Cross-temporal forecast reconciliation: Optimal combination method and heuristic alternatives

Forecast reconciliation is a post-forecasting process aimed to improve the quality of the base forecasts for a system of hierarchical/grouped time series (Hyndman et al., 2011). Contemporaneous (cross-sectional) and temporal hierarchies have been considered in the literature, but - except for Kourentzes and Athanasopoulos (2019) - generally these two features have not been fully considered together. Adopting a notation able to simultaneously deal with both forecast reconciliation dimensions, the paper shows two new results: (i) an iterative cross-temporal forecast reconciliation procedure which extends, and overcomes some weaknesses of, the two-step procedure by Kourentzes and Athanasopoulos (2019), and (ii) the closed-form expression of the optimal (in least squares sense) point forecasts which fulfill both contemporaneous and temporal constraints. The feasibility of the proposed procedures, along with first evaluations of their performance as compared to the most performing `single dimension' (either cross-sectional or temporal) forecast reconciliation procedures, is studied through a forecasting experiment on the 95 quarterly time series of the Australian GDP from Income and Expenditure sides considered by Athanasopoulos et al. (2019).

==> (inline-0) <==
\begin{tabular}{r|cccccccccc}
\hline
			& \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
			\hline
			\textbf{Series} & 1 & 2 & 3 & 4 & 1-4 & 
			1 & 2 & 1-2 & 1 & \\
  \hline
  \multicolumn{11}{c}{\addstackgap[10pt]{\emph{cs-shr}}} \\
Gdp & 0.9740 & 0.9397 & 0.9028 & 0.8924 & 0.9267 & 0.8382 & 0.8713 & 0.8546 & 0.7116 & 0.8719 \\ 
  Tfi & 0.8316 & 0.9002 & 0.8769 & 0.8335 & 0.8600 & 0.8232 & 0,8760 & 0.8492 & 0.7162 & 0.8348 \\ 
  TfiGos & 0.9170 & 0.8834 & 0.9140 & 0.9008 & 0.9037 & \textbf{1.0425} & \textbf{1.0489} & \textbf{1.0457} & 0.9354 & 0.9468 \\ 
  TfiCoe & 0.9416 & 0.9880 & \textbf{1.0172} & \textbf{1.0112} & 0.9891 & \textbf{1.0519} & \textbf{1.0820} & \textbf{1.0669} & \textbf{1.0488} & \textbf{1.0192} \\ 
  TfiGosCop & 0.8994 & 0.9722 & \textbf{1.0203} & \textbf{1.0302} & 0.9791 & 0.9818 & \textbf{1.0060} & 0.9938 & \textbf{1.0113} & 0.9879 \\ 
  TfiGosCopNfn & 0.9562 & 0.9347 & 0.9420 & 0.9691 & 0.9504 & 0.9873 & \textbf{1.0029} & 0.9951 & \textbf{1.0170} & 0.9723 \\ 
  Gne & 0.9243 & 0.9407 & 0.9212 & 0.8897 & 0.9188 & 0.9865 & 0.8728 & 0.9280 & 0.9302 & 0.9230 \\ 
  GneDfd & 0.8713 & 0.9737 & \textbf{1.0182} & 0.9958 & 0.9631 & 0.9787 & \textbf{1.0192} & 0.9988 & \textbf{1.0038} & 0.9789 \\ 
  GneCii & \textbf{1.0791} & \textbf{1.0228} & \textbf{1.0412} & 0.9250 & \textbf{1.0154} & 0.7215 & 0.8134 & 0.7661 & 0.8811 & 0.9181 \\ 
  GneDfdFce & 0.8826 & 0.8184 & 0.8216 & 0.8223 & 0.8358 & 0.9482 & 0.9741 & 0.9611 & 0.9988 & 0.8923 \\ 
  GneDfdGfc & 0.9442 & 0.9828 & \textbf{1.0156} & \textbf{1.0096} & 0.9876 & \textbf{1.0225} & \textbf{1.0185} & \textbf{1.0205} & 0.9719 & 0.9946 \\ 
  GneCiiPnf & 0.9022 & 0.8656 & 0.9051 & 0.9528 & 0.9059 & 0.8407 & 0.8504 & 0.8455 & 0.8584 & 0.8814 \\ 
  GneDfdFceGvt & 0.8352 & 0.8195 & 0.8463 & 0.9233 & 0.8552 & 0.8653 & 0.8642 & 0.8647 & 0.8716 & 0.8602 \\ 
  GneDfdFceHfc & 0.9330 & 0.9655 & 0.9374 & 0.8885 & 0.9307 & 0.9677 & 0.9229 & 0.9451 & 0.8749 & 0.9266 \\ 
  GneDfdGfcPub & 0.8485 & 0.9159 & 0.9178 & 0.9042 & 0.8961 & 0.8549 & 0.9234 & 0.8885 & 0.9637 & 0.9033 \\ 
  GneDfdGfcPvt & 0.8293 & 0.8913 & 0.8665 & 0.9197 & 0.8761 & 0.9277 & 0.9635 & 0.9455 & 0.9939 & 0.9116 \\ 
  GneDfdFceGvtNat & 0.9314 & 0.8758 & 0.9116 & 0.9399 & 0.9143 & 0.8944 & 0.9283 & 0.9112 & 0.9342 & 0.9163 \\ 
  GneDfdGfcPubGvt & 0.8485 & 0.9301 & 0.8247 & 0.8911 & 0.8727 & 0.9150 & 0.8243 & 0.8685 & 0.8495 & 0.8681 \\ 
  GneDfdGfcPubPcp & \textbf{1.0156} & \textbf{1.0273} & 0.9306 & 0.8908 & 0.9644 & \textbf{1.0143} & 0.9653 & 0.9895 & 0.7877 & 0.9438 \\ 
  GneDfdGfcPvtTdw & 0.9404 & 0.9740 & 0.9568 & 0.9362 & 0.9517 & 0.8496 & 0.9688 & 0.9072 & 0.9665 & 0.9409 \\ 
  GneDfdGfcPvtPbi & 0.8779 & 0.9021 & 0.9340 & 0.9710 & 0.9206 & 0,9080 & \textbf{1.0254} & 0.9649 & 0.8969 & 0.9296 \\ 
  GneDfdFceHfcAbt & \textbf{1.1053} & \textbf{1.1137} & \textbf{1.1005} & \textbf{1.0772} & \textbf{1.0991} & \textbf{1.0458} & \textbf{1.0276} & \textbf{1.0366} & 0.8659 & \textbf{1.0447} \\ 
  GneDfdFceHfcMis & \textbf{1.0375} & \textbf{1.0144} & \textbf{1.0850} & \textbf{1.1083} & \textbf{1.0607} & 0.9943 & \textbf{1.0618} & \textbf{1.0275} & 0.9926 & \textbf{1.0412} \\ 
  GneDfdFceHfcTpt & 0.9166 & 0.9311 & 0.9593 & 0.9482 & 0.9387 & 0.8779 & 0.8693 & 0.8736 & \textbf{1.0199} & 0.9306 \\ 
  GneDfdFceHfcHcr & 0.9639 & 0.9600 & 0.9805 & 0.9684 & 0.9682 & 0.9216 & \textbf{1.0225} & 0.9708 & 0.9956 & 0.9728 \\ 
  GneDfdFceHfcHlt & 0.9584 & 0.9925 & 0.9567 & 0.9731 & 0.9701 & 0.9828 & \textbf{1.0071} & 0.9948 & 0.9833 & 0.9790 \\ 
  GneDfdFceHfcFhe & 0.9458 & 0.9755 & 0.9515 & 0.9372 & 0.9524 & 0.9392 & 0.9103 & 0.9247 & 0.9233 & 0.9402 \\ 
  GneDfdFceHfcHwe & 0.8682 & 0.8421 & 0.8023 & 0.8503 & 0.8404 & 0.7431 & 0.8147 & 0.7781 & 0.9994 & 0.8427 \\ 
  GneDfdGfcPubGvtNat & 0.8614 & 0.8802 & 0.9402 & 0.9078 & 0.8969 & \textbf{1.0715} & 0.9802 & \textbf{1.0249} & 0.9607 & 0.9409 \\ 
  GneDfdGfcPvtPbiIpr & 0.7457 & 0.7762 & 0.7669 & 0.7793 & 0.7669 & 0.8557 & 0.9102 & 0.8826 & 0.9911 & 0.8281 \\ 
  GneDfdGfcPvtPbiNdc & 0.8342 & 0.8022 & 0.8466 & 0.8807 & 0.8404 & 0.7535 & 0.8158 & 0.7840 & 0.8256 & 0.8218 \\ 
  GneDfdGfcPvtPbiNdm & 0.9785 & 0.9417 & 0.9523 & 0.9617 & 0.9585 & 0.8980 & 0.9013 & 0.8996 & 0.8933 & 0.9318 \\ 
  TfiGosCopNfnPub & \textbf{1.0199} & \textbf{1.0458} & \textbf{1.0475} & \textbf{1.0741} & \textbf{1.0467} & \textbf{1.0165} & 0.9985 & \textbf{1.0074} & \textbf{1.0120} & \textbf{1.0303} \\ 
  TfiGosCopNfnPvt & 0.9149 & 0.9766 & 0.9871 & \textbf{1.0472} & 0.9803 & \textbf{1.0269} & \textbf{1.0044} & \textbf{1.0156} & 0.9986 & 0.9929 \\ 
  TfiGosCopFin & \textbf{1.0101} & 0.9985 & 0.9888 & 0.9845 & 0.9954 & \textbf{1.0028} & \textbf{1.0113} & \textbf{1.0071} & \textbf{1.0011} & 0.9996 \\ 
  TfiGosGvt & \textbf{1.0396} & \textbf{1.0182} & \textbf{1.0046} & \textbf{1.0023} & \textbf{1.0161} & 0.9800 & 0.9729 & 0.9765 & 0.8773 & 0.9837 \\ 
  TfiGosDwl & 0.9794 & \textbf{1.0005} & 0.9954 & 0.9927 & 0.9920 & 0.9875 & 0.9750 & 0.9813 & 0.8947 & 0.9744 \\ 
  TfiGmi & \textbf{1.0569} & \textbf{1.0892} & \textbf{1.1426} & \textbf{1.1265} & \textbf{1.1033} & \textbf{1.0611} & \textbf{1.0894} & \textbf{1.0751} & \textbf{1.0325} & \textbf{1.0849} \\ 
  TfiCoeWns & 0.9782 & \textbf{1.0048} & \textbf{1.0238} & \textbf{1.0464} & \textbf{1.0130} & \textbf{1.0497} & \textbf{1.0757} & \textbf{1.0626} & \textbf{1.0250} & \textbf{1.0287} \\ 
  TfiCoeEsc & 0.9635 & 0.9746 & 0.9866 & 0.9909 & 0.9788 & 0.9925 & \textbf{1.0344} & \textbf{1.0133} & \textbf{1.0023} & 0.9919 \\ 
  Tsi & \textbf{1.0094} & \textbf{1.0275} & 0.9765 & 0.9786 & 0.9978 & 0.9980 & \textbf{1.0066} & \textbf{1.0023} & 0.9908 & 0.9981 \\ 
  Sdi & 0.9774 & \textbf{1.0322} & \textbf{1.0025} & \textbf{1.0600} & \textbf{1.0176} & \textbf{1.0374} & \textbf{1.0463} & \textbf{1.0419} & \textbf{1.0185} & \textbf{1.0246} \\ 
  GneDfdFceGvtNatNdf & 0.9019 & 0.8936 & 0.9145 & \textbf{1.0108} & 0.9290 & 0.9290 & 0.9114 & 0.9202 & 0.8858 & 0.9202 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0172} & \textbf{1.0092} & 0.9755 & 0.9502 & 0.9877 & 0.9746 & \textbf{1.0200} & 0.9970 & 0.9937 & 0.9912 \\ 
  GneDfdFceGvtSnl & 0.8689 & 0.8791 & 0.8737 & 0.8929 & 0.8786 & 0.8385 & 0.8418 & 0.8401 & 0.8738 & 0.8668 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0088} & \textbf{1.0748} & \textbf{1.0469} & \textbf{1.0725} & \textbf{1.0504} & 0.9931 & \textbf{1.0452} & \textbf{1.0188} & \textbf{1.0147} & \textbf{1.0362} \\ 
  GneDfdGfcPubGvtNatDef & 0.9251 & \textbf{1.0844} & \textbf{1.1166} & 0.9711 & \textbf{1.0213} & 0.9261 & 0.9281 & 0.9271 & \textbf{1.0105} & 0.9919 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0144} & \textbf{1.0571} & \textbf{1.0871} & \textbf{1.1209} & \textbf{1.0692} & 0.9616 & \textbf{1.0536} & \textbf{1.0065} & \textbf{1.1600} & \textbf{1.0632} \\ 
  GneDfdGfcPubPcpCmw & \textbf{1.0350} & \textbf{1.0360} & \textbf{1.0992} & \textbf{1.0905} & \textbf{1.0648} & 0.9930 & 0.9683 & 0.9806 & 0.9927 & \textbf{1.0296} \\ 
  GneDfdGfcPubPcpSnl & 0.9308 & 0.9414 & 0.8722 & 0.8440 & 0.8962 & 0.8914 & 0.8616 & 0.8764 & 0.8955 & 0.8904 \\ 
  GneDfdGfcPvtTdwNnu & 0.9714 & 0.9673 & 0.9850 & 0.9995 & 0.9807 & 0.9027 & 0.9781 & 0.9396 & \textbf{1.0376} & 0.9766 \\ 
  GneDfdGfcPvtTdwAna & 0.9973 & \textbf{1.0733} & \textbf{1.0890} & \textbf{1.0954} & \textbf{1.0630} & 0.9352 & 0.9923 & 0.9633 & 0.9751 & \textbf{1.0209} \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.0410} & \textbf{1.0137} & \textbf{1.0021} & \textbf{1.0082} & \textbf{1.0162} & \textbf{1.0362} & 0.9926 & \textbf{1.0142} & 0.9904 & \textbf{1.0119} \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0282} & \textbf{1.0304} & \textbf{1.0774} & \textbf{1.0953} & \textbf{1.0575} & 0.9267 & \textbf{1.0079} & 0.9664 & \textbf{1.0003} & \textbf{1.0225} \\ 
  GneDfdGfcPvtPbiIprCom & 0.9789 & 0.9792 & 0.9906 & 0.9954 & 0.9860 & 0.9327 & 0.9847 & 0.9584 & 0.9131 & 0.9673 \\ 
  GneDfdGfcPvtPbiIprArt & \textbf{1.0168} & 0.9899 & 0.9812 & 0.9770 & 0.9911 & 0.9827 & 0.9426 & 0.9624 & 0.9098 & 0.9709 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0444} & \textbf{1.0726} & \textbf{1.1079} & \textbf{1.0984} & \textbf{1.0805} & \textbf{1.0819} & \textbf{1.1597} & \textbf{1.1201} & \textbf{1.2492} & \textbf{1.1146} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.8576 & 0.8409 & 0.8613 & 0.8666 & 0.8566 & 0.8683 & 0.9379 & 0.9024 & 0.7908 & 0.8596 \\ 
  GneDfdGfcPvtPbiNdcSha & 0,9030 & 0.9850 & \textbf{1.0448} & \textbf{1.1815} & \textbf{1.0236} & 0.9485 & \textbf{1.0223} & 0.9847 & 0.9950 & \textbf{1.0083} \\ 
  GneDfdGfcPvtPbiNdmNew & \textbf{1.0204} & 0.9594 & 0.9690 & 0.9809 & 0.9822 & 0.8479 & 0.9178 & 0.8822 & 0.9295 & 0.9450 \\ 
    GneDfdGfcPvtPbiNdmSha & 0.9575 & 0.9709 & 0.9964 & 0.9937 & 0.9795 & 0.9364 & 0.9699 & 0.9530 & 0.9527 & 0.9680 \\ 
  GneDfdGfcPvtPbiCbr & \textbf{1.0485} & \textbf{1.0307} & \textbf{1.0059} & 0.9911 & \textbf{1.0188} & 0.9475 & 0.9735 & 0.9604 & \textbf{1.0226} & \textbf{1.0023} \\ 
  GneDfdGfcPvtOtc & 0.9625 & \textbf{1.0052} & 0.9959 & 0.9987 & 0.9904 & 0.9382 & 0.9654 & 0.9517 & 0.9527 & 0.9738 \\ 
  GneDfdFceHfcAbtAlc & 0.9614 & 0.9718 & 0.9494 & 0.9367 & 0.9547 & 0.9652 & 0.9597 & 0.9624 & \textbf{1.0157} & 0.9654 \\ 
  \end{tabular}}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdFceHfcAbtCig & 0.8864 & 0.9089 & 0.9201 & 0.9864 & 0.9247 & 0.9083 & 0.9672 & 0.9373 & 0.9889 & 0.9372 \\ 
  GneDfdFceHfcMisOgd & 0.9932 & 0.9826 & 0.9538 & 0.9366 & 0.9663 & \textbf{1.0094} & 0.9896 & 0.9994 & \textbf{1.0034} & 0.9809 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0009} & 0.9946 & 0.9920 & 0.9839 & 0.9929 & 0.9380 & \textbf{1.0020} & 0.9695 & \textbf{1.0061} & 0.9880 \\ 
  GneDfdFceHfcMisIfs & 0.9113 & 0.9297 & 0.8367 & 0.8769 & 0.8879 & 0.8905 & 0.9017 & 0.8961 & 0.8831 & 0.8895 \\ 
  GneDfdFceHfcTptTsv & 0.9585 & 0.9832 & 0.9686 & 0.9521 & 0.9655 & \textbf{1.0157} & \textbf{1.0761} & \textbf{1.0455} & \textbf{1.0196} & 0.9954 \\ 
  GneDfdFceHfcTptPvh & 0.9766 & 0.9906 & 0.9845 & \textbf{1.0074} & 0.9897 & 0.9297 & \textbf{1.1746} & \textbf{1.0450} & \textbf{1.0152} & \textbf{1.0089} \\ 
  GneDfdFceHfcTptOvh & 0.9588 & 0.9439 & 0.9461 & 0.9333 & 0.9455 & \textbf{1.0326} & \textbf{1.1102} & \textbf{1.0707} & \textbf{1.0268} & 0.9913 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0063} & 0.9681 & 0.9700 & 0.9930 & 0.9842 & 0.9942 & 0.9783 & 0.9862 & 0.9517 & 0.9801 \\ 
  GneDfdFceHfcHcrCsv & 0.9911 & \textbf{1.0182} & 0.9957 & 0.9804 & 0.9962 & 0.9488 & 0.9600 & 0.9544 & \textbf{1.0401} & 0.9902 \\ 
  GneDfdFceHfcHltHsv & 0.9338 & 0.9553 & \textbf{1.0182} & \textbf{1.0157} & 0.9801 & 0.9449 & \textbf{1.0121} & 0.9779 & \textbf{1.0487} & 0.9890 \\ 
  GneDfdFceHfcHltMed & 0.9755 & 0.9461 & 0.9414 & 0.9314 & 0.9485 & 0.9614 & 0.9351 & 0.9481 & 0.8705 & 0.9368 \\ 
  GneDfdFceHfcFheFnt & 0.9757 & 0.9771 & \textbf{1.0228} & \textbf{1.0246} & 0.9998 & 0.9338 & \textbf{1.0334} & 0.9823 & \textbf{1.0250} & 0.9983 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0127} & \textbf{1.0237} & \textbf{1.0182} & \textbf{1.0204} & \textbf{1.0187} & \textbf{1.0064} & \textbf{1.0279} & \textbf{1.0171} & \textbf{1.0150} & \textbf{1.0177} \\ 
  GneDfdFceHfcFheApp & \textbf{1.0068} & \textbf{1.0628} & \textbf{1.0933} & \textbf{1.1253} & \textbf{1.0712} & \textbf{1.0588} & \textbf{1.0889} & \textbf{1.0737} & \textbf{1.0811} & \textbf{1.0733} \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0503} & \textbf{1.0086} & 0.9753 & 0.9865 & \textbf{1.0048} & 0.9564 & 0.9466 & 0.9514 & 0.8405 & 0.9643 \\ 
  GneDfdFceHfcHweWsc & 0.9987 & 0.9743 & 0.9843 & 0.9373 & 0.9734 & 0.9896 & 0.9709 & 0.9802 & 0.9846 & 0.9769 \\ 
  GneDfdFceHfcHweEgf & 0.9804 & 0.9604 & \textbf{1.0542} & 0.9820 & 0.9936 & \textbf{1.0035} & 0.9676 & 0.9854 & \textbf{1.0012} & 0.9923 \\ 
  GneDfdFceHfcFud & \textbf{1.0237} & \textbf{1.0499} & \textbf{1.0661} & \textbf{1.0736} & \textbf{1.0532} & \textbf{1.0021} & \textbf{1.0415} & \textbf{1.0216} & \textbf{1.0127} & \textbf{1.0382} \\ 
  GneDfdFceHfcCnf & 0.9780 & \textbf{1.0182} & \textbf{1.0440} & \textbf{1.0920} & \textbf{1.0322} & 0.9737 & 0.9937 & 0.9836 & 0.9415 & \textbf{1.0048} \\ 
  GneDfdFceHfcRnc & \textbf{1.0043} & \textbf{1.0111} & \textbf{1.0043} & 0.9813 & \textbf{1.0002} & 0.9412 & 0.9951 & 0.9678 & 0.9970 & 0.9904 \\ 
  GneDfdFceHfcEdc & 0.9643 & 0.9848 & \textbf{1.0157} & \textbf{1.0314} & 0.9987 & \textbf{1.0421} & \textbf{1.0207} & \textbf{1.0313} & 0.9721 & \textbf{1.0040} \\ 
  GneDfdFceHfcCom & \textbf{1.0636} & \textbf{1.0687} & \textbf{1.0604} & \textbf{1.0527} & \textbf{1.0613} & \textbf{1.0210} & \textbf{1.0151} & \textbf{1.0181} & \textbf{1.0205} & \textbf{1.0429} \\ 
  GneCiiPnfMin & 0.9405 & 0.9335 & \textbf{1.0162} & \textbf{1.0442} & 0.9824 & 0.9737 & 0.9801 & 0.9769 & 0.9975 & 0.9830 \\ 
  GneCiiPnfMan & \textbf{1.0461} & 0.9593 & \textbf{1.0542} & 0.9686 & \textbf{1.0061} & 0.9138 & 0.9523 & 0.9329 & \textbf{1.0331} & 0.9884 \\ 
  GneCiiPnfWht & 0.9199 & 0.9863 & 0.9533 & \textbf{1.0492} & 0.9760 & 0.9142 & 0.9906 & 0.9517 & 0.9232 & 0.9613 \\ 
  GneCiiPnfRet & 0.9933 & 0.9603 & 0.9555 & \textbf{1.0145} & 0.9806 & 0.9111 & 0.9663 & 0.9383 & 0.9230 & 0.9600 \\ 
  GneCiiPnfOnf & \textbf{1.0092} & \textbf{1.0588} & \textbf{1.0119} & 0.9797 & \textbf{1.0145} & 0.9574 & 0.9446 & 0.9510 & 0.9423 & 0.9855 \\ 
  GneCiiPba & \textbf{1.0316} & \textbf{1.0688} & \textbf{1.0553} & \textbf{1.1072} & \textbf{1.0654} & \textbf{1.2286} & \textbf{1.1593} & \textbf{1.1934} & \textbf{1.2484} & \textbf{1.1257} \\ 
  GneCiiPfm & 0.9696 & 0.9319 & 0.9780 & \textbf{1.0003} & 0.9696 & 0.9931 & \textbf{1.0305} & \textbf{1.0116} & \textbf{1.0405} & 0.9914 \\ 
  Sde & 0.9130 & \textbf{1.0615} & \textbf{1.0478} & \textbf{1.2256} & \textbf{1.0562} & \textbf{1.0290} & \textbf{1.1197} & \textbf{1.0734} & \textbf{1.0491} & \textbf{1.0601} \\ 
  ExpMinImp & 0.9393 & 0.8813 & 0.9690 & 0.9741 & 0.9402 & 0.9531 & \textbf{1.0465} & 0.9987 & \textbf{1.1246} & 0.9813 \\ 
\multicolumn{11}{c}{\addstackgap[10pt]{\emph{t-acov}}} \\
Gdp & \textbf{1.0883} & \textbf{1.0356} & \textbf{1.0108} & 1.0000 & \textbf{1.0331} & 0.6539 & 0.8717 & 0.7549 & 0.6047 & 0.8750 \\ 
  Tfi & \textbf{1.0434} & \textbf{1.0927} & 0.9971 & 0.9818 & \textbf{1.0279} & 0.7174 & 0.9408 & 0.8215 & 0.6636 & 0.9057 \\ 
  TfiGos & \textbf{1.0180} & 0.9768 & 0.9760 & 0.9459 & 0.9789 & 0.8958 & \textbf{1.1015} & 0.9933 & 0.8807 & 0.9682 \\ 
  TfiCoe & \textbf{1.0635} & \textbf{1.0506} & \textbf{1.0593} & \textbf{1.0365} & \textbf{1.0524} & 0.7474 & 0.8618 & 0.8026 & 0.5876 & 0.8962 \\ 
  TfiGosCop & \textbf{1.0378} & \textbf{1.0000} & 0.9960 & 0.9865 & \textbf{1.0049} & 0.8140 & 0.9597 & 0.8839 & 0.8965 & 0.9530 \\ 
  TfiGosCopNfn & \textbf{1.0499} & 0.9555 & 0.9591 & 0.9668 & 0.9821 & 0.8377 & 0.9968 & 0.9138 & 0.9346 & 0.9553 \\ 
  Gne & \textbf{1.0197} & \textbf{1.0367} & \textbf{1.0113} & \textbf{1.0060} & \textbf{1.0184} & 0.8447 & 0.9008 & 0.8723 & 0.663 & 0.9164 \\ 
  GneDfd & 0.9844 & \textbf{1.0002} & \textbf{1.0031} & 0.9851 & 0.9932 & 0.8656 & 0.9421 & 0,9030 & 0.6745 & 0.9146 \\ 
  GneCii & \textbf{1.0382} & \textbf{1.0609} & \textbf{1.0032} & 0.9999 & \textbf{1.0253} & 0.6886 & 0.7098 & 0.6991 & 0.8996 & 0.9020 \\ 
  GneDfdFce & 0.9956 & \textbf{1.0268} & 0.9982 & \textbf{1.0199} & \textbf{1.0100} & 0.8978 & 0.9456 & 0.9214 & 0,7540 & 0.9436 \\ 
  GneDfdGfc & 0.9875 & \textbf{1.0066} & 0.9967 & 0.9653 & 0.9889 & 0.8881 & \textbf{1.0002} & 0.9425 & 0.7258 & 0.9333 \\ 
  GneCiiPnf & \textbf{1.0114} & 0.9620 & 0.9996 & \textbf{1.0157} & 0.9970 & 0.8957 & 0.8850 & 0.8904 & 0.8775 & 0.9478 \\ 
  GneDfdFceGvt & 0.9499 & \textbf{1.0178} & \textbf{1.0282} & \textbf{1.0061} & \textbf{1.0000} & \textbf{1.0279} & 0.9855 & \textbf{1.0065} & 0.8365 & 0.9766 \\ 
  GneDfdFceHfc & \textbf{1.0526} & \textbf{1.0358} & \textbf{1.0393} & \textbf{1.0359} & \textbf{1.0409} & 0.7627 & 0.8180 & 0.7899 & 0.6042 & 0.8900 \\ 
  GneDfdGfcPub & \textbf{1.0078} & \textbf{1.0358} & 0.9913 & \textbf{1.0219} & \textbf{1.0140} & 0.8665 & 0.9454 & 0.9051 & 0.9464 & 0.9720 \\ 
  GneDfdGfcPvt & 0.9705 & \textbf{1.0131} & 0.9607 & 0.9764 & 0.9800 & 0.8832 & \textbf{1.0155} & 0.9471 & 0.7524 & 0.9345 \\ 
  GneDfdFceGvtNat & 0.9844 & 0.9764 & 0.9518 & \textbf{1.0231} & 0.9836 & 0.9411 & 0.9616 & 0.9513 & 0.8894 & 0.9603 \\ 
  GneDfdGfcPubGvt & 0.9673 & \textbf{1.0382} & 0.9615 & 0.9867 & 0.9880 & 0.9529 & 0.9684 & 0.9606 & 0,9090 & 0.9685 \\ 
  GneDfdGfcPubPcp & 0.9947 & 0.9799 & 0.9927 & 0.9701 & 0.9843 & 0.9801 & \textbf{1.0172} & 0.9985 & 0.8473 & 0.9674 \\ 
  GneDfdGfcPvtTdw & 0.9560 & \textbf{1.0231} & \textbf{1.0117} & 0.9665 & 0.9889 & 0.7188 & \textbf{1.0576} & 0.8719 & 0.8164 & 0.9282 \\ 
  GneDfdGfcPvtPbi & 0.9422 & \textbf{1.0148} & 0.9666 & 0.9791 & 0.9753 & 0.9489 & \textbf{1.0268} & 0.9871 & 0.6028 & 0.9137 \\ 
  GneDfdFceHfcAbt & \textbf{1.0022} & \textbf{1.0410} & 0.9693 & 0.9819 & 0.9982 & 0.8696 & 0.9559 & 0.9117 & 0.8160 & 0.9451 \\ 
  GneDfdFceHfcMis & 0.9414 & 0.9439 & 0.9639 & 0.9566 & 0.9514 & 0.8591 & 0.9058 & 0.8821 & 0.8453 & 0.9155 \\ 
  GneDfdFceHfcTpt & \textbf{1.1538} & \textbf{1.1127} & \textbf{1.0889} & \textbf{1.1141} & \textbf{1.1171} & 0.6375 & 0.7133 & 0.6743 & 0.6718 & 0.8993 \\ 
  GneDfdFceHfcHcr & 0.9815 & 0.9432 & 0.9465 & 0.9054 & 0.9438 & 0.9349 & \textbf{1.0194} & 0.9762 & 0.7304 & 0.9187 \\ 
  GneDfdFceHfcHlt & \textbf{1.0026} & \textbf{1.0050} & 0.9752 & 0.9853 & 0.9919 & 0.9578 & 0.9716 & 0.9647 & 0.8579 & 0.9639 \\ 
  GneDfdFceHfcFhe & \textbf{1.0178} & \textbf{1.0204} & \textbf{1.0583} & \textbf{1.0189} & \textbf{1.0287} & 0.8930 & 0.8827 & 0.8879 & 0.8427 & 0.9586 \\ 
  GneDfdFceHfcHwe & 0.9810 & \textbf{1.0123} & 0.9876 & \textbf{1.0188} & 0.9998 & 0.7566 & 0.8855 & 0.8185 & 0.7001 & 0.8974 \\ 
  GneDfdGfcPubGvtNat & 0.9666 & 0.9618 & 0.9437 & 0.9776 & 0.9623 & \textbf{1.0353} & \textbf{1.0110} & \textbf{1.0231} & 0.9088 & 0.9713 \\ 
  GneDfdGfcPvtPbiIpr & 0.9296 & \textbf{1.0251} & 0.9736 & 0.9776 & 0.9759 & 0.8682 & 0.9559 & 0.9110 & 0.6231 & 0.8975 \\ 
  GneDfdGfcPvtPbiNdc & \textbf{1.0089} & \textbf{1.0598} & 0.9970 & \textbf{1.0336} & \textbf{1.0245} & 0.9206 & 0.9468 & 0.9336 & 0.7006 & 0.9450 \\ 
  GneDfdGfcPvtPbiNdm & 0.9422 & \textbf{1.0257} & 0.9510 & 0.9643 & 0.9703 & 0.9583 & 0.9934 & 0.9757 & 0.7851 & 0.9428 \\ 
  TfiGosCopNfnPub & \textbf{1.0425} & \textbf{1.0218} & \textbf{1.0020} & \textbf{1.0324} & \textbf{1.0246} & 0.9427 & 0.9596 & 0.9511 & 0.7867 & 0.9659 \\ 
    TfiGosCopNfnPvt & 0.9537 & 0.9788 & 0.9734 & \textbf{1.0187} & 0.9809 & 0.8281 & 0.9489 & 0.8864 & 0.8806 & 0.9383 \\ 
  TfiGosCopFin & 0.9834 & 0.9890 & 0.9149 & 0.9177 & 0.9506 & 0.8531 & \textbf{1.0975} & 0.9676 & 0.8208 & 0.9356 \\ 
  \end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  TfiGosGvt & 0.4874 & 0.7062 & \textbf{1.3241} & \textbf{1.0692} & 0.8355 & 0.244 & 0.7633 & 0.4316 & 0.2685 & 0.5883 \\ 
  TfiGosDwl & \textbf{1.0092} & 0.9711 & 0.9639 & \textbf{1.0151} & 0.9896 & 0.8787 & 0.9649 & 0.9208 & 0.5876 & 0.8998 \\ 
  TfiGmi & \textbf{1.0412} & 0.9778 & 0.9906 & 0.9929 & \textbf{1.0004} & 0.8936 & 0.9638 & 0.9280 & 0.8520 & 0.9569 \\ 
  TfiCoeWns & \textbf{1.0779} & \textbf{1.0581} & \textbf{1.0743} & \textbf{1.0515} & \textbf{1.0654} & 0.7286 & 0.8438 & 0.7841 & 0.5622 & 0.8908 \\ 
  TfiCoeEsc & \textbf{1.0415} & \textbf{1.0569} & \textbf{1.0257} & \textbf{1.0039} & \textbf{1.0318} & 0.7958 & 0.9304 & 0.8604 & 0.6295 & 0.9129 \\ 
  Tsi & 0.9932 & \textbf{1.0096} & \textbf{1.0240} & \textbf{1.0014} & \textbf{1.0070} & 0.8515 & 0.8890 & 0.8700 & 0.7989 & 0.9344 \\ 
  Sdi & \textbf{1.0270} & \textbf{1.0139} & \textbf{1.0706} & \textbf{1.0304} & \textbf{1.0353} & 0.9412 & 0.9247 & 0.9329 & 0.9245 & 0.9888 \\ 
  GneDfdFceGvtNatNdf & 0.9154 & 0.9423 & 0.9137 & 0.9653 & 0.9339 & 0.9567 & 0.9529 & 0.9548 & 0.8692 & 0.9303 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0389} & \textbf{1.0349} & 0.9904 & \textbf{1.0028} & \textbf{1.0165} & 0.9605 & \textbf{1.0379} & 0.9985 & 0.8095 & 0.9790 \\ 
  GneDfdFceGvtSnl & 0.9438 & 0.9842 & 0.9713 & \textbf{1.0017} & 0.9750 & 0.9753 & 0.9924 & 0.9838 & 0.7715 & 0.9454 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0410} & \textbf{1.0068} & \textbf{1.0061} & 0.9231 & 0.9933 & 0.9584 & \textbf{1.0275} & 0.9923 & 0.8943 & 0.9782 \\ 
  GneDfdGfcPubGvtNatDef & \textbf{1.0314} & \textbf{1.1158} & \textbf{1.0319} & 0.8729 & \textbf{1.0090} & 0.8821 & 0.8533 & 0.8675 & 0.9159 & 0.9531 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0251} & \textbf{1.0126} & 0.9790 & \textbf{1.0698} & \textbf{1.0211} & 0.8180 & 0.8321 & 0.825 & 0.9399 & 0.9494 \\ 
  GneDfdGfcPubPcpCmw & 0.9298 & \textbf{1.0102} & \textbf{1.0371} & \textbf{1.0514} & \textbf{1.0060} & \textbf{1.0150} & 0.9429 & 0.9783 & 0.7066 & 0.9489 \\ 
  GneDfdGfcPubPcpSnl & \textbf{1.0081} & 0.9931 & \textbf{1.0087} & \textbf{1.0092} & \textbf{1.0048} & 0.9227 & 0.9380 & 0.9303 & 0.9490 & 0.9749 \\ 
  GneDfdGfcPvtTdwNnu & 0.9046 & 0.9569 & \textbf{1.0030} & 0.9827 & 0.9611 & 0,7050 & \textbf{1.0043} & 0.8414 & 0.8294 & 0.9060 \\ 
  GneDfdGfcPvtTdwAna & 0.9843 & \textbf{1.0109} & 0.9807 & 0.9853 & 0.9902 & 0.8509 & 0.9812 & 0.9137 & 0.8709 & 0.9502 \\ 
  GneDfdGfcPvtPbiIprRnd & 0.7073 & 0.8253 & \textbf{1.3471} & \textbf{1.0909} & 0.9624 & 0.3181 & 0.8063 & 0.5064 & 0.2933 & 0.6760 \\ 
  GneDfdGfcPvtPbiIprMnp & 0.9554 & 0.9983 & 0.9907 & 0.9760 & 0.9800 & 0.8973 & 0.9476 & 0.9221 & 0.7118 & 0.9201 \\ 
  GneDfdGfcPvtPbiIprCom & 0.6357 & 0.8213 & \textbf{1.2096} & \textbf{1.0202} & 0.8959 & 0.2781 & 0.7280 & 0.4500 & 0.3416 & 0.6412 \\ 
  GneDfdGfcPvtPbiIprArt & 0,6910 & 0.7836 & \textbf{1.1864} & \textbf{1.0053} & 0.8964 & 0.3232 & 0.6995 & 0.4755 & 0.2986 & 0.6392 \\ 
  GneDfdGfcPvtPbiNdcNbd & 0.9855 & \textbf{1.0170} & \textbf{1.0018} & 0.9717 & 0.9938 & 0.7785 & 0.9343 & 0.8528 & 0.7079 & 0.9063 \\ 
  GneDfdGfcPvtPbiNdcNec & \textbf{1.0971} & \textbf{1.0102} & 0.9825 & 0.9679 & \textbf{1.0132} & 0.9550 & \textbf{1.0206} & 0.9872 & 0.5662 & 0.9255 \\ 
  GneDfdGfcPvtPbiNdcSha & \textbf{1.0457} & \textbf{1.0051} & \textbf{1.0696} & \textbf{1.0124} & \textbf{1.0329} & 0.9186 & 0.9250 & 0.9218 & 0.9711 & 0.9911 \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9570 & \textbf{1.0298} & 0.9707 & 0.9780 & 0.9835 & 0.9024 & 0.9926 & 0.9464 & 0.7959 & 0.9438 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0437} & \textbf{1.0508} & \textbf{1.0504} & \textbf{1.0498} & \textbf{1.0487} & \textbf{1.0250} & 0.9650 & 0.9945 & 0.8206 & 0.9974 \\ 
  GneDfdGfcPvtPbiCbr & 0,7960 & 0.8636 & 0.9434 & 0.8725 & 0.8673 & 0.5219 & 0.8547 & 0.6679 & 0.5959 & 0.7629 \\ 
  GneDfdGfcPvtOtc & 0.9627 & 0.9930 & 0.9340 & 0.9533 & 0.9605 & 0.7681 & \textbf{1.0004} & 0.8766 & 0.7423 & 0.9019 \\ 
  GneDfdFceHfcAbtAlc & 0.9900 & 0.9917 & 0.9602 & 0.9374 & 0.9696 & 0.9279 & 0.9956 & 0.9612 & 0.8519 & 0.9495 \\ 
  GneDfdFceHfcAbtCig & \textbf{1.0116} & \textbf{1.0551} & 0.9750 & 0.9891 & \textbf{1.0073} & 0.8646 & 0.9455 & 0.9041 & \textbf{1.0213} & 0.9786 \\ 
  GneDfdFceHfcMisOgd & 0.9259 & 0.9746 & 0.9213 & 0.8942 & 0.9285 & 0.8291 & 0.9768 & 0.9000 & 0.8362 & 0.9066 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.1103} & \textbf{1.0549} & \textbf{1.0473} & \textbf{1.0562} & \textbf{1.0669} & 0.8318 & 0.9096 & 0.8698 & 0.5861 & 0.9239 \\ 
  GneDfdFceHfcMisIfs & 0.9822 & 0.9420 & 0.8998 & 0.8695 & 0.9224 & 0.9315 & \textbf{1.0134} & 0.9715 & \textbf{1.0126} & 0.9487 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0897} & \textbf{1.0691} & 0.9921 & \textbf{1.0329} & \textbf{1.0453} & 0.8335 & \textbf{1.0183} & 0.9213 & 0.6491 & 0.9419 \\ 
  GneDfdFceHfcTptPvh & \textbf{1.0468} & \textbf{1.0376} & 0.9908 & 0.9870 & \textbf{1.0152} & 0.8203 & 0.9516 & 0.8835 & 0.7898 & 0.9413 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.1163} & \textbf{1.0570} & \textbf{1.0129} & \textbf{1.0272} & \textbf{1.0526} & 0.7905 & 0.9479 & 0.8656 & 0.7336 & 0.9453 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0103} & 0.9544 & 0.9743 & 0.9939 & 0.9830 & 0.8901 & 0.9559 & 0.9224 & 0.8515 & 0.9457 \\ 
  GneDfdFceHfcHcrCsv & 0.9536 & 0.9484 & 0.9459 & 0.9722 & 0.9550 & 0.9270 & 0.9916 & 0.9588 & 0.7984 & 0.9319 \\ 
  GneDfdFceHfcHltHsv & \textbf{1.0322} & 0.9900 & \textbf{1.0044} & 0.9896 & \textbf{1.0039} & 0.9176 & 0.9640 & 0.9405 & 0.8349 & 0.9598 \\ 
  GneDfdFceHfcHltMed & 0.9976 & 0.9995 & 0,9050 & 0.9541 & 0.9633 & 0.8910 & \textbf{1.0479} & 0.9663 & 0.9778 & 0.9662 \\ 
  GneDfdFceHfcFheFnt & \textbf{1.0047} & 0.9998 & \textbf{1.0421} & 0.9720 & \textbf{1.0044} & 0.8929 & 0.8848 & 0.8888 & 0.8768 & 0.9513 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0325} & \textbf{1.0128} & \textbf{1.0344} & \textbf{1.0139} & \textbf{1.0234} & 0.8335 & 0.8957 & 0.8640 & 0.6574 & 0.9153 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0388} & \textbf{1.0319} & \textbf{1.0035} & 0.9839 & \textbf{1.0143} & 0.8606 & 0.9669 & 0.9122 & 0.8545 & 0.9602 \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0063} & \textbf{1.0079} & \textbf{1.0253} & 0.9862 & \textbf{1.0063} & 0.7058 & 0.7796 & 0.7418 & 0.3518 & 0.7937 \\ 
  GneDfdFceHfcHweWsc & 0.9440 & 0.9331 & 0.9483 & 0.9748 & 0.9499 & \textbf{1.0327} & \textbf{1.0600} & \textbf{1.0463} & 0.7958 & 0.9521 \\ 
  GneDfdFceHfcHweEgf & 0.9848 & \textbf{1.0469} & \textbf{1.0008} & \textbf{1.0597} & \textbf{1.0226} & 0.9043 & 0.9636 & 0.9335 & 0.8532 & 0.9709 \\ 
  GneDfdFceHfcFud & \textbf{1.0381} & 0.9726 & 0.9393 & 0.9314 & 0.9694 & 0.7185 & 0.9565 & 0.8290 & 0.8166 & 0.9046 \\ 
  GneDfdFceHfcCnf & \textbf{1.0143} & 0.9976 & \textbf{1.0031} & 0.9675 & 0.9955 & 0.9618 & 0.9568 & 0.9593 & 0.8478 & 0.9627 \\ 
  GneDfdFceHfcRnc & \textbf{1.0338} & 0.9974 & 0.9740 & 0.9457 & 0.9872 & 0.9008 & 0.9849 & 0.9419 & 0.8525 & 0.9538 \\ 
  GneDfdFceHfcEdc & 0.9950 & 0.9793 & 0.9625 & \textbf{1.0021} & 0.9846 & 0.9282 & 0.9884 & 0.9578 & 0.8492 & 0.9564 \\ 
  GneDfdFceHfcCom & \textbf{1.0190} & \textbf{1.0567} & 0.9611 & \textbf{1.0370} & \textbf{1.0178} & 0.8069 & 0.8178 & 0.8123 & 0.7488 & 0.9134 \\ 
  GneCiiPnfMin & 0.9753 & 0.9284 & 0.9598 & 0.9723 & 0.9588 & 0.9673 & \textbf{1.0214} & 0.9940 & \textbf{1.0562} & 0.9822 \\ 
  GneCiiPnfMan & 0.9145 & 0.9535 & 0.9946 & 0.9483 & 0.9523 & 0.9395 & 0.8974 & 0.9182 & 0.9435 & 0.9412 \\ 
  GneCiiPnfWht & 0.8916 & 0.9969 & 0.8985 & \textbf{1.0234} & 0.9508 & 0.8863 & 0.9461 & 0.9157 & \textbf{1.0117} & 0.9490 \\ 
  GneCiiPnfRet & 0.9443 & \textbf{1.0114} & 0.9275 & \textbf{1.0118} & 0.9730 & 0.9429 & 0.9110 & 0.9269 & \textbf{1.0157} & 0.9655 \\ 
  GneCiiPnfOnf & \textbf{1.0015} & 0.9978 & 0.9971 & 0.9990 & 0.9989 & 0.9319 & 0.8796 & 0.9054 & \textbf{1.0464} & 0.9777 \\ 
  GneCiiPba & 0.9725 & 0.8292 & 0.9508 & 0.8891 & 0.9086 & 0.8489 & 0.9688 & 0.9068 & \textbf{1.2867} & 0.9544 \\ 
  GneCiiPfm & 0.8621 & 0.8663 & \textbf{1.1989} & \textbf{1.0147} & 0.9763 & 0.8981 & 0.8647 & 0.8812 & \textbf{1.2032} & 0.9769 \\ 
  Sde & \textbf{1.0104} & \textbf{1.0006} & \textbf{1.0103} & 0.9988 & \textbf{1.0050} & 0.8517 & 0.8966 & 0.8739 & \textbf{1.1513} & 0.9846 \\ 
  ExpMinImp & \textbf{1.0340} & 0.9492 & 0.8963 & 0.8931 & 0.9415 & 0.8295 & 0.9644 & 0.8944 & 0.9541 & 0.9295 \\ 
  \multicolumn{11}{c}{\addstackgap[10pt]{\emph{kah-wlsv-shr}}} \\
  Gdp & \textbf{1.1249} & 0.9876 & 0.9068 & 0.8719 & 0.9681 & 0.651 & 0.7698 & 0.7079 & 0.5485 & 0.8163 \\ 
  Tfi & 0.9598 & 0.9523 & 0.8696 & 0.7984 & 0.8925 & 0.6353 & 0.7870 & 0.7071 & 0.5680 & 0.7829 \\ 
  TfiGos & 0.9867 & 0.9139 & 0.8988 & 0.8717 & 0.9168 & 0.8572 & \textbf{1.0133} & 0.9320 & 0.8134 & 0.9055 \\ 
  TfiCoe & \textbf{1.0893} & \textbf{1.0739} & \textbf{1.0886} & \textbf{1.0330} & \textbf{1.0709} & 0.7663 & 0.8726 & 0.8177 & 0.5932 & 0.9112 \\ 
  TfiGosCop & 0.9628 & \textbf{1.0040} & \textbf{1.0012} & 0.9961 & 0.9909 & 0.8093 & 0.9700 & 0.8860 & 0.9061 & 0.9475 \\ 
  TfiGosCopNfn & \textbf{1.0155} & 0.9532 & 0.9197 & 0.9371 & 0.9557 & 0.8268 & 0.9574 & 0.8897 & 0.8986 & 0.9282 \\ 
  Gne & 0.9966 & 0.9959 & 0.9265 & 0.9017 & 0.9542 & 0.8284 & 0.8113 & 0.8198 & 0.6156 & 0.8583 \\ 
\end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfd & 0.9112 & \textbf{1.0152} & \textbf{1.0136} & \textbf{1.0039} & 0.9850 & 0.8184 & 0.9562 & 0.8846 & 0.6747 & 0.9049 \\ 
  GneCii & \textbf{1.0204} & \textbf{1.0339} & \textbf{1.0163} & 0.9467 & \textbf{1.0037} & 0.6644 & 0.6795 & 0.6719 & 0.8369 & 0,8720 \\ 
  GneDfdFce & 0.9370 & 0.9094 & 0.9000 & 0.8956 & 0.9104 & 0.8077 & 0.8395 & 0.8234 & 0.6708 & 0.8469 \\ 
  GneDfdGfc & 0.9875 & 0.9790 & 0.9768 & 0.9663 & 0.9774 & 0.8480 & 0.9829 & 0.9130 & 0.7052 & 0.9149 \\ 
  GneCiiPnf & 0.8501 & 0.8479 & 0.8625 & 0.9379 & 0.8738 & 0.7933 & 0.7834 & 0.7883 & 0.7799 & 0.8348 \\ 
  GneDfdFceGvt & 0.8485 & 0.8657 & 0.8652 & 0.9246 & 0.8755 & 0.8663 & 0.8580 & 0.8621 & 0.7005 & 0.8443 \\ 
  GneDfdFceHfc & \textbf{1.0250} & \textbf{1.0672} & \textbf{1.0255} & 0.9787 & \textbf{1.0236} & 0.7785 & 0.7895 & 0.7840 & 0.5944 & 0.8776 \\ 
  GneDfdGfcPub & 0.8643 & 0.9285 & 0.9176 & 0.9409 & 0.9124 & 0.7842 & 0.8682 & 0.8251 & 0.8702 & 0.8806 \\ 
  GneDfdGfcPvt & 0.8290 & 0.8952 & 0.8468 & 0.8916 & 0.8652 & 0.7773 & 0.9181 & 0.8448 & 0.6741 & 0.8292 \\ 
  GneDfdFceGvtNat & 0.9086 & 0.9008 & 0.8933 & 0.9318 & 0.9085 & 0.8641 & 0.8978 & 0.8808 & 0.8124 & 0.8862 \\ 
  GneDfdGfcPubGvt & 0.8599 & 0.9343 & 0.7932 & 0.8807 & 0.8655 & 0.8383 & 0.7961 & 0.8169 & 0.7544 & 0.8348 \\ 
  GneDfdGfcPubPcp & 0.9938 & 0.9916 & 0.9119 & 0.9064 & 0.9500 & 0.9720 & 0.9471 & 0.9595 & 0.8065 & 0.9307 \\ 
  GneDfdGfcPvtTdw & 0.9532 & 0.9844 & 0.9401 & 0.9095 & 0.9464 & 0.7186 & 0.9949 & 0.8455 & 0.7863 & 0.8925 \\ 
  GneDfdGfcPvtPbi & 0.8625 & 0.9208 & 0.9430 & 0.9744 & 0.9242 & 0.8503 & \textbf{1.0061} & 0.9249 & 0.5682 & 0.8624 \\ 
  GneDfdFceHfcAbt & \textbf{1.0867} & \textbf{1.0971} & \textbf{1.0349} & \textbf{1.0142} & \textbf{1.0576} & 0.9317 & \textbf{1.0186} & 0.9742 & 0.8757 & \textbf{1.0056} \\ 
  GneDfdFceHfcMis & 0.9363 & 0.9543 & \textbf{1.0433} & \textbf{1.0801} & \textbf{1.0017} & 0.8615 & \textbf{1.0061} & 0.9310 & 0,9030 & 0.9666 \\ 
  GneDfdFceHfcTpt & \textbf{1.1389} & \textbf{1.0709} & \textbf{1.0706} & \textbf{1.0513} & \textbf{1.0824} & 0.6258 & 0.6862 & 0.6553 & 0.6535 & 0.8726 \\ 
  GneDfdFceHfcHcr & 0.9404 & 0.9255 & 0.9726 & 0.9357 & 0.9434 & 0.9331 & \textbf{1.0633} & 0.9961 & 0.7631 & 0.9296 \\ 
  GneDfdFceHfcHlt & 0.9541 & 0.9869 & 0.9544 & 0.9794 & 0.9686 & 0.9389 & 0.9729 & 0.9557 & 0.8498 & 0.9470 \\ 
  GneDfdFceHfcFhe & 0.9750 & \textbf{1.0099} & 0.9925 & 0.9514 & 0.9819 & 0.8601 & 0.8253 & 0.8425 & 0.7890 & 0.9110 \\ 
  GneDfdFceHfcHwe & 0.8295 & 0.8210 & 0.7756 & 0.8306 & 0.8138 & 0.6030 & 0.6997 & 0.6495 & 0.5411 & 0.7198 \\ 
  GneDfdGfcPubGvtNat & 0.9022 & 0.8630 & 0.9046 & 0.9082 & 0.8943 & \textbf{1.0159} & 0.9920 & \textbf{1.0039} & 0.8869 & 0.9232 \\ 
  GneDfdGfcPvtPbiIpr & 0.7580 & 0.8055 & 0.7982 & 0.7986 & 0.7898 & 0.6854 & 0.7744 & 0.7286 & 0.489 & 0.7207 \\ 
  GneDfdGfcPvtPbiNdc & 0.8078 & 0.7993 & 0.8344 & 0.8719 & 0.8279 & 0.7079 & 0.7977 & 0.7514 & 0.5697 & 0.7634 \\ 
  GneDfdGfcPvtPbiNdm & 0.8987 & 0.9073 & 0.9094 & 0.9198 & 0.9088 & 0.8796 & 0.9345 & 0.9066 & 0.7301 & 0.8802 \\ 
  TfiGosCopNfnPub & \textbf{1.0060} & \textbf{1.0175} & \textbf{1.0274} & \textbf{1.0445} & \textbf{1.0238} & 0.9281 & 0.9828 & 0.9550 & 0.7917 & 0.9674 \\ 
  TfiGosCopNfnPvt & 0.9785 & 0.9978 & 0.9665 & \textbf{1.0179} & 0.9900 & 0.8523 & 0.9552 & 0.9023 & 0.8833 & 0.9485 \\ 
  TfiGosCopFin & 0.9264 & 0.9412 & 0.8925 & 0.8960 & 0.9138 & 0.8303 & \textbf{1.0900} & 0.9513 & 0.8157 & 0.9095 \\ 
  TfiGosGvt & \textbf{1.1884} & \textbf{1.0359} & \textbf{1.0207} & 0.9938 & \textbf{1.0571} & 0.4645 & 0.6590 & 0.5533 & 0.2945 & 0.7320 \\ 
  TfiGosDwl & 0.9823 & 0.9730 & 0.9475 & 0.9691 & 0.9679 & 0,8750 & 0.9310 & 0.9026 & 0.5720 & 0.8801 \\ 
  TfiGmi & \textbf{1.0383} & \textbf{1.0587} & \textbf{1.0928} & \textbf{1.0429} & \textbf{1.0580} & 0.9620 & \textbf{1.0476} & \textbf{1.0039} & 0.9309 & \textbf{1.0234} \\ 
  TfiCoeWns & \textbf{1.1326} & \textbf{1.0899} & \textbf{1.0939} & \textbf{1.0650} & \textbf{1.0951} & 0.7574 & 0.8575 & 0.8059 & 0.5714 & 0.9142 \\ 
  TfiCoeEsc & \textbf{1.0755} & \textbf{1.0422} & \textbf{1.0333} & \textbf{1.0126} & \textbf{1.0407} & 0.7990 & 0.9389 & 0.8661 & 0.6334 & 0.9199 \\ 
  Tsi & 0.9740 & \textbf{1.0260} & 0.9856 & 0.9849 & 0.9924 & 0.8616 & 0.8601 & 0.8608 & 0.7764 & 0.9201 \\ 
  Sdi & 0.9899 & 0.9956 & \textbf{1.0215} & \textbf{1.0257} & \textbf{1.0081} & 0.9388 & 0.9262 & 0.9324 & 0.9297 & 0.9745 \\ 
  GneDfdFceGvtNatNdf & 0.8627 & 0.8833 & 0.8436 & 0.9268 & 0.8786 & 0.8964 & 0.9087 & 0.9025 & 0.8096 & 0.8751 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0128} & \textbf{1.0286} & 0.9698 & 0.9756 & 0.9964 & 0.9434 & \textbf{1.0131} & 0.9776 & 0.7918 & 0.9590 \\ 
  GneDfdFceGvtSnl & 0.8297 & 0.8522 & 0.8584 & 0.8712 & 0.8528 & 0.8441 & 0.8636 & 0.8538 & 0.6632 & 0.8230 \\ 
  GneDfdGfcPubGvtNatNdf & 0.9984 & \textbf{1.0601} & \textbf{1.0537} & 0.9853 & \textbf{1.0239} & 0.9624 & \textbf{1.0885} & \textbf{1.0235} & 0.9063 & \textbf{1.0061} \\ 
  GneDfdGfcPubGvtNatDef & 0.9778 & \textbf{1.0456} & \textbf{1.0619} & 0.9103 & 0.9971 & 0.8483 & 0.9099 & 0.8785 & 0.9422 & 0.9539 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0391} & \textbf{1.0417} & \textbf{1.0757} & \textbf{1.1463} & \textbf{1.0748} & 0.8358 & 0.9376 & 0.8852 & \textbf{1.0145} & \textbf{1.0085} \\ 
  GneDfdGfcPubPcpCmw & 0.9434 & 0.9811 & \textbf{1.0716} & \textbf{1.0479} & \textbf{1.0097} & \textbf{1.0529} & 0.9727 & \textbf{1.0120} & 0.7440 & 0.9672 \\ 
  GneDfdGfcPubPcpSnl & 0.9395 & 0.9187 & 0.9069 & 0.8937 & 0.9146 & 0.8515 & 0.8228 & 0.8370 & 0.8352 & 0.8802 \\ 
  GneDfdGfcPvtTdwNnu & 0.9612 & 0.9809 & 0.9787 & 0.9822 & 0.9757 & 0.7427 & 0.9949 & 0.8596 & 0.8502 & 0.9227 \\ 
  GneDfdGfcPvtTdwAna & 0.9730 & \textbf{1.0340} & \textbf{1.0172} & \textbf{1.0286} & \textbf{1.0129} & 0.8620 & \textbf{1.0287} & 0.9416 & 0.9087 & 0.9767 \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.1194} & \textbf{1.0564} & \textbf{1.0259} & \textbf{1.0202} & \textbf{1.0548} & 0.5016 & 0.6962 & 0.5910 & 0.3157 & 0.7524 \\ 
  GneDfdGfcPvtPbiIprMnp & 0.9788 & \textbf{1.0103} & \textbf{1.0412} & \textbf{1.0450} & \textbf{1.0185} & 0.9161 & \textbf{1.0077} & 0.9608 & 0.7530 & 0.9593 \\ 
  GneDfdGfcPvtPbiIprCom & \textbf{1.0296} & 0.9829 & 0.9779 & 0.9728 & 0.9905 & 0.4225 & 0.6540 & 0.5257 & 0.3746 & 0.7193 \\ 
  GneDfdGfcPvtPbiIprArt & \textbf{1.0244} & 0.9931 & 0.9700 & 0.9428 & 0.9821 & 0.4625 & 0.6204 & 0.5356 & 0.3124 & 0.7012 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0989} & \textbf{1.1592} & \textbf{1.1435} & \textbf{1.0994} & \textbf{1.1249} & 0.8755 & \textbf{1.0669} & 0.9665 & 0.8077 & \textbf{1.0274} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.8632 & 0.8604 & 0.8526 & 0.8464 & 0.8556 & 0.7980 & 0,9080 & 0.8512 & 0.492 & 0.7894 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9393 & 0.9627 & \textbf{1.0198} & \textbf{1.0385} & 0.9893 & 0.8678 & 0.9552 & 0.9105 & 0.9393 & 0.9589 \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9355 & 0.9320 & 0.9270 & 0.9451 & 0.9349 & 0.8382 & 0.9506 & 0.8926 & 0.7469 & 0.8935 \\ 
  GneDfdGfcPvtPbiNdmSha & 0.9738 & \textbf{1.0117} & \textbf{1.0283} & \textbf{1.0081} & \textbf{1.0053} & 0.9461 & 0.9261 & 0.9360 & 0.7667 & 0.9476 \\ 
  GneDfdGfcPvtPbiCbr & 0.9244 & 0.9264 & 0.9298 & 0.9169 & 0.9244 & 0.5896 & 0.8850 & 0.7224 & 0.6411 & 0.8176 \\ 
  GneDfdGfcPvtOtc & 0.9763 & 0.9854 & 0.9268 & 0.9373 & 0.9561 & 0.7745 & 0.9964 & 0.8785 & 0.7430 & 0.9002 \\ 
  GneDfdFceHfcAbtAlc & 0.9680 & 0.9304 & 0.9003 & 0.8904 & 0.9218 & 0.8987 & 0.9342 & 0.9163 & 0.8099 & 0.9034 \\ 
  GneDfdFceHfcAbtCig & 0.8942 & 0.9510 & 0.9008 & 0.9650 & 0.9272 & 0.7626 & 0.8869 & 0.8224 & 0.9193 & 0.8949 \\ 
  GneDfdFceHfcMisOgd & \textbf{1.0316} & 0.9771 & 0.8980 & 0.8674 & 0.9413 & 0.8628 & 0.9555 & 0,9080 & 0.8347 & 0.9158 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0683} & \textbf{1.0450} & \textbf{1.0414} & \textbf{1.0274} & \textbf{1.0454} & 0.8185 & 0.8957 & 0.8562 & 0.5773 & 0.9072 \\ 
  GneDfdFceHfcMisIfs & 0.8070 & 0.8497 & 0.7680 & 0.8001 & 0.8057 & 0.8123 & 0.9076 & 0.8586 & 0.8851 & 0.8316 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0496} & \textbf{1.0672} & \textbf{1.0126} & \textbf{1.0016} & \textbf{1.0324} & 0.8324 & \textbf{1.0180} & 0.9205 & 0.6518 & 0.9356 \\ 
  GneDfdFceHfcTptPvh & 0.9780 & 0.9982 & \textbf{1.0136} & \textbf{1.0309} & \textbf{1.0050} & 0.7892 & 0.9984 & 0.8877 & 0.8114 & 0.9408 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0781} & \textbf{1.0171} & 0.9848 & 0.9719 & \textbf{1.0122} & 0.7574 & 0.9082 & 0.8294 & 0.7045 & 0.9079 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0129} & 0.9481 & 0.9556 & 0.9626 & 0.9695 & 0.8891 & 0.9330 & 0.9108 & 0.8331 & 0.9319 \\ 
  GneDfdFceHfcHcrCsv & 0.9482 & 0.9519 & 0.9571 & 0.9318 & 0.9472 & 0.9216 & 0.9765 & 0.9486 & 0.7862 & 0.9227 \\ 
  GneDfdFceHfcHltHsv & 0.9672 & 0.9640 & \textbf{1.0386} & \textbf{1.0239} & 0.9979 & 0.8718 & 0.9848 & 0.9266 & 0.8337 & 0.9522 \\ 
  GneDfdFceHfcHltMed & 0.9920 & 0.9395 & 0.8674 & 0.8693 & 0.9156 & 0.8571 & 0.9692 & 0.9114 & 0.8988 & 0.9120 \\ 
  GneDfdFceHfcFheFnt & 0.9936 & 0.9878 & \textbf{1.0581} & \textbf{1.0217} & \textbf{1.0149} & 0.8918 & 0.9431 & 0.9171 & 0.9247 & 0.9729 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0526} & \textbf{1.0407} & \textbf{1.0544} & \textbf{1.0354} & \textbf{1.0457} & 0.8555 & 0.9198 & 0.8871 & 0.6782 & 0.9379 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0651} & \textbf{1.1067} & \textbf{1.0606} & \textbf{1.0882} & \textbf{1.0800} & 0.9213 & \textbf{1.0611} & 0.9887 & 0.9346 & \textbf{1.0316} \\ 
\end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdFceHfcHweRnt & \textbf{1.1249} & \textbf{1.0070} & 0.9527 & 0.9535 & \textbf{1.0072} & 0.7317 & 0.7403 & 0.7360 & 0.3396 & 0.7884 \\ 
  GneDfdFceHfcHweWsc & 0.9278 & 0.8946 & 0.8863 & 0.9039 & 0,9030 & 0.9905 & \textbf{1.0043} & 0.9973 & 0.7529 & 0.9052 \\ 
  GneDfdFceHfcHweEgf & 0.9421 & 0.9792 & 0.9894 & 0.9650 & 0.9687 & 0.8533 & 0.9184 & 0.8853 & 0.8144 & 0.9210 \\ 
  GneDfdFceHfcFud & \textbf{1.0435} & \textbf{1.0365} & 0.9907 & 0.9714 & \textbf{1.0101} & 0.7503 & \textbf{1.0102} & 0.8706 & 0.8632 & 0.9466 \\ 
  GneDfdFceHfcCnf & 0.9746 & \textbf{1.0060} & 0.9876 & 0.9926 & 0.9901 & 0.9570 & 0.9684 & 0.9627 & 0.8526 & 0.9614 \\ 
  GneDfdFceHfcRnc & 0.9749 & 0.9896 & 0.9583 & 0.9592 & 0.9704 & 0.8803 & 0.9830 & 0.9302 & 0.8437 & 0.9398 \\ 
  GneDfdFceHfcEdc & \textbf{1.0082} & 0.9805 & 0.9827 & \textbf{1.0081} & 0.9948 & 0.9367 & \textbf{1.0012} & 0.9684 & 0.8615 & 0.9671 \\ 
  GneDfdFceHfcCom & \textbf{1.0925} & \textbf{1.0582} & \textbf{1.0683} & \textbf{1.0551} & \textbf{1.0684} & 0.8563 & 0.8699 & 0.8631 & 0.7969 & 0.9640 \\ 
  GneCiiPnfMin & 0.9377 & 0.8841 & 0.9428 & 0.9264 & 0.9224 & 0.9394 & 0.9824 & 0.9607 & \textbf{1.0198} & 0.9467 \\ 
  GneCiiPnfMan & 0.9430 & 0.9251 & 0.9609 & 0.9602 & 0.9472 & 0.9170 & 0.8988 & 0.9079 & 0.9215 & 0.9321 \\ 
  GneCiiPnfWht & 0.7980 & 0.9312 & 0.8766 & 0.9580 & 0.8888 & 0.8230 & 0.9124 & 0.8666 & 0.9199 & 0.8867 \\ 
  GneCiiPnfRet & 0.9031 & 0.9505 & 0.8642 & 0.9907 & 0.9259 & 0.8784 & 0.8738 & 0.8761 & 0.9632 & 0.9166 \\ 
  GneCiiPnfOnf & \textbf{1.0213} & 0.9987 & 0.9996 & 0.9824 & \textbf{1.0004} & 0.9445 & 0.8540 & 0.8981 & \textbf{1.0200} & 0.9728 \\ 
  GneCiiPba & 0.9935 & 0.9250 & 0.9422 & 0.9341 & 0.9483 & 0.9923 & \textbf{1.0497} & \textbf{1.0206} & \textbf{1.7805} & \textbf{1.0596} \\ 
  GneCiiPfm & 0.8704 & 0.8621 & \textbf{1.0791} & \textbf{1.0098} & 0.9509 & 0.8902 & 0.8407 & 0.8651 & \textbf{1.1774} & 0.9543 \\ 
  Sde & 0.9570 & \textbf{1.0176} & 0.9798 & \textbf{1.0568} & \textbf{1.0021} & 0.8473 & 0.9905 & 0.9161 & \textbf{1.3012} & \textbf{1.0138} \\ 
  ExpMinImp & \textbf{1.0178} & 0.8726 & 0.9322 & 0.9092 & 0.9315 & 0.7708 & 0.9876 & 0.8725 & 0.9505 & 0.9169 \\ 
    \multicolumn{11}{c}{\addstackgap[10pt]{\emph{ite-acov-shr}}} \\
Gdp & \textbf{1.0503} & 0.9808 & 0.9027 & 0.8853 & 0.9526 & 0.6281 & 0.7730 & 0.6968 & 0.5427 & 0.8039 \\ 
  Tfi & 0.8995 & 0.9428 & 0.8663 & 0.8134 & 0.8792 & 0.6141 & 0.7909 & 0.6969 & 0.5642 & 0.7722 \\ 
  TfiGos & 0.9673 & 0.8943 & 0.8985 & 0.8810 & 0.9097 & 0.8338 & \textbf{1.0147} & 0.9199 & 0.8083 & 0.8973 \\ 
  TfiCoe & \textbf{1.0060} & \textbf{1.0417} & \textbf{1.0778} & \textbf{1.0668} & \textbf{1.0477} & 0.7326 & 0.8859 & 0.8056 & 0.5931 & 0.8961 \\ 
  TfiGosCop & 0.9469 & 0.9853 & \textbf{1.0014} & \textbf{1.0065} & 0.9847 & 0.7892 & 0.9713 & 0.8755 & 0.9006 & 0.9401 \\ 
  TfiGosCopNfn & \textbf{1.0063} & 0.9287 & 0.9271 & 0.9560 & 0.9540 & 0.8066 & 0.9684 & 0.8838 & 0.8988 & 0.9255 \\ 
  Gne & 0.9723 & 0.9925 & 0.9155 & 0.9094 & 0.9467 & 0.8244 & 0.8158 & 0.8201 & 0.6156 & 0.8545 \\ 
  GneDfd & 0.8843 & \textbf{1.0014} & \textbf{1.0049} & \textbf{1.0161} & 0.9751 & 0.8119 & 0.9662 & 0.8857 & 0.6758 & 0.9003 \\ 
  GneCii & \textbf{1.0317} & \textbf{1.0239} & 0.9908 & 0.9285 & 0.9929 & 0.6776 & 0.6676 & 0.6726 & 0.8407 & 0.8674 \\ 
  GneDfdFce & 0.9263 & 0.8804 & 0.8963 & 0.8913 & 0.8984 & 0.7861 & 0.8331 & 0.8093 & 0.6593 & 0.8343 \\ 
  GneDfdGfc & 0.9524 & 0.9827 & 0.9651 & 0.9859 & 0.9714 & 0.8453 & 0.9973 & 0.9182 & 0.7097 & 0.9140 \\ 
  GneCiiPnf & 0.8666 & 0.8509 & 0.8404 & 0.9291 & 0.8711 & 0.8035 & 0.7587 & 0.7808 & 0.7786 & 0.8308 \\ 
  GneDfdFceGvt & 0.8454 & 0.8445 & 0.8649 & 0.9338 & 0.8714 & 0.8451 & 0.8558 & 0.8504 & 0.6878 & 0.8366 \\ 
  GneDfdFceHfc & \textbf{1.0162} & \textbf{1.0394} & \textbf{1.0147} & 0.9684 & \textbf{1.0093} & 0.7623 & 0.7784 & 0.7703 & 0.5828 & 0.8638 \\ 
  GneDfdGfcPub & 0.8709 & 0.9452 & 0.9147 & 0.8984 & 0.9069 & 0.7924 & 0.8516 & 0.8215 & 0.8647 & 0.8756 \\ 
  GneDfdGfcPvt & 0.8405 & 0.9016 & 0.8503 & 0.9082 & 0.8746 & 0.7809 & 0.9325 & 0.8533 & 0.6798 & 0.8378 \\ 
  GneDfdFceGvtNat & 0.9130 & 0.8756 & 0.8912 & 0.9447 & 0.9058 & 0.8549 & 0.8896 & 0,8720 & 0.8011 & 0.8804 \\ 
  GneDfdGfcPubGvt & 0.8371 & 0.9725 & 0.7800 & 0.8719 & 0.8626 & 0.8439 & 0.7915 & 0.8173 & 0.7567 & 0.8337 \\ 
  GneDfdGfcPubPcp & \textbf{1.0211} & 0.9864 & 0.9330 & 0.8628 & 0.9489 & 0.9778 & 0.9312 & 0.9542 & 0.8001 & 0.9275 \\ 
  GneDfdGfcPvtTdw & 0.8821 & 0.9746 & 0.9697 & 0.9299 & 0.9383 & 0.6893 & \textbf{1.0221} & 0.8393 & 0.7878 & 0.8865 \\ 
  GneDfdGfcPvtPbi & 0.8743 & 0.9179 & 0.9281 & 0.9910 & 0.9269 & 0.8449 & \textbf{1.0104} & 0.9239 & 0.5654 & 0.8629 \\ 
  GneDfdFceHfcAbt & \textbf{1.0924} & \textbf{1.1226} & \textbf{1.0503} & \textbf{1.0058} & \textbf{1.0669} & 0.9450 & \textbf{1.0234} & 0.9834 & 0.8878 & \textbf{1.0153} \\ 
  GneDfdFceHfcMis & 0.9939 & 0.9567 & \textbf{1.0443} & \textbf{1.0663} & \textbf{1.0144} & 0.8831 & 0.9964 & 0.9380 & 0.9047 & 0.9759 \\ 
  GneDfdFceHfcTpt & \textbf{1.1068} & \textbf{1.0590} & \textbf{1.0422} & \textbf{1.0518} & \textbf{1.0647} & 0.6126 & 0.6776 & 0.6443 & 0.6419 & 0.8580 \\ 
  GneDfdFceHfcHcr & 0.9414 & 0.9096 & 0.9626 & 0.9247 & 0.9344 & 0.9234 & \textbf{1.0441} & 0.9819 & 0.7512 & 0.9186 \\ 
  GneDfdFceHfcHlt & 0.9491 & 0.9810 & 0.9434 & 0.9751 & 0.9620 & 0.9233 & 0.9625 & 0.9427 & 0.8377 & 0.9377 \\ 
  GneDfdFceHfcFhe & 0.9650 & 0.9910  & \textbf{1.0171} & 0.9350 & 0.9765 & 0.8504 & 0.8164 & 0.8332 & 0.7804 & 0.9038 \\ 
  GneDfdFceHfcHwe & 0.8474 & 0.8519 & 0.7860 & 0.8663 & 0.8373 & 0.6165 & 0.7217 & 0.6670 & 0.5547 & 0.7398 \\ 
  GneDfdGfcPubGvtNat & 0.8976 & 0.8804 & 0.8753 & 0.8914 & 0.8861 & \textbf{1.0092} & 0.9717 & 0.9903 & 0.8826 & 0.9142 \\ 
  GneDfdGfcPvtPbiIpr & 0.6879 & 0.7129 & 0.8399 & 0.7943 & 0.7563 & 0.6014 & 0.7899 & 0.6892 & 0.4661 & 0.6873 \\ 
  GneDfdGfcPvtPbiNdc & 0.8620 & 0.8151 & 0.8412 & 0,8780 & 0.8487 & 0.7123 & 0.7993 & 0.7546 & 0.5685 & 0.7750 \\ 
  GneDfdGfcPvtPbiNdm & 0.8808 & 0.9430 & 0.8947 & 0.9102 & 0.9069 & 0.8773 & 0.9175 & 0.8972 & 0.7217 & 0.8751 \\ 
  TfiGosCopNfnPub & \textbf{1.0362} & \textbf{1.0450} & \textbf{1.0366} & \textbf{1.0539} & \textbf{1.0429} & 0.9479 & 0.9834 & 0.9654 & 0.7965 & 0.9816 \\ 
  TfiGosCopNfnPvt & 0.9629 & 0.9729 & 0.9712 & \textbf{1.0374} & 0.9857 & 0.8290 & 0.9636 & 0.8937 & 0.8806 & 0.9432 \\ 
  TfiGosCopFin & 0.9972 & 0.9786 & 0.8963 & 0.8999 & 0.9419 & 0.8536 & \textbf{1.0729} & 0.9570 & 0.8119 & 0.9263 \\ 
  TfiGosGvt & 0.5358 & 0.7129 & \textbf{1.3109} & \textbf{1.0656} & 0.8547 & 0.2511 & 0.7581 & 0.4363 & 0.2687 & 0.5978 \\ 
  TfiGosDwl & \textbf{1.0001} & 0.9626 & 0.9489 & 0.9914 & 0.9755 & 0.8734 & 0.9451 & 0.9086 & 0.5766 & 0.8867 \\ 
  TfiGmi & \textbf{1.1342} & \textbf{1.0692} & \textbf{1.1044} & \textbf{1.0804} & \textbf{1.0967} & 0.9891 & \textbf{1.0765} & \textbf{1.0319} & 0.9637 & \textbf{1.0581} \\ 
  TfiCoeWns & \textbf{1.0448} & \textbf{1.0563} & \textbf{1.0847} & \textbf{1.1042} & \textbf{1.0722} & 0.7223 & 0.8731 & 0.7941 & 0.5722 & 0.8996 \\ 
  TfiCoeEsc & 0.9991 & \textbf{1.0325} & \textbf{1.0185} & \textbf{1.0098} & \textbf{1.0149} & 0.7818 & 0.9317 & 0.8535 & 0.6263 & 0.9015 \\ 
  Tsi & 0.9819 & \textbf{1.0379} & 0.9905 & 0.9725 & 0.9954 & 0.8496 & 0.8509 & 0.8503 & 0.7685 & 0.9171 \\ 
  Sdi & 0.9996 & \textbf{1.0017} & \textbf{1.0261} & \textbf{1.0335} & \textbf{1.0151} & 0.9619 & 0.9287 & 0.9452 & 0.9430 & 0.9842 \\ 
  GneDfdFceGvtNatNdf & 0.8543 & 0.8603 & 0.8333 & 0.9455 & 0.8723 & 0.8836 & 0.9082 & 0.8958 & 0.8011 & 0.8683 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0334} & \textbf{1.0215} & 0.9856 & 0.9549 & 0.9984 & 0.9510 & \textbf{1.0063} & 0.9783 & 0.7901 & 0.9600 \\ 
  GneDfdFceGvtSnl & 0.8522 & 0.8550 & 0.8711 & 0.8852 & 0.8658 & 0.8400 & 0.8751 & 0.8574 & 0.6613 & 0.8308 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0439} & \textbf{1.0364} & \textbf{1.0495} & 0.8870 & \textbf{1.0018} & 0.9719 & \textbf{1.0724} & \textbf{1.0209} & 0.9191 & 0.9949 \\ 
  GneDfdGfcPubGvtNatDef & 0.9707 & \textbf{1.1055} & \textbf{1.0034} & 0.8721 & 0.9844 & 0.8412 & 0.8641 & 0.8525 & 0.9461 & 0.9394 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0106} & \textbf{1.0769} & \textbf{1.0823} & \textbf{1.1501} & \textbf{1.0788} & 0.8436 & 0.9434 & 0.8921 & \textbf{1.0235} & \textbf{1.0141} \\ 
  GneDfdGfcPubPcpCmw & 0.9304 & \textbf{1.0180} & \textbf{1.0428} & \textbf{1.0574} & \textbf{1.0109} & \textbf{1.0800} & 0.9793 & \textbf{1.0284} & 0.7536 & 0.9741 \\ 
  GneDfdGfcPubPcpSnl & 0.9669 & 0,9090 & 0.9206 & 0.8554 & 0.9121 & 0.8540 & 0.8050 & 0.8291 & 0.8238 & 0.8748 \\ 
  GneDfdGfcPvtTdwNnu & 0.8792 & 0.9471 & \textbf{1.0114} & 0.9946 & 0.9567 & 0.6944 & \textbf{1.0151} & 0.8396 & 0.8379 & 0.9043 \\ 
  GneDfdGfcPvtTdwAna & 0.9532 & \textbf{1.0602} & \textbf{1.0387} & \textbf{1.0497} & \textbf{1.0245} & 0.8679 & \textbf{1.0535} & 0.9562 & 0.9289 & 0.9906 \\ 
\end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdGfcPvtPbiIprRnd & 0.7186 & 0.8211 & \textbf{1.3404} & \textbf{1.0933} & 0.9643 & 0.3203 & 0.8051 & 0.5078 & 0.2956 & 0.6781 \\ 
  GneDfdGfcPvtPbiIprMnp & 0.9702 & \textbf{1.0647} & \textbf{1.0146} & \textbf{1.0348} & \textbf{1.0205} & 0.9229 & 0.9941 & 0.9579 & 0.7514 & 0.9593 \\ 
  GneDfdGfcPvtPbiIprCom & 0.6086 & 0.8125 & \textbf{1.2119} & \textbf{1.0191} & 0.8840 & 0.2733 & 0.7282 & 0.4461 & 0.3397 & 0.6343 \\ 
  GneDfdGfcPvtPbiIprArt & 0.7032 & 0.7705 & \textbf{1.1453} & 0.9671 & 0.8802 & 0.3217 & 0.6735 & 0.4655 & 0.2882 & 0.6255 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0485} & \textbf{1.1286} & \textbf{1.1367} & \textbf{1.0777} & \textbf{1.0973} & 0.8485 & \textbf{1.0544} & 0.9459 & 0.7934 & \textbf{1.0041} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.8956 & 0.8537 & 0.8668 & 0.8709 & 0.8716 & 0.8109 & 0.9229 & 0.8651 & 0.5003 & 0.8034 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9375 & \textbf{1.0458} & \textbf{1.0399} & \textbf{1.1169} & \textbf{1.0330} & 0.8758 & 0.9709 & 0.9221 & 0.9583 & 0.9894 \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9321 & 0.9600 & 0.9147 & 0.9322 & 0.9346 & 0.8370 & 0.9358 & 0.8850 & 0.7396 & 0.8899 \\ 
  GneDfdGfcPvtPbiNdmSha & 0.9776 & \textbf{1.0359} & \textbf{1.0257} & \textbf{1.0135} & \textbf{1.0129} & 0.9609 & 0.9321 & 0.9464 & 0.7747 & 0.9561 \\ 
  GneDfdGfcPvtPbiCbr & 0.8155 & 0.8778 & 0.9476 & 0.8536 & 0.8723 & 0.5334 & 0.8462 & 0.6718 & 0.5956 & 0.7666 \\ 
  GneDfdGfcPvtOtc & 0.9320 & 0.9956 & 0.9249 & 0.9536 & 0.9511 & 0.7648 & \textbf{1.0003} & 0.8746 & 0.7426 & 0.8964 \\ 
  GneDfdFceHfcAbtAlc & 0.9518 & 0.9601 & 0.9464 & 0.8789 & 0.9337 & 0.9049 & 0.9437 & 0.9241 & 0.8143 & 0.9129 \\ 
  GneDfdFceHfcAbtCig & 0.8882 & 0.9739 & 0.9065 & 0.9487 & 0.9287 & 0.7700 & 0.8872 & 0.8265 & 0.9257 & 0.8979 \\ 
  GneDfdFceHfcMisOgd & 0.9093 & 0.9425 & 0.9006 & 0.8500 & 0.9000 & 0.8110 & 0.9443 & 0.8751 & 0.8133 & 0.8800 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0824} & \textbf{1.0292} & \textbf{1.0411} & \textbf{1.0394} & \textbf{1.0478} & 0.8032 & 0.8981 & 0.8493 & 0.5731 & 0.9053 \\ 
  GneDfdFceHfcMisIfs & 0.8486 & 0.8667 & 0.7748 & 0.8003 & 0.8218 & 0.8325 & 0.9093 & 0.8701 & 0.8959 & 0.8457 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0575} & \textbf{1.0736} & 0.9851 & \textbf{1.0265} & \textbf{1.0351} & 0.8275 & \textbf{1.0137} & 0.9159 & 0.6489 & 0.9350 \\ 
  GneDfdFceHfcTptPvh & 0.9901 & 0.9969 & \textbf{1.0096} & \textbf{1.0300} & \textbf{1.0065} & 0.7928 & 0.9964 & 0.8888 & 0.8123 & 0.9421 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0795} & \textbf{1.0135} & 0.9723 & 0.9752 & \textbf{1.0092} & 0.7587 & 0.9018 & 0.8271 & 0.6974 & 0.9044 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0257} & 0.9290 & 0.9375 & 0.9754 & 0.9661 & 0.8751 & 0.9301 & 0.9022 & 0.8266 & 0.9265 \\ 
  GneDfdFceHfcHcrCsv & 0.9417 & 0.9649 & 0.9547 & 0.9353 & 0.9491 & 0.9282 & 0.9710 & 0.9493 & 0.7866 & 0.9240 \\ 
  GneDfdFceHfcHltHsv & 0.9682 & 0.9699 & \textbf{1.0277} & \textbf{1.0237} & 0.9970 & 0.8758 & 0.9804 & 0.9266 & 0.8336 & 0.9517 \\ 
  GneDfdFceHfcHltMed & \textbf{1.0044} & 0.9508 & 0.8533 & 0.8809 & 0.9205 & 0.8571 & 0.9684 & 0.9111 & 0.8982 & 0.9146 \\ 
  GneDfdFceHfcFheFnt & 0.9744 & 0.9737 & \textbf{1.0983} & 0.9984 & \textbf{1.0099} & 0.8827 & 0.9315 & 0.9068 & 0.9149 & 0.9656 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0373} & \textbf{1.0295} & \textbf{1.0517} & \textbf{1.0252} & \textbf{1.0358} & 0.8445 & 0.9115 & 0.8773 & 0.6713 & 0.9285 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0463} & \textbf{1.0927} & \textbf{1.0855} & \textbf{1.0780} & \textbf{1.0755} & 0.9031 & \textbf{1.0627} & 0.9797 & 0.9301 & \textbf{1.0257} \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0610} & \textbf{1.0044} & 0.9952 & 0.9794 & \textbf{1.0095} & 0.7141 & 0.7662 & 0.7397 & 0.3469 & 0.7930 \\ 
  GneDfdFceHfcHweWsc & 0.9339 & 0.8884 & 0.9194 & 0.9284 & 0.9173 & 0.9945 & \textbf{1.0071} & \textbf{1.0008} & 0.7566 & 0.9149 \\ 
  GneDfdFceHfcHweEgf & 0.9702 & 0.9870 & \textbf{1.0138} & \textbf{1.0018} & 0.9930 & 0.8588 & 0.9345 & 0.8959 & 0.8190 & 0.9381 \\ 
  GneDfdFceHfcFud & \textbf{1.0486} & \textbf{1.0071} & 0.9851 & 0.9794 & \textbf{1.0047} & 0.7412 & \textbf{1.0080} & 0.8644 & 0.8570 & 0.9408 \\ 
  GneDfdFceHfcCnf & 0.9923 & 0.9877 & \textbf{1.0112} & \textbf{1.0161} & \textbf{1.0017} & 0.9621 & 0.9931 & 0.9775 & 0.8706 & 0.9750 \\ 
  GneDfdFceHfcRnc & \textbf{1.0117} & 0.9875 & 0.9854 & 0.9227 & 0.9762 & 0.8915 & 0.9786 & 0.9341 & 0.8486 & 0.9449 \\ 
  GneDfdFceHfcEdc & 0.9959 & 0.9750 & 0.9771 & \textbf{1.0301} & 0.9943 & 0.9274 & \textbf{1.0082} & 0.9669 & 0.8607 & 0.9663 \\ 
  GneDfdFceHfcCom & \textbf{1.0688} & \textbf{1.0976} & 0.9987 & \textbf{1.0621} & \textbf{1.0562} & 0.8396 & 0.8427 & 0.8411 & 0.7769 & 0.9472 \\ 
  GneCiiPnfMin & 0.9251 & 0.8961 & 0.9455 & 0.9604 & 0.9315 & 0.9480 & 0.9762 & 0.9620 & \textbf{1.0225} & 0.9527 \\ 
  GneCiiPnfMan & 0.9535 & 0.9425 & 0.9915 & 0.9782 & 0.9662 & 0.9407 & 0.8913 & 0.9157 & 0.9369 & 0.9473 \\ 
  GneCiiPnfWht & 0.8238 & 0.9497 & 0.8799 & 0.9912 & 0.9089 & 0.8272 & 0.9184 & 0.8716 & 0.9119 & 0.8985 \\ 
  GneCiiPnfRet & 0.9062 & 0.9592 & 0.8869 & 0.9990 & 0.9368 & 0.8749 & 0.8831 & 0,8790 & 0.9750 & 0.9252 \\ 
  GneCiiPnfOnf & \textbf{1.0128} & \textbf{1.0146} & \textbf{1.0061} & 0.9822 & \textbf{1.0038} & 0.9406 & 0.8489 & 0.8936 & \textbf{1.0147} & 0.9725 \\ 
  GneCiiPba & \textbf{1.0176} & 0.8940 & 0.9289 & 0.9737 & 0.9524 & 0.9782 & \textbf{1.0607} & \textbf{1.0186} & \textbf{1.7323} & \textbf{1.0575} \\ 
  GneCiiPfm & 0.8413 & 0.8623 & \textbf{1.2053} & \textbf{1.0031} & 0.9677 & 0.8758 & 0.8690 & 0.8724 & \textbf{1.2023} & 0.9691 \\ 
  Sde & 0.9470 & \textbf{1.0034} & 0.9645 & \textbf{1.0752} & 0.9963 & 0.8439 & 0.9878 & 0.9130 & \textbf{1.3072} & \textbf{1.0102} \\ 
  ExpMinImp & 0.9817 & 0.8665 & 0.9291 & 0.9253 & 0.9247 & 0.7558 & 0.9985 & 0.8687 & 0.9526 & 0.9122 \\ 
      \multicolumn{11}{c}{\addstackgap[10pt]{\emph{oct-acov}}} \\
Gdp & \textbf{1.0696} & 0.9689 & 0.8975 & 0.8926 & 0.9545 & 0.6245 & 0.7745 & 0.6954 & 0.5402 & 0.8039 \\ 
  Tfi & 0.8819 & 0.9335 & 0.8635 & 0.8131 & 0.8719 & 0.6078 & 0.7907 & 0.6932 & 0.5603 & 0.7666 \\ 
  TfiGos & 0.9524 & 0.9233 & 0.9181 & 0.8826 & 0.9187 & 0.8534 & \textbf{1.0301} & 0.9376 & 0.8262 & 0.9102 \\ 
  TfiCoe & \textbf{1.0585} & \textbf{1.0662} & \textbf{1.0576} & \textbf{1.0251} & \textbf{1.0517} & 0.7560 & 0.8567 & 0.8048 & 0.5853 & 0.8960 \\ 
  TfiGosCop & 0.9307 & \textbf{1.0153} & \textbf{1.0213} & \textbf{1.0053} & 0.9925 & 0.8061 & 0.9838 & 0.8905 & 0.9185 & 0.9516 \\ 
  TfiGosCopNfn & 0.9853 & 0.9589 & 0.9416 & 0.9482 & 0.9584 & 0.8238 & 0.9746 & 0.8960 & 0.9125 & 0.9336 \\ 
  Gne & \textbf{1.0071} & \textbf{1.0002} & 0.9278 & 0.9031 & 0.9585 & 0.8193 & 0.8075 & 0.8133 & 0.6064 & 0.8567 \\ 
  GneDfd & 0.9274 & \textbf{1.0114} & \textbf{1.0088} & 0.9956 & 0.9852 & 0.8142 & 0.9428 & 0.8761 & 0.6608 & 0.8999 \\ 
  GneCii & \textbf{1.0074} & \textbf{1.0401} & \textbf{1.0087} & 0.9540 & \textbf{1.0021} & 0.6813 & 0.7051 & 0.6931 & 0.9084 & 0.8894 \\ 
  GneDfdFce & 0.9691 & 0.9489 & 0.9310 & 0.9373 & 0.9464 & 0.8277 & 0.8673 & 0.8473 & 0.6888 & 0.8763 \\ 
  GneDfdGfc & 0.9498 & 0.9511 & 0.9539 & 0.9246 & 0.9448 & 0.8149 & 0.9476 & 0.8787 & 0.6726 & 0.8816 \\ 
  GneCiiPnf & 0.8789 & 0.8723 & 0.8662 & 0.9412 & 0.8892 & 0.8262 & 0.8142 & 0.8202 & 0.8360 & 0.8613 \\ 
  GneDfdFceGvt & 0.8871 & 0.9403 & 0.9355 & 0.9800 & 0.9352 & 0.9317 & 0.9127 & 0.9221 & 0.7534 & 0.9031 \\ 
  GneDfdFceHfc & \textbf{1.0387} & \textbf{1.0608} & \textbf{1.0167} & 0.9972 & \textbf{1.0281} & 0.7718 & 0.7929 & 0.7822 & 0.5914 & 0.8786 \\ 
  GneDfdGfcPub & 0.8458 & 0.9331 & 0.9421 & 0.9405 & 0.9144 & 0.7839 & 0.8882 & 0.8344 & 0.8822 & 0.8863 \\ 
  GneDfdGfcPvt & 0.8664 & 0.8983 & 0.8528 & 0.8617 & 0.8696 & 0.7893 & 0.9025 & 0.8440 & 0.6605 & 0.8290 \\ 
  GneDfdFceGvtNat & 0.9452 & 0.9430 & 0.9274 & 0.9687 & 0.9459 & 0,9020 & 0.9309 & 0.9163 & 0.8500 & 0.9232 \\ 
  GneDfdGfcPubGvt & 0.8439 & 0.9215 & 0.7755 & 0.8614 & 0.8490 & 0.8218 & 0.7851 & 0.8032 & 0.7440 & 0.8200 \\ 
  GneDfdGfcPubPcp & \textbf{1.0110} & 0.9826 & 0.9732 & 0.9349 & 0.9751 & 0.9913 & 0.9981 & 0.9947 & 0.8475 & 0.9612 \\ 
  GneDfdGfcPvtTdw & 0.8914 & 0.9563 & 0.9584 & 0.9156 & 0.9300 & 0.6751 & \textbf{1.0044} & 0.8234 & 0.7694 & 0.8742 \\ 
  GneDfdGfcPvtPbi & 0.9201 & 0.9276 & 0.9615 & 0.9768 & 0.9462 & 0.8738 & \textbf{1.0176} & 0.9430 & 0.5707 & 0.8794 \\ 
  GneDfdFceHfcAbt & \textbf{1.1008} & \textbf{1.1005} & 0.9931 & 0.9876 & \textbf{1.0440} & 0.9352 & 0.9862 & 0.9603 & 0.8573 & 0.9911 \\ 
  GneDfdFceHfcMis & \textbf{1.0120} & 0.9569 & \textbf{1.0391} & \textbf{1.0467} & \textbf{1.0131} & 0.8855 & 0.9787 & 0.9309 & 0.9012 & 0.9725 \\ 
  GneDfdFceHfcTpt & \textbf{1.0922} & \textbf{1.0662} & \textbf{1.0367} & \textbf{1.0803} & \textbf{1.0686} & 0.6114 & 0.6853 & 0.6473 & 0.6464 & 0.8619 \\ 
  GneDfdFceHfcHcr & 0.9297 & 0.9056 & 0.9665 & 0.9845 & 0.9461 & 0.9144 & \textbf{1.0865} & 0.9967 & 0.7674 & 0.9320 \\ 
  GneDfdFceHfcHlt & 0.9525 & \textbf{1.0220} & 0.9576 & 0.9626 & 0.9733 & 0.9658 & 0.9789 & 0.9723 & 0.8685 & 0.9573 \\ 
  \end{tabular}}
\end{table}
\begin{table}[th]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdFceHfcFhe & 0.9782 & 0.9749 & 0.9617 & 0.9142 & 0.9569 & 0.8415 & 0.7836 & 0.8121 & 0.7530 & 0.8823 \\ 
  GneDfdFceHfcHwe & 0.7829 & 0.8061 & 0.8020 & 0.8759 & 0.8160 & 0.5803 & 0.7330 & 0.6522 & 0.5549 & 0.7244 \\ 
  GneDfdGfcPubGvtNat & 0.8693 & 0.8991 & 0.8749 & 0.8987 & 0.8854 & 0.9940 & 0.9754 & 0.9846 & 0.8661 & 0.9098 \\ 
  GneDfdGfcPvtPbiIpr & 0.7368 & 0.7365 & 0.8195 & 0.8122 & 0.7752 & 0.629 & 0.7903 & 0.7051 & 0.4687 & 0.7022 \\ 
  GneDfdGfcPvtPbiNdc & 0.9218 & 0.8003 & 0.8633 & 0.8812 & 0.8655 & 0.7415 & 0.8047 & 0.7725 & 0.5741 & 0.7901 \\ 
  GneDfdGfcPvtPbiNdm & 0.9173 & 0.9770 & 0.9587 & 0.9495 & 0.9504 & 0.9245 & 0.9733 & 0.9486 & 0.7686 & 0.9215 \\ 
  TfiGosCopNfnPub & \textbf{1.0016} & \textbf{1.0412} & \textbf{1.0607} & \textbf{1.0340} & \textbf{1.0341} & 0.9171 & 0.9816 & 0.9488 & 0.7800 & 0.9692 \\ 
  TfiGosCopNfnPvt & 0.9434 & \textbf{1.0018} & 0.9856 & \textbf{1.0337} & 0.9906 & 0.8472 & 0.9728 & 0.9078 & 0.8974 & 0.9527 \\ 
  TfiGosCopFin & 0.9809 & 0.9822 & 0.9031 & 0.9084 & 0.9429 & 0.8502 & \textbf{1.0841} & 0.9600 & 0.8139 & 0.9280 \\ 
  TfiGosGvt & 0.4877 & 0.7056 & \textbf{1.3238} & \textbf{1.0690} & 0.8354 & 0.244 & 0.7631 & 0.4315 & 0.2685 & 0.5881 \\ 
  TfiGosDwl & 0.9918 & 0.9713 & 0.9552 & \textbf{1.0063} & 0.9809 & 0.8762 & 0.9549 & 0.9147 & 0.5828 & 0.8926 \\ 
  TfiGmi & \textbf{1.1443} & \textbf{1.0645} & \textbf{1.1509} & \textbf{1.161} & \textbf{1.1295} & 0.9743 & \textbf{1.1162} & \textbf{1.0428} & 0.9672 & \textbf{1.0798} \\ 
  TfiCoeWns & \textbf{1.0989} & \textbf{1.0804} & \textbf{1.0627} & \textbf{1.0580} & \textbf{1.0749} & 0.7456 & 0.8424 & 0.7926 & 0.5638 & 0.8985 \\ 
  TfiCoeEsc & \textbf{1.0464} & \textbf{1.0622} & \textbf{1.0256} & \textbf{1.0076} & \textbf{1.0353} & 0.8006 & 0.9317 & 0.8637 & 0.6312 & 0.9159 \\ 
  Tsi & 0.9800 & \textbf{1.0072} & 0.9806 & 0.9789 & 0.9866 & 0.8440 & 0.8613 & 0.8526 & 0.7756 & 0.9143 \\ 
  Sdi & \textbf{1.0238} & 0.9810 & \textbf{1.0248} & \textbf{1.0520} & \textbf{1.0201} & 0.9248 & 0.9225 & 0.9237 & 0.9316 & 0.9788 \\ 
  GneDfdFceGvtNatNdf & 0.8833 & 0.9167 & 0.8587 & 0.9349 & 0.8979 & 0.9222 & 0.9186 & 0.9204 & 0.8259 & 0.8935 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0215} & \textbf{1.0254} & 0.9876 & 0.9842 & \textbf{1.0045} & 0.9515 & \textbf{1.0331} & 0.9914 & 0.8047 & 0.9695 \\ 
  GneDfdFceGvtSnl & 0.8582 & 0.9340 & 0.9254 & 0.9301 & 0.9114 & 0.9075 & 0.9289 & 0.9182 & 0.7139 & 0.8820 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0342} & \textbf{1.0294} & \textbf{1.0788} & 0.9181 & \textbf{1.0134} & 0.9583 & \textbf{1.0909} & \textbf{1.0225} & 0.9261 & \textbf{1.0030} \\ 
  GneDfdGfcPubGvtNatDef & 0.9315 & \textbf{1.1008} & 0.9848 & 0.8561 & 0.9643 & 0.8219 & 0.8659 & 0.8436 & 0.9115 & 0.9207 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0277} & \textbf{1.0412} & \textbf{1.0708} & \textbf{1.1085} & \textbf{1.0616} & 0.8322 & 0.9173 & 0.8737 & \textbf{1.0070} & 0.9966 \\ 
  GneDfdGfcPubPcpCmw & 0.9570 & 0.9945 & \textbf{1.0921} & \textbf{1.0609} & \textbf{1.0248} & \textbf{1.0341} & 0.9760 & \textbf{1.0046} & 0.7358 & 0.9719 \\ 
  GneDfdGfcPubPcpSnl & 0.9580 & 0.9262 & 0.9891 & 0.9125 & 0.9460 & 0.8789 & 0,8760 & 0.8774 & 0.8836 & 0.9169 \\ 
  GneDfdGfcPvtTdwNnu & 0.8836 & 0.9404 & \textbf{1.0184} & 0.9877 & 0.9562 & 0.6803 & \textbf{1.0139} & 0.8305 & 0.8283 & 0.8998 \\ 
  GneDfdGfcPvtTdwAna & 0.9815 & \textbf{1.0145} & \textbf{1.0126} & \textbf{1.0608} & \textbf{1.0169} & 0.8532 & \textbf{1.0383} & 0.9412 & 0.9122 & 0.9794 \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.1117} & 0.9269 & \textbf{1.3607} & \textbf{1.0916} & \textbf{1.1123} & 0.3338 & 0.8038 & 0.518 & 0.2955 & 0.7399 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0928} & \textbf{1.1272} & \textbf{1.0563} & \textbf{1.0712} & \textbf{1.0866} & 0.9976 & \textbf{1.0270} & \textbf{1.0122} & 0.7844 & \textbf{1.0164} \\ 
  GneDfdGfcPvtPbiIprCom & 0.9976 & 0.8462 & \textbf{1.2141} & \textbf{1.0134} & \textbf{1.0095} & 0.2907 & 0.7248 & 0.4590 & 0.3428 & 0.6907 \\ 
  GneDfdGfcPvtPbiIprArt & 0.7091 & 0.7849 & \textbf{1.1884} & 0.9932 & 0.9003 & 0.3258 & 0.6951 & 0.4759 & 0.2981 & 0.6408 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.1235} & \textbf{1.1681} & \textbf{1.1751} & \textbf{1.1007} & \textbf{1.1414} & 0.8597 & \textbf{1.0663} & 0.9575 & 0.7994 & \textbf{1.0317} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.8851 & 0.9479 & 0.9126 & 0.8933 & 0.9094 & 0.8731 & 0.9312 & 0.9017 & 0.5098 & 0.8352 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9358 & 0.9322 & \textbf{1.0481} & \textbf{1.2128} & \textbf{1.0262} & 0.8895 & 0.9950 & 0.9408 & 0.9783 & 0.9942 \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9673 & 0.9953 & 0.9699 & 0.9702 & 0.9756 & 0.8751 & 0.9868 & 0.9293 & 0.7816 & 0.9321 \\ 
  GneDfdGfcPvtPbiNdmSha & 0.9915 & \textbf{1.0864} & \textbf{1.0226} & \textbf{1.0306} & \textbf{1.0322} & \textbf{1.0002} & 0.9334 & 0.9662 & 0.7902 & 0.9750 \\ 
  GneDfdGfcPvtPbiCbr & 0.7887 & 0.8593 & 0.9426 & 0.8716 & 0.8638 & 0.5176 & 0.8534 & 0.6646 & 0.5937 & 0.7597 \\ 
  GneDfdGfcPvtOtc & 0.9479 & \textbf{1.0171} & 0.9721 & 0.9913 & 0.9818 & 0.7797 & \textbf{1.0441} & 0.9023 & 0.7708 & 0.9258 \\ 
  GneDfdFceHfcAbtAlc & 0.9641 & 0.9483 & 0.9207 & 0.9044 & 0.9341 & 0.8954 & 0.9511 & 0.9228 & 0.8187 & 0.9135 \\ 
  GneDfdFceHfcAbtCig & 0.9157 & 0.9709 & 0.8606 & 0.9110 & 0.9138 & 0.7877 & 0.8525 & 0.8194 & 0.9068 & 0.8848 \\ 
  GneDfdFceHfcMisOgd & 0.9909 & 0.9969 & 0.9202 & 0.8788 & 0.9454 & 0.8684 & 0.9701 & 0.9179 & 0.8513 & 0.9235 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.1270} & \textbf{1.0481} & \textbf{1.0705} & \textbf{1.0580} & \textbf{1.0755} & 0.8277 & 0.9191 & 0.8722 & 0.5894 & 0.9296 \\ 
  GneDfdFceHfcMisIfs & 0.8477 & 0.8555 & 0.7626 & 0.7800 & 0.8104 & 0.8205 & 0.8852 & 0.8523 & 0.8802 & 0.8319 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0504} & \textbf{1.0566} & 0.9890 & \textbf{1.0421} & \textbf{1.0342} & 0.8171 & \textbf{1.0261} & 0.9157 & 0.6493 & 0.9346 \\ 
  GneDfdFceHfcTptPvh & \textbf{1.0020} & 0.9745 & 0.9790 & \textbf{1.0104} & 0.9914 & 0.7842 & 0.9665 & 0.8706 & 0.7938 & 0.9254 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0781} & \textbf{1.0424} & 0.9802 & \textbf{1.0050} & \textbf{1.0257} & 0.7666 & 0.9178 & 0.8388 & 0.7049 & 0.9179 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0484} & 0.9574 & 0.9592 & 0.9901 & 0.9881 & 0.9043 & 0.9467 & 0.9252 & 0.8515 & 0.9493 \\ 
  GneDfdFceHfcHcrCsv & 0.9037 & 0.9265 & 0.9297 & 0.9647 & 0.9309 & 0.8810 & 0.9771 & 0.9278 & 0.7726 & 0.9056 \\ 
  GneDfdFceHfcHltHsv & \textbf{1.0243} & 0.9789 & \textbf{1.0253} & \textbf{1.0315} & \textbf{1.0148} & 0.9034 & 0.9959 & 0.9485 & 0.8553 & 0.9714 \\ 
  GneDfdFceHfcHltMed & 0.9724 & 0.9402 & 0.8777 & 0.8787 & 0.9164 & 0.8524 & 0.9922 & 0.9197 & 0.9205 & 0.9179 \\ 
  GneDfdFceHfcFheFnt & 0.9896 & 0.9737 & \textbf{1.0431} & 0.9987 & \textbf{1.0010} & 0.8857 & 0.9101 & 0.8978 & 0.9007 & 0.9558 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0329} & \textbf{1.0147} & \textbf{1.0473} & \textbf{1.0314} & \textbf{1.0315} & 0.8361 & 0.9116 & 0,8730 & 0.6675 & 0.9242 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0461} & \textbf{1.0383} & \textbf{1.0133} & 0.9939 & \textbf{1.0227} & 0.8656 & 0.9818 & 0.9219 & 0.8633 & 0.9691 \\ 
  GneDfdFceHfcHweRnt & 0.9950 & 0.9935 & \textbf{1.0154} & 0.9780 & 0.9954 & 0.6946 & 0.7724 & 0.7325 & 0.3467 & 0.7843 \\ 
  GneDfdFceHfcHweWsc & 0.8913 & 0.9115 & 0.9054 & 0.9429 & 0.9126 & 0.9941 & \textbf{1.0230} & \textbf{1.0085} & 0.7682 & 0.9162 \\ 
  GneDfdFceHfcHweEgf & 0.8985 & 0.9390 & \textbf{1.0639} & \textbf{1.0187} & 0.9779 & 0.8090 & 0.9700 & 0.8858 & 0.8187 & 0.9268 \\ 
  GneDfdFceHfcFud & \textbf{1.0374} & 0.9888 & 0.9358 & 0.9199 & 0.9694 & 0.729 & 0.9476 & 0.8311 & 0.8163 & 0.9052 \\ 
  GneDfdFceHfcCnf & \textbf{1.0198} & 0.9951 & \textbf{1.0080} & 0.9905 & \textbf{1.0033} & 0.9679 & 0.9789 & 0.9734 & 0.8676 & 0.9742 \\ 
  GneDfdFceHfcRnc & \textbf{1.0177} & \textbf{1.0375} & \textbf{1.0039} & 0.9791 & \textbf{1.0093} & 0.9191 & \textbf{1.0199} & 0.9682 & 0.8729 & 0.9769 \\ 
  GneDfdFceHfcEdc & \textbf{1.0203} & 0.9706 & 0.9665 & \textbf{1.0192} & 0.9938 & 0.9337 & 0.9954 & 0.9640 & 0.8580 & 0.9647 \\ 
  GneDfdFceHfcCom & \textbf{1.0404} & \textbf{1.0744} & 0.9819 & \textbf{1.0429} & \textbf{1.0343} & 0.8142 & 0.8252 & 0.8197 & 0.7513 & 0.9246 \\ 
  GneCiiPnfMin & 0.9453 & 0.9163 & 0.9425 & 0.9457 & 0.9374 & 0.9560 & 0.9830 & 0.9694 & \textbf{1.0411} & 0.9607 \\ 
  GneCiiPnfMan & 0.9869 & 0.9883 & 0.9556 & 0.9907 & 0.9803 & 0.9637 & 0.9360 & 0.9498 & 0.9819 & 0.9717 \\ 
  GneCiiPnfWht & 0.8146 & 0.9418 & 0.8848 & 0.9635 & 0.8993 & 0.8516 & 0.8953 & 0.8732 & 0.9501 & 0.8988 \\ 
  GneCiiPnfRet & 0.9023 & 0.9444 & 0.8563 & \textbf{1.0055} & 0.9255 & 0.8659 & 0.8979 & 0.8818 & 0.9643 & 0.9182 \\ 
  GneCiiPnfOnf & \textbf{1.0042} & \textbf{1.0045} & \textbf{1.0013} & \textbf{1.0055} & \textbf{1.0038} & 0.9382 & 0.8856 & 0.9115 & \textbf{1.0522} & 0.9831 \\ 
  GneCiiPba & \textbf{1.0124} & 0.9215 & 0.9421 & 0.9099 & 0.9456 & \textbf{1.0004} & 0.9931 & 0.9968 & \textbf{1.7281} & \textbf{1.0463} \\ 
  GneCiiPfm & 0.8615 & 0.8361 & \textbf{1.1608} & 0.9709 & 0.9492 & 0.8832 & 0.8369 & 0.8597 & \textbf{1.1658} & 0.9502 \\ 
  Sde & 0.9577 & 0.9302 & 0.9364 & \textbf{1.0400} & 0.9651 & 0.8141 & 0.9336 & 0.8718 & \textbf{1.2500} & 0.9728 \\ 
  ExpMinImp & 0.9491 & 0.8524 & 0.9237 & 0.9221 & 0.9111 & 0.7363 & 0.9913 & 0.8543 & 0.9363 & 0.8980 \\ 
   \hline
\end{tabular}
\begin{tabular}{r|cccccccccc}
\hline
			& \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
			\hline
			\textbf{Series} & 1 & 2 & 3 & 4 & 1-4 & 
			1 & 2 & 1-2 & 1 & \\
  \hline
  \multicolumn{11}{c}{\addstackgap[10pt]{\emph{cs-shr}}} \\
Gdp & \textbf{1.0083} & 0.9940 & \textbf{1.0029} & 0.9939 & 0.9997 & 0.9670 & 0.9911 & 0.9790 & 0.9444 & 0.9857 \\ 
  Tfi & 0.9229 & \textbf{1.0063} & 0.9720 & 0.9519 & 0.9628 & 0.9513 & 0.9818 & 0.9664 & 0.9044 & 0.9553 \\ 
  TfiGos & 0.9642 & 0.9437 & 0.9695 & 0.9398 & 0.9542 & \textbf{1.0514} & \textbf{1.0135} & \textbf{1.0323} & 0.9691 & 0.9781 \\ 
  TfiCoe & 0.9369 & 0.9572 & 0.9447 & 0.9439 & 0.9456 & \textbf{1.0014} & 0.9931 & 0.9972 & 0.9514 & 0.9609 \\ 
  TfiGosCop & 0.9392 & 0.9828 & \textbf{1.0053} & 0.9777 & 0.9760 & \textbf{1.0058} & 0.9988 & \textbf{1.0023} & 0.9806 & 0.9841 \\ 
  TfiGosCopNfn & 0.9477 & 0.9443 & 0.9540 & 0.9449 & 0.9477 & 0.9816 & 0.9848 & 0.9832 & 0.9747 & 0.9616 \\ 
  Gne & 0.9710 & \textbf{1.0084} & 0.9639 & \textbf{1.0092} & 0.9879 & \textbf{1.0541} & 0.9822 & \textbf{1.0175} & \textbf{1.1008} & \textbf{1.0118} \\ 
  GneDfd & 0.9952 & 0.9952 & \textbf{1.0130} & \textbf{1.0508} & \textbf{1.0133} & 0.9813 & \textbf{1.0398} & \textbf{1.0101} & \textbf{1.0772} & \textbf{1.0213} \\ 
  GneCii & 0.9950 & \textbf{1.0076} & \textbf{1.0274} & 0.9538 & 0.9956 & 0.8318 & 0.8827 & 0.8569 & 0.9364 & 0.9455 \\ 
  GneDfdFce & 0.9609 & 0.9127 & 0.9132 & 0.8959 & 0.9204 & 0.9684 & 0.9762 & 0.9723 & \textbf{1.0374} & 0.9510 \\ 
  GneDfdGfc & 0.9500 & 0.9628 & 0.9503 & 0.9749 & 0.9595 & \textbf{1.0215} & \textbf{1.0063} & \textbf{1.0139} & 0.9608 & 0.9749 \\ 
  GneCiiPnf & 0.9298 & 0.9256 & 0.9465 & \textbf{1.0091} & 0.9522 & 0.9066 & 0.8831 & 0.8948 & 0.9162 & 0.9303 \\ 
  GneDfdFceGvt & 0.9240 & 0.9025 & 0.9275 & 0.9491 & 0.9256 & 0.9207 & 0.9220 & 0.9213 & 0.9215 & 0.9238 \\ 
  GneDfdFceHfc & 0.9512 & \textbf{1.0229} & 0.9821 & 0.9593 & 0.9785 & 0.9645 & 0.9477 & 0.9561 & 0.9282 & 0.9647 \\ 
  GneDfdGfcPub & 0.9199 & 0.9369 & 0.9500 & \textbf{1.0026} & 0.9519 & 0.9291 & 0.9708 & 0.9497 & 0.9884 & 0.9564 \\ 
  GneDfdGfcPvt & 0.9156 & 0.9419 & 0.8990 & 0.9520 & 0.9269 & 0.9275 & 0.9527 & 0.9400 & 0.9569 & 0.9349 \\ 
  GneDfdFceGvtNat & 0.9529 & 0.9175 & 0.9336 & 0.9484 & 0.9380 & 0.9550 & 0.9574 & 0.9562 & 0.9711 & 0.9478 \\ 
  GneDfdGfcPubGvt & 0.9324 & 0.9679 & 0.9358 & 0.9425 & 0.9446 & 0.9153 & 0.9022 & 0.9087 & 0.9461 & 0.9344 \\ 
  GneDfdGfcPubPcp & 0.9256 & 0.9669 & 0.9420 & 0.9284 & 0.9406 & 0.9965 & 0.9807 & 0.9886 & 0.9168 & 0.9506 \\ 
  GneDfdGfcPvtTdw & 0.9850 & 0.9806 & 0.9696 & 0.9598 & 0.9737 & 0.9131 & \textbf{1.0060} & 0.9584 & 0.9857 & 0.9710 \\ 
  GneDfdGfcPvtPbi & 0.9456 & 0.9453 & 0.9345 & 0.9853 & 0.9525 & 0.9243 & 0.9848 & 0.9541 & 0.9414 & 0.9513 \\ 
  GneDfdFceHfcAbt & \textbf{1.0419} & \textbf{1.0717} & \textbf{1.0265} & \textbf{1.0278} & \textbf{1.0418} & 0.9796 & \textbf{1.0246} & \textbf{1.0018} & 0.9494 & \textbf{1.0166} \\ 
  GneDfdFceHfcMis & \textbf{1.0266} & \textbf{1.0216} & \textbf{1.0318} & \textbf{1.0408} & \textbf{1.0302} & \textbf{1.0034} & \textbf{1.0271} & \textbf{1.0152} & \textbf{1.0299} & \textbf{1.0258} \\ 
  GneDfdFceHfcTpt & 0.9312 & 0.9336 & 0.9345 & 0.9201 & 0.9298 & 0.8731 & 0.9258 & 0.8991 & 0.9612 & 0.9253 \\ 
  GneDfdFceHfcHcr & 0.9848 & 0.9764 & 0.9839 & 0.9814 & 0.9816 & 0.9473 & \textbf{1.0057} & 0.9761 & 0.9922 & 0.9815 \\ 
  GneDfdFceHfcHlt & 0.9429 & 0.9786 & 0.9740 & 0.9906 & 0.9714 & 0.9917 & 0.9857 & 0.9887 & 0.9843 & 0.9781 \\ 
  GneDfdFceHfcFhe & 0.9824 & 0.9937 & 0.9911 & 0.9759 & 0.9858 & 0.9612 & 0.9639 & 0.9626 & 0.9548 & 0.9746 \\ 
  GneDfdFceHfcHwe & 0.8579 & 0.9115 & 0.9036 & 0.9510 & 0.9054 & 0.8419 & 0.9286 & 0.8842 & \textbf{1.0041} & 0.9127 \\ 
  GneDfdGfcPubGvtNat & 0.9182 & 0.9676 & 0.9761 & 0.9696 & 0.9576 & \textbf{1.0266} & 0.9778 & \textbf{1.0019} & 0.9901 & 0.9747 \\ 
  GneDfdGfcPvtPbiIpr & 0.8379 & 0.9157 & 0.8817 & 0.8874 & 0.8802 & 0.9358 & 0.9391 & 0.9374 & 0.9955 & 0.9121 \\ 
  GneDfdGfcPvtPbiNdc & 0.8882 & 0.8864 & 0.9092 & 0.9105 & 0.8985 & 0.8477 & 0.8878 & 0.8675 & 0.8782 & 0.8866 \\ 
  GneDfdGfcPvtPbiNdm & 0.9946 & 0.9565 & 0.9787 & 0.9824 & 0.9779 & 0.9440 & 0.9780 & 0.9609 & 0.9947 & 0.9754 \\ 
  TfiGosCopNfnPub & \textbf{1.0210} & \textbf{1.0367} & \textbf{1.0227} & \textbf{1.0408} & \textbf{1.0302} & \textbf{1.0112} & 0.9879 & 0.9995 & 0.9973 & \textbf{1.0166} \\ 
  TfiGosCopNfnPvt & 0.9961 & 0.9738 & 0.9851 & 0.9951 & 0.9875 & 0.9981 & 0.9902 & 0.9941 & 0.9622 & 0.9857 \\ 
  TfiGosCopFin & \textbf{1.0074} & \textbf{1.0106} & \textbf{1.0014} & 0.9950 & \textbf{1.0036} & \textbf{1.0341} & \textbf{1.0189} & \textbf{1.0265} & \textbf{1.0334} & \textbf{1.0143} \\ 
  TfiGosGvt & \textbf{1.0219} & \textbf{1.0063} & 0.9965 & 0.9938 & \textbf{1.0045} & \textbf{1.0083} & 0.9931 & \textbf{1.0007} & 0.9478 & 0.9951 \\ 
  TfiGosDwl & 0.9824 & 0.9928 & \textbf{1.0008} & 0.9878 & 0.9909 & 1.0000 & 0.9937 & 0.9968 & 0.9612 & 0.9883 \\ 
  TfiGmi & \textbf{1.0579} & \textbf{1.0540} & \textbf{1.0929} & \textbf{1.0718} & \textbf{1.0690} & \textbf{1.0422} & \textbf{1.0459} & \textbf{1.0440} & \textbf{1.0485} & \textbf{1.0589} \\ 
  TfiCoeWns & 0.9607 & 0.9761 & 0.9613 & 0.9663 & 0.9661 & 0.9885 & 0.9824 & 0.9855 & 0.9578 & 0.9704 \\ 
  TfiCoeEsc & 0.9668 & 0.9596 & 0.9669 & 0.9749 & 0.9670 & 0.9921 & \textbf{1.0032} & 0.9977 & 0.9783 & 0.9773 \\ 
  Tsi & \textbf{1.0039} & \textbf{1.0232} & 0.9997 & 0.9900 & \textbf{1.0041} & \textbf{1.0101} & 0.9976 & \textbf{1.0038} & 0.9793 & \textbf{1.0005} \\ 
  Sdi & \textbf{1.0046} & \textbf{1.0254} & 0.9819 & \textbf{1.0187} & \textbf{1.0075} & \textbf{1.0243} & \textbf{1.0462} & \textbf{1.0352} & \textbf{1.0233} & \textbf{1.0176} \\ 
  GneDfdFceGvtNatNdf & 0.9545 & 0.9463 & 0.9565 & 0.9726 & 0.9574 & 0.9527 & 0.9429 & 0.9478 & 0.9275 & 0.9503 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0024} & \textbf{1.0008} & 0.9834 & 0.9525 & 0.9846 & 0.9740 & \textbf{1.0089} & 0.9913 & 0.9891 & 0.9871 \\ 
  GneDfdFceGvtSnl & 0.9552 & 0.9451 & 0.9197 & 0.9078 & 0.9318 & 0.8992 & 0.8586 & 0.8787 & 0.8599 & 0.9058 \\ 
  GneDfdGfcPubGvtNatNdf & 0.9768 & \textbf{1.0145} & 0.9905 & \textbf{1.0000} & 0.9953 & \textbf{1.0011} & \textbf{1.0002} & \textbf{1.0006} & 0.9624 & 0.9921 \\ 
  GneDfdGfcPubGvtNatDef & 0.9296 & \textbf{1.0107} & \textbf{1.0013} & 0.9465 & 0.9714 & 0.9664 & 0.9355 & 0.9508 & 0.9953 & 0.9688 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0292} & \textbf{1.0194} & \textbf{1.0242} & \textbf{1.0392} & \textbf{1.0280} & 0.9840 & \textbf{1.0509} & \textbf{1.0169} & \textbf{1.0651} & \textbf{1.0300} \\ 
  GneDfdGfcPubPcpCmw & 0.9841 & \textbf{1.0255} & \textbf{1.0541} & \textbf{1.0493} & \textbf{1.0279} & 0.9873 & 0.9856 & 0.9865 & \textbf{1.0003} & \textbf{1.0119} \\ 
  GneDfdGfcPubPcpSnl & 0.9130 & 0.9451 & 0.9185 & 0.9009 & 0.9192 & 0.9268 & 0.9239 & 0.9254 & 0.9294 & 0.9224 \\ 
  GneDfdGfcPvtTdwNnu & 0.9738 & 0.9968 & \textbf{1.0008} & \textbf{1.0293} & 1.0000 & 0.9221 & \textbf{1.0043} & 0.9623 & \textbf{1.0286} & 0.9931 \\ 
  GneDfdGfcPvtTdwAna & 0.9998 & \textbf{1.0145} & \textbf{1.0127} & \textbf{1.0077} & \textbf{1.0087} & 0.9472 & 0.9901 & 0.9684 & 0.9836 & 0.9934 \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.0219} & \textbf{1.0004} & \textbf{1.0002} & 0.9988 & \textbf{1.0053} & \textbf{1.0169} & 0.9898 & \textbf{1.0033} & 0.9683 & 0.9993 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0032} & \textbf{1.0032} & \textbf{1.0567} & \textbf{1.0391} & \textbf{1.0253} & 0.9672 & 0.9955 & 0.9812 & 0.9856 & \textbf{1.0068} \\ 
  GneDfdGfcPvtPbiIprCom & 0.9767 & 0.9865 & 0.9878 & 0.9937 & 0.9862 & 0.9805 & 0.9841 & 0.9823 & 0.9498 & 0.9798 \\ 
  GneDfdGfcPvtPbiIprArt & 0.9983 & 0.9924 & 0.9968 & 0.9902 & 0.9944 & \textbf{1.0019} & 0.9680 & 0.9848 & 0.9449 & 0.9845 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0211} & \textbf{1.0228} & \textbf{1.0503} & \textbf{1.0467} & \textbf{1.0351} & \textbf{1.0543} & \textbf{1.0788} & \textbf{1.0665} & \textbf{1.0968} & \textbf{1.0526} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.9535 & 0.9619 & 0.9639 & 0.9509 & 0.9575 & \textbf{1.0102} & \textbf{1.0009} & \textbf{1.0056} & 0.9061 & 0.9634 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9841 & \textbf{1.0156} & \textbf{1.0941} & \textbf{1.1379} & \textbf{1.0562} & 0.9666 & \textbf{1.0353} & \textbf{1.0004} & 0.9778 & \textbf{1.0285} \\ 
  GneDfdGfcPvtPbiNdmNew & \textbf{1.0326} & 0.9867 & 0.9937 & \textbf{1.0109} & \textbf{1.0058} & 0.9241 & 0.9813 & 0.9523 & \textbf{1.0137} & 0.9913 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0055} & \textbf{1.0203} & \textbf{1.0461} & \textbf{1.0415} & \textbf{1.0282} & 0.9736 & \textbf{1.0274} & \textbf{1.0001} & \textbf{1.0069} & \textbf{1.0171} \\ 
  GneDfdGfcPvtPbiCbr & \textbf{1.0263} & \textbf{1.0107} & 0.9982 & 0.9967 & \textbf{1.0079} & 0.9678 & 0.9823 & 0.9750 & \textbf{1.0262} & \textbf{1.0010} \\ 
  GneDfdGfcPvtOtc & 0.9948 & \textbf{1.0129} & \textbf{1.0078} & \textbf{1.0115} & \textbf{1.0067} & 0.9702 & 0.9725 & 0.9714 & 0.9637 & 0.9903 \\ 
  GneDfdFceHfcAbtAlc & 0.9617 & 0.9721 & 0.9850 & 0.9586 & 0.9693 & 0.9883 & 0.9719 & 0.9801 & 1.0000 & 0.9767 \\ 
  \end{tabular}}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
GneDfdFceHfcAbtCig & 0.9480 & 0.9524 & 0.9609 & 0.9875 & 0.9621 & 0.9481 & 0.9702 & 0.9591 & \textbf{1.0085} & 0.9677 \\ 
  GneDfdFceHfcMisOgd & 0.9874 & 0.9974 & 0.9657 & 0.9562 & 0.9765 & 0.9873 & 0.9655 & 0.9763 & 0.9889 & 0.9782 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0072} & 0.9851 & 0.9911 & 0.9944 & 0.9944 & 0.9661 & \textbf{1.0123} & 0.9889 & \textbf{1.0146} & 0.9957 \\ 
  GneDfdFceHfcMisIfs & 0.9320 & 0.9580 & 0.9120 & 0.9525 & 0.9384 & 0.9246 & 0.9243 & 0.9245 & 0.9291 & 0.9331 \\ 
  GneDfdFceHfcTptTsv & 0.9825 & 0.9934 & 0.9894 & 0.9798 & 0.9862 & \textbf{1.0017} & \textbf{1.0187} & \textbf{1.0102} & 0.9813 & 0.9923 \\ 
  GneDfdFceHfcTptPvh & 0.9944 & 0.9979 & 0.9811 & \textbf{1.0111} & 0.9961 & 0.9879 & \textbf{1.0586} & \textbf{1.0226} & \textbf{1.0050} & \textbf{1.0049} \\ 
  GneDfdFceHfcTptOvh & 0.9909 & 0.9799 & 0.9655 & 0.9624 & 0.9746 & \textbf{1.0117} & \textbf{1.0374} & \textbf{1.0245} & 0.9976 & 0.9919 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0096} & 0.9904 & 0.9763 & 0.9856 & 0.9904 & 0.9845 & 0.9686 & 0.9765 & 0.9620 & 0.9823 \\ 
  GneDfdFceHfcHcrCsv & \textbf{1.0014} & \textbf{1.0067} & \textbf{1.0024} & 0.9886 & 0.9998 & 0.9953 & 0.9616 & 0.9783 & \textbf{1.0115} & 0.9952 \\ 
  GneDfdFceHfcHltHsv & 0.9614 & 0.9940 & \textbf{1.0250} & 0.9941 & 0.9934 & 0.9733 & \textbf{1.0330} & \textbf{1.0027} & \textbf{1.0301} & \textbf{1.0012} \\ 
  GneDfdFceHfcHltMed & \textbf{1.0145} & 0.9713 & 0.9669 & 0.9575 & 0.9773 & \textbf{1.0132} & 0.9756 & 0.9942 & 0.9463 & 0.9776 \\ 
  GneDfdFceHfcFheFnt & \textbf{1.0073} & 0.9839 & \textbf{1.0197} & \textbf{1.0192} & \textbf{1.0074} & 0.9667 & \textbf{1.0128} & 0.9895 & \textbf{1.0064} & \textbf{1.0021} \\ 
  GneDfdFceHfcFheTls & 0.9949 & \textbf{1.0114} & \textbf{1.0065} & \textbf{1.0044} & \textbf{1.0043} & \textbf{1.0053} & \textbf{1.0041} & \textbf{1.0047} & \textbf{1.0107} & \textbf{1.0053} \\ 
  GneDfdFceHfcFheApp & \textbf{1.0093} & \textbf{1.0340} & \textbf{1.0510} & \textbf{1.0461} & \textbf{1.0350} & 0.9899 & \textbf{1.0475} & \textbf{1.0183} & \textbf{1.0447} & \textbf{1.0316} \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0319} & 0.9694 & 0.9808 & 0.9815 & 0.9906 & 0.9701 & 0.9692 & 0.9696 & 0.9342 & 0.9764 \\ 
  GneDfdFceHfcHweWsc & \textbf{1.0423} & \textbf{1.0116} & \textbf{1.0045} & 0.9710 & \textbf{1.0070} & 0.9701 & 0.9908 & 0.9804 & 0.9772 & 0.9951 \\ 
  GneDfdFceHfcHweEgf & 0.9883 & 0.9773 & \textbf{1.0299} & 0.9899 & 0.9962 & 0.9671 & 0.9764 & 0.9717 & 0.9940 & 0.9888 \\ 
  GneDfdFceHfcFud & \textbf{1.0149} & \textbf{1.0148} & \textbf{1.0275} & \textbf{1.0355} & \textbf{1.0231} & 0.9783 & \textbf{1.0331} & \textbf{1.0053} & \textbf{1.0087} & \textbf{1.0159} \\ 
  GneDfdFceHfcCnf & \textbf{1.0074} & \textbf{1.0151} & \textbf{1.0336} & \textbf{1.0571} & \textbf{1.0281} & 0.9954 & 0.9910  & 0.9932 & 0.9679 & \textbf{1.0093} \\ 
  GneDfdFceHfcRnc & 0.9870 & \textbf{1.0010} & \textbf{1.0048} & 0.9915 & 0.9961 & 0.9725 & \textbf{1.0188} & 0.9954 & 0.9955 & 0.9958 \\ 
  GneDfdFceHfcEdc & 0.9796 & \textbf{1.0026} & \textbf{1.0092} & \textbf{1.0021} & 0.9983 & \textbf{1.0160} & \textbf{1.0083} & \textbf{1.0122} & 0.9559 & 0.9961 \\ 
  GneDfdFceHfcCom & \textbf{1.0350} & \textbf{1.0364} & \textbf{1.0434} & \textbf{1.0500} & \textbf{1.0412} & 0.9948 & \textbf{1.0113} & \textbf{1.0030} & \textbf{1.0150} & \textbf{1.0264} \\ 
  GneCiiPnfMin & 0.9887 & 0.9692 & 0.9822 & \textbf{1.0342} & 0.9933 & 0.9970 & 0.9945 & 0.9957 & \textbf{1.0434} & \textbf{1.0010} \\ 
  GneCiiPnfMan & 0.9925 & 0.9595 & \textbf{1.0311} & 0.9793 & 0.9902 & 0.9528 & 0.9760 & 0.9643 & \textbf{1.0474} & 0.9907 \\ 
  GneCiiPnfWht & 0.9781 & 0.9740 & 0.9763 & \textbf{1.0088} & 0.9842 & 0.9561 & 0.9730 & 0.9645 & 0.9706 & 0.9766 \\ 
  GneCiiPnfRet & 0.9811 & 0.9785 & 0.9769 & \textbf{1.0164} & 0.9881 & 0.9602 & \textbf{1.0001} & 0.9799 & 0.9487 & 0.9800 \\ 
  GneCiiPnfOnf & \textbf{1.0081} & \textbf{1.0256} & \textbf{1.0187} & \textbf{1.0077} & \textbf{1.0150} & 0.9912 & 0.9630 & 0.9770 & 0.9847 & 0.9997 \\ 
  GneCiiPba & \textbf{1.0257} & \textbf{1.0655} & \textbf{1.1043} & \textbf{1.149} & \textbf{1.0852} & \textbf{1.1592} & \textbf{1.1990} & \textbf{1.1790} & \textbf{1.1116} & \textbf{1.1150} \\ 
  GneCiiPfm & 0.9820 & 0.9804 & 0.9993 & 0.9917 & 0.9883 & 0.9737 & \textbf{1.0172} & 0.9952 & \textbf{1.0093} & 0.9933 \\ 
  Sde & 0.9474 & 0.9853 & 0.9978 & \textbf{1.0756} & \textbf{1.0005} & \textbf{1.0181} & \textbf{1.0161} & \textbf{1.0171} & \textbf{1.1369} & \textbf{1.0237} \\ 
  ExpMinImp & 0.9521 & 0.9408 & 0.9716 & 0.9735 & 0.9594 & 0.9274 & 0.9920 & 0.9592 & \textbf{1.0348} & 0.9698 \\ 
\multicolumn{11}{c}{\addstackgap[10pt]{\emph{t-acov}}} \\
Gdp & \textbf{1.0382} & \textbf{1.0009} & \textbf{1.0367} & \textbf{1.0076} & \textbf{1.0207} & 0.8466 & 0.9004 & 0.8731 & 0.7892 & 0.9409 \\ 
  Tfi & \textbf{1.0004} & \textbf{1.0513} & \textbf{1.0032} & \textbf{1.0016} & \textbf{1.0139} & 0.8512 & 0.9630 & 0.9054 & 0.8025 & 0.9494 \\ 
  TfiGos & \textbf{1.0039} & 0.9841 & 0.9969 & 0.9825 & 0.9918 & 0.9893 & \textbf{1.0307} & \textbf{1.0098} & 0.9324 & 0.9882 \\ 
  TfiCoe & \textbf{1.0144} & \textbf{1.0080} & \textbf{1.0326} & \textbf{1.0094} & \textbf{1.0161} & 0.9099 & 0.9287 & 0.9193 & 0.7519 & 0.9458 \\ 
  TfiGosCop & \textbf{1.0018} & 0.9934 & \textbf{1.0143} & \textbf{1.0019} & \textbf{1.0028} & 0.9480 & 0.9936 & 0.9705 & 0.9358 & 0.9837 \\ 
  TfiGosCopNfn & \textbf{1.0043} & 0.9863 & 0.9835 & 0.9762 & 0.9875 & 0.9537 & 0.9964 & 0.9748 & 0.9615 & 0.9801 \\ 
  Gne & 0.9942 & \textbf{1.0222} & \textbf{1.0015} & \textbf{1.0135} & \textbf{1.0078} & 0.9503 & 0.9443 & 0.9473 & 0.8272 & 0.9626 \\ 
  GneDfd & 0.9907 & \textbf{1.0147} & \textbf{1.0039} & \textbf{1.0232} & \textbf{1.0081} & 0.9317 & 0.9524 & 0.9420 & 0.8093 & 0.9582 \\ 
  GneCii & \textbf{1.0333} & \textbf{1.0417} & \textbf{1.0087} & 0.9953 & \textbf{1.0196} & 0.8719 & 0.8783 & 0.8751 & 0.9200 & 0.9618 \\ 
  GneDfdFce & 0.9883 & \textbf{1.0127} & 0.9998 & \textbf{1.0116} & \textbf{1.0031} & 0.9364 & 0.9751 & 0.9555 & 0.9009 & 0.9742 \\ 
  GneDfdGfc & 0.9782 & \textbf{1.0042} & 0.9948 & \textbf{1.0015} & 0.9946 & 0.9808 & 0.9922 & 0.9865 & 0.8394 & 0.9685 \\ 
  GneCiiPnf & \textbf{1.0108} & 0.9712 & 0.9986 & \textbf{1.0159} & 0.9990 & 0.9612 & 0.9245 & 0.9427 & 0.9184 & 0.9708 \\ 
  GneDfdFceGvt & 0.9749 & \textbf{1.0143} & \textbf{1.0325} & 0.9967 & \textbf{1.0044} & \textbf{1.0025} & 0.9684 & 0.9853 & 0.9322 & 0.9883 \\ 
  GneDfdFceHfc & \textbf{1.0092} & \textbf{1.0504} & \textbf{1.0210} & \textbf{1.0267} & \textbf{1.0267} & 0.8537 & 0.8908 & 0.8721 & 0.7826 & 0.9426 \\ 
  GneDfdGfcPub & 0.9961 & \textbf{1.0151} & 0.9813 & \textbf{1.0156} & \textbf{1.0019} & 0.9384 & 0.9799 & 0.9589 & 0.9868 & 0.9873 \\ 
  GneDfdGfcPvt & 0.9964 & \textbf{1.0079} & 0.9918 & \textbf{1.0006} & 0.9992 & 0.9485 & 0.9840 & 0.9661 & 0.8267 & 0.9632 \\ 
  GneDfdFceGvtNat & 0.9883 & 0.9855 & 0.9732 & \textbf{1.0060} & 0.9882 & 0.9699 & 0.9592 & 0.9645 & 0.9518 & 0.9761 \\ 
  GneDfdGfcPubGvt & 0.9878 & \textbf{1.0074} & 0.9790 & 0.9741 & 0.9870 & 0.9511 & 0.9683 & 0.9597 & 0.9826 & 0.9785 \\ 
  GneDfdGfcPubPcp & 0.9858 & 0.9982 & 0.9998 & 0.9708 & 0.9886 & 0.9895 & \textbf{1.0229} & \textbf{1.0061} & 0.9242 & 0.9840 \\ 
  GneDfdGfcPvtTdw & \textbf{1.0027} & \textbf{1.0121} & \textbf{1.0166} & 0.9985 & \textbf{1.0074} & 0.8015 & \textbf{1.0280} & 0.9077 & 0.8288 & 0.9510 \\ 
  GneDfdGfcPvtPbi & 0.9561 & \textbf{1.0215} & \textbf{1.0001} & \textbf{1.0009} & 0.9944 & 0.9784 & 0.9919 & 0.9851 & 0.7715 & 0.9564 \\ 
  GneDfdFceHfcAbt & 0.9755 & 0.9905 & 0.9866 & \textbf{1.0140} & 0.9916 & 0.9211 & 0.9613 & 0.9410 & 0.8734 & 0.9593 \\ 
  GneDfdFceHfcMis & 0.9546 & 0.9814 & 0.9777 & 0.9661 & 0.9699 & 0.8969 & 0.9179 & 0.9073 & 0.9158 & 0.9438 \\ 
  GneDfdFceHfcTpt & \textbf{1.0572} & \textbf{1.0130} & \textbf{1.0243} & \textbf{1.0304} & \textbf{1.0311} & 0.782 & 0.9158 & 0.8462 & 0.8726 & 0.9515 \\ 
  GneDfdFceHfcHcr & 0.9849 & 0.9695 & 0.9869 & 0.9610 & 0.9755 & 0.9574 & \textbf{1.0070} & 0.9819 & 0.8298 & 0.9550 \\ 
  GneDfdFceHfcHlt & 0.9827 & 0.9940 & 0.9964 & \textbf{1.0029} & 0.9940 & 0.9916 & 0.9775 & 0.9845 & 0.9348 & 0.9826 \\ 
  GneDfdFceHfcFhe & \textbf{1.0097} & \textbf{1.0144} & \textbf{1.0192} & \textbf{1.0172} & \textbf{1.0151} & 0.9437 & 0.9477 & 0.9457 & 0.8940 & 0.9769 \\ 
  GneDfdFceHfcHwe & \textbf{1.0139} & 0.9989 & 0.9938 & \textbf{1.0233} & \textbf{1.0074} & 0.8367 & 0.9331 & 0.8836 & 0.7924 & 0.9377 \\ 
  GneDfdGfcPubGvtNat & \textbf{1.0145} & 0.9914 & \textbf{1.0109} & 0.9945 & \textbf{1.0028} & \textbf{1.0016} & 0.9614 & 0.9813 & 0.9573 & 0.9900 \\ 
  GneDfdGfcPvtPbiIpr & 0.9693 & \textbf{1.0173} & 0.9940 & \textbf{1.0127} & 0.9981 & 0.8671 & 0.9429 & 0.9042 & 0.7450 & 0.9306 \\ 
  GneDfdGfcPvtPbiNdc & 0.9962 & \textbf{1.0247} & \textbf{1.0182} & \textbf{1.0146} & \textbf{1.0134} & 0.9886 & \textbf{1.0019} & 0.9952 & 0.8385 & 0.9812 \\ 
  GneDfdGfcPvtPbiNdm & 0.9826 & \textbf{1.0041} & 0.9879 & 0.9748 & 0.9873 & 0.9771 & 0.9927 & 0.9849 & 0.8626 & 0.9678 \\ 
  TfiGosCopNfnPub & \textbf{1.0036} & \textbf{1.0235} & 0.9896 & \textbf{1.0015} & \textbf{1.0045} & 0.9673 & 0.9893 & 0.9782 & 0.9099 & 0.9829 \\ 
  TfiGosCopNfnPvt & 0.9866 & 0.9950 & 0.9932 & \textbf{1.0050} & 0.9949 & 0.9443 & 0.9729 & 0.9585 & 0.9129 & 0.9724 \\ 
  TfiGosCopFin & \textbf{1.0123} & \textbf{1.0029} & 0.9695 & 0.9843 & 0.9921 & 0.9068 & \textbf{1.0523} & 0.9768 & 0.8755 & 0.9702 \\ 
  \end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  TfiGosGvt & 0.7047 & 0.8383 & \textbf{1.1628} & \textbf{1.0574} & 0.9232 & 0.5274 & 0,8760 & 0.6797 & 0.4881 & 0.7723 \\ 
  TfiGosDwl & \textbf{1.0242} & \textbf{1.0012} & 0.9841 & \textbf{1.0124} & \textbf{1.0053} & 0.9317 & 0.9834 & 0.9572 & 0.7493 & 0.9506 \\ 
  TfiGmi & \textbf{1.0362} & 0.9838 & \textbf{1.0045} & 0.9933 & \textbf{1.0043} & 0.9156 & 0.9609 & 0.9380 & 0.9220 & 0.9729 \\ 
  TfiCoeWns & \textbf{1.0187} & \textbf{1.0129} & \textbf{1.0455} & \textbf{1.0207} & \textbf{1.0244} & 0.8766 & 0.9120 & 0.8941 & 0.7372 & 0.9401 \\ 
  TfiCoeEsc & \textbf{1.0035} & \textbf{1.0112} & \textbf{1.0170} & 0.9927 & \textbf{1.0061} & 0.9310 & 0.9693 & 0.9499 & 0.8353 & 0.9637 \\ 
  Tsi & \textbf{1.0031} & \textbf{1.0070} & \textbf{1.0135} & \textbf{1.0114} & \textbf{1.0088} & 0.8993 & 0.9551 & 0.9268 & 0.9153 & 0.9710 \\ 
  Sdi & \textbf{1.0271} & \textbf{1.0203} & \textbf{1.0434} & \textbf{1.0213} & \textbf{1.0280} & 0.9388 & 0.9533 & 0.9460 & 0.9908 & 0.9986 \\ 
  GneDfdFceGvtNatNdf & 0.9647 & 0.9748 & 0.9561 & 0.9899 & 0.9713 & 0.9388 & 0.9748 & 0.9566 & 0.9018 & 0.9569 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0271} & \textbf{1.0171} & 0.9849 & 0.9974 & \textbf{1.0065} & 0.9637 & \textbf{1.0210} & 0.9920 & 0.9382 & 0.9923 \\ 
  GneDfdFceGvtSnl & 0.9808 & 0.9791 & 0.9866 & 0.9947 & 0.9853 & 0.9740 & 0.9829 & 0.9784 & 0.9292 & 0.9751 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0304} & 0.9883 & 0.9962 & 0.9670 & 0.9952 & 0.9926 & \textbf{1.0112} & \textbf{1.0019} & 0.9568 & 0.9915 \\ 
  GneDfdGfcPubGvtNatDef & \textbf{1.0122} & \textbf{1.0398} & \textbf{1.0017} & 0.9340 & 0.9961 & 0.9310 & 0.9303 & 0.9306 & 0.9630 & 0.9723 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0166} & 0.9931 & 0.9550 & \textbf{1.0062} & 0.9924 & 0.9243 & 0.9557 & 0.9399 & \textbf{1.0085} & 0.9794 \\ 
  GneDfdGfcPubPcpCmw & 0.9544 & 0.9941 & \textbf{1.0154} & \textbf{1.0223} & 0.9962 & 0.9931 & 0.9882 & 0.9906 & 0.8508 & 0.9724 \\ 
  GneDfdGfcPubPcpSnl & \textbf{1.0033} & \textbf{1.0144} & \textbf{1.0143} & \textbf{1.0173} & \textbf{1.0123} & 0.9636 & 0.9834 & 0.9735 & 0.9465 & 0.9915 \\ 
  GneDfdGfcPvtTdwNnu & 0.9721 & 0.9803 & \textbf{1.0127} & \textbf{1.0040} & 0.9921 & 0.7663 & 0.9619 & 0.8586 & 0.8232 & 0.9269 \\ 
  GneDfdGfcPvtTdwAna & \textbf{1.0036} & \textbf{1.0301} & 0.9930 & 0.9896 & \textbf{1.0039} & 0.9228 & 0.9871 & 0.9544 & 0.8989 & 0.9740 \\ 
  GneDfdGfcPvtPbiIprRnd & 0.8484 & 0.9225 & \textbf{1.1955} & \textbf{1.0725} & \textbf{1.0009} & 0.5919 & 0.9104 & 0.7341 & 0.5026 & 0.8302 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0388} & \textbf{1.0300} & \textbf{1.0166} & \textbf{1.0206} & \textbf{1.0265} & 0.8876 & 0.9629 & 0.9245 & 0.8095 & 0.9630 \\ 
  GneDfdGfcPvtPbiIprCom & 0.7995 & 0.9047 & \textbf{1.1277} & \textbf{1.0394} & 0.9596 & 0.5533 & 0.8411 & 0.6822 & 0.6019 & 0.8143 \\ 
  GneDfdGfcPvtPbiIprArt & 0.8095 & 0.9152 & \textbf{1.1030} & \textbf{1.0285} & 0.9575 & 0.6165 & 0.8121 & 0.7076 & 0.5184 & 0.8045 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0084} & 0.9982 & 0.9867 & 0.9860 & 0.9948 & 0.9400 & 0.9601 & 0.9500 & 0.7782 & 0.9480 \\ 
  GneDfdGfcPvtPbiNdcNec & \textbf{1.0340} & \textbf{1.0026} & 0.9971 & 0.9721 & \textbf{1.0012} & \textbf{1.0299} & \textbf{1.0007} & \textbf{1.0152} & 0.7591 & 0.9662 \\ 
  GneDfdGfcPvtPbiNdcSha & \textbf{1.0328} & \textbf{1.0242} & \textbf{1.0466} & \textbf{1.0311} & \textbf{1.0336} & 0.9803 & 0.9440 & 0.9620 & 0.9757 & \textbf{1.0043} \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9996 & \textbf{1.0211} & 0.9975 & 0.9911 & \textbf{1.0023} & 0.9502 & 0.9689 & 0.9595 & 0.8825 & 0.9720 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0381} & \textbf{1.0142} & \textbf{1.0322} & \textbf{1.0395} & \textbf{1.0310} & \textbf{1.0066} & 0.9734 & 0.9898 & 0.9106 & \textbf{1.0011} \\ 
  GneDfdGfcPvtPbiCbr & 0,8780 & 0.9541 & 0.9540 & 0.9216 & 0.9264 & 0.7348 & 0.8803 & 0.8043 & 0.7498 & 0.8632 \\ 
  GneDfdGfcPvtOtc & 0.9980 & 0.9829 & 0.9671 & 0.9836 & 0.9829 & 0.8562 & 0.9890 & 0.9202 & 0.8118 & 0.9385 \\ 
  GneDfdFceHfcAbtAlc & \textbf{1.0061} & 0.9863 & \textbf{1.0004} & 0.9807 & 0.9933 & 0.9759 & 0.9765 & 0.9762 & 0.9260 & 0.9785 \\ 
  GneDfdFceHfcAbtCig & 0.9920 & 0.9961 & 0.9854 & 0.9752 & 0.9872 & 0.9274 & 0.9682 & 0.9476 & \textbf{1.0337} & 0.9821 \\ 
  GneDfdFceHfcMisOgd & 0.9603 & 0.9986 & 0.9393 & 0.9344 & 0.9578 & 0,9040 & 0.9826 & 0.9425 & 0.8324 & 0.9345 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0564} & \textbf{1.0256} & \textbf{1.0228} & \textbf{1.0215} & \textbf{1.0315} & 0.9238 & 0.9810 & 0.9520 & 0.7637 & 0.9658 \\ 
  GneDfdFceHfcMisIfs & 0.9776 & 0.9573 & 0.9469 & 0.9314 & 0.9531 & 0.9336 & 0.9863 & 0.9596 & 0.9707 & 0.9575 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0212} & \textbf{1.0314} & 0.9889 & 0.9996 & \textbf{1.0102} & 0.9409 & 0.9854 & 0.9629 & 0.8678 & 0.9750 \\ 
  GneDfdFceHfcTptPvh & \textbf{1.0079} & 0.9876 & 0.9770 & 0.9738 & 0.9865 & 0.9350 & 0.9694 & 0.9521 & 0.9270 & 0.9679 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0135} & \textbf{1.0013} & \textbf{1.0013} & \textbf{1.0193} & \textbf{1.0088} & 0.9097 & 0.9781 & 0.9433 & 0.8552 & 0.9666 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0034} & 0.9648 & 0.9911 & \textbf{1.0003} & 0.9898 & 0.9400 & \textbf{1.0026} & 0.9708 & 0.9093 & 0.9725 \\ 
  GneDfdFceHfcHcrCsv & 0.9951 & 0.9685 & 0.9806 & 0.9959 & 0.9850 & 0.9452 & 0.9886 & 0.9667 & 0.8646 & 0.9616 \\ 
  GneDfdFceHfcHltHsv & \textbf{1.0181} & \textbf{1.0079} & \textbf{1.0130} & 0.9891 & \textbf{1.0070} & 0.9390 & 0.9826 & 0.9605 & 0.8682 & 0.9727 \\ 
  GneDfdFceHfcHltMed & \textbf{1.0109} & \textbf{1.0024} & 0.9669 & 0.9768 & 0.9891 & 0.9705 & \textbf{1.0360} & \textbf{1.0027} & 0.9789 & 0.9915 \\ 
  GneDfdFceHfcFheFnt & \textbf{1.0057} & \textbf{1.0075} & \textbf{1.0096} & 0.9817 & \textbf{1.0011} & 0.9563 & 0.9546 & 0.9554 & 0.9338 & 0.9780 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0414} & \textbf{1.0118} & \textbf{1.0280} & \textbf{1.0107} & \textbf{1.0229} & 0.8724 & 0.9214 & 0.8966 & 0.8138 & 0.9534 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0113} & \textbf{1.0084} & 0.9871 & 0.9892 & 0.9989 & 0.9463 & \textbf{1.0259} & 0.9853 & 0.9203 & 0.9834 \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0092} & 0.9905 & 0.9975 & 0.9796 & 0.9942 & 0.8243 & 0.8473 & 0.8357 & 0.5999 & 0.8802 \\ 
  GneDfdFceHfcHweWsc & 0.9445 & 0.9764 & 0.9747 & 0.9820 & 0.9693 & 0.9624 & \textbf{1.0218} & 0.9916 & 0.8046 & 0.9500 \\ 
  GneDfdFceHfcHweEgf & \textbf{1.0090} & \textbf{1.0196} & \textbf{1.0128} & \textbf{1.0258} & \textbf{1.0168} & 0.9430 & 0.9563 & 0.9496 & 0.8785 & 0.9765 \\ 
  GneDfdFceHfcFud & \textbf{1.0423} & 0.9942 & 0.9770 & 0.9750 & 0.9967 & 0.8211 & 0.9824 & 0.8981 & 0.9321 & 0.9583 \\ 
  GneDfdFceHfcCnf & \textbf{1.0082} & \textbf{1.0202} & \textbf{1.0155} & 0.9876 & \textbf{1.0078} & 0.9698 & 0.9779 & 0.9738 & 0.8998 & 0.9819 \\ 
  GneDfdFceHfcRnc & \textbf{1.0064} & \textbf{1.0019} & 0.9954 & 0.9837 & 0.9968 & 0.9355 & \textbf{1.0012} & 0.9678 & 0.9305 & 0.9787 \\ 
  GneDfdFceHfcEdc & \textbf{1.0065} & 0.9820 & 0.9840 & 0.9981 & 0.9926 & 0.9616 & 0.9929 & 0.9771 & 0.9217 & 0.9777 \\ 
  GneDfdFceHfcCom & \textbf{1.0207} & \textbf{1.0284} & 0.9880 & \textbf{1.0142} & \textbf{1.0127} & 0.9163 & 0.9211 & 0.9187 & 0.8307 & 0.9574 \\ 
  GneCiiPnfMin & 0.9698 & 0.9433 & 0.9757 & 0.9684 & 0.9642 & 0.9979 & \textbf{1.0084} & \textbf{1.0032} & \textbf{1.0669} & 0.9894 \\ 
  GneCiiPnfMan & 0.9443 & 0.9879 & 0.9795 & 0.9547 & 0.9664 & 0.9504 & 0.9333 & 0.9418 & \textbf{1.0139} & 0.9659 \\ 
  GneCiiPnfWht & 0.9650 & \textbf{1.0031} & 0.9691 & \textbf{1.0098} & 0.9865 & 0.9481 & 0.9750 & 0.9615 & 0.9895 & 0.9797 \\ 
  GneCiiPnfRet & 0.9507 & \textbf{1.0012} & 0.9697 & \textbf{1.0074} & 0.9820 & 0.9816 & 0.9630 & 0.9722 & 0.9974 & 0.9814 \\ 
  GneCiiPnfOnf & 0.9878 & 0.9978 & 0.9920 & \textbf{1.0117} & 0.9973 & 0.9595 & 0.9402 & 0.9498 & \textbf{1.0465} & 0.9903 \\ 
  GneCiiPba & 0.9557 & 0.9145 & 0.9690 & 0.9701 & 0.9521 & 0.9696 & \textbf{1.0178} & 0.9934 & \textbf{1.2212} & 0.9986 \\ 
  GneCiiPfm & 0.9707 & 0.9443 & \textbf{1.0172} & \textbf{1.0033} & 0.9835 & 0.9592 & 0.9056 & 0.9320 & \textbf{1.1074} & 0.9850 \\ 
  Sde & \textbf{1.0085} & 0.9701 & \textbf{1.0198} & \textbf{1.0127} & \textbf{1.0026} & 0.9212 & 0.9457 & 0.9334 & \textbf{1.1245} & 0.9985 \\ 
  ExpMinImp & \textbf{1.0344} & 0.9759 & 0.9523 & 0.9466 & 0.9767 & 0.8969 & 0.9728 & 0.9341 & 0.9008 & 0.9532 \\ 
  \multicolumn{11}{c}{\addstackgap[10pt]{\emph{kah-wlsv-shr}}} \\
  Gdp & \textbf{1.0494} & \textbf{1.0050} & \textbf{1.0262} & \textbf{1.0119} & \textbf{1.0230} & 0.8543 & 0.9134 & 0.8834 & 0.7892 & 0.9453 \\ 
  Tfi & 0.9400 & \textbf{1.0209} & 0.9677 & 0.9527 & 0.9699 & 0.8314 & 0.9182 & 0.8737 & 0.7714 & 0.9111 \\ 
  TfiGos & 0.9685 & 0.9659 & 0.9677 & 0.9348 & 0.9591 & 0.9693 & 0.9825 & 0.9758 & 0.8994 & 0.9551 \\ 
  TfiCoe & 0.9856 & 0.9586 & 0.9890 & 0.9539 & 0.9716 & 0.8569 & 0.8893 & 0,8730 & 0.7155 & 0.9021 \\ 
  TfiGosCop & 0.9426 & 0.9977 & \textbf{1.0043} & 0.9725 & 0.9790 & 0.9294 & 0.9729 & 0.9509 & 0.9317 & 0.9641 \\ 
  TfiGosCopNfn & 0.9565 & 0.9481 & 0.9451 & 0.9383 & 0.9470 & 0.9169 & 0.9544 & 0.9355 & 0.9222 & 0.9401 \\ 
  Gne & 0.9668 & \textbf{1.0589} & 0.9604 & \textbf{1.0215} & \textbf{1.0011} & 0.9473 & 0.9441 & 0.9457 & 0.8196 & 0.9572 \\ 
  \end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfd & \textbf{1.0008} & \textbf{1.0197} & \textbf{1.0155} & \textbf{1.0708} & \textbf{1.0264} & 0.8925 & 0.9881 & 0.9391 & 0.8350 & 0.9716 \\ 
  GneCii & 0.9889 & \textbf{1.0053} & \textbf{1.0034} & 0.9549 & 0.9879 & 0.8202 & 0.8146 & 0.8174 & 0.8531 & 0.9164 \\ 
  GneDfdFce & 0.9782 & 0.9560 & 0.9549 & 0.9311 & 0.9549 & 0.9102 & 0.8950 & 0.9025 & 0.8345 & 0.9217 \\ 
  GneDfdGfc & 0.9800 & 0.9599 & 0.9481 & 0.9660 & 0.9634 & 0.9344 & 0.9394 & 0.9369 & 0.7774 & 0.9269 \\ 
  GneCiiPnf & 0.9085 & 0.9122 & 0.9439 & 0.9983 & 0.9400 & 0.9023 & 0.8496 & 0.8755 & 0.8323 & 0.9053 \\ 
  GneDfdFceGvt & 0.9257 & 0.9368 & 0.9518 & 0.9602 & 0.9435 & 0.9134 & 0.9095 & 0.9114 & 0.8531 & 0.9209 \\ 
  GneDfdFceHfc & 0.9753 & \textbf{1.0719} & \textbf{1.0115} & 0.9981 & \textbf{1.0135} & 0.8714 & 0.8591 & 0.8652 & 0.7629 & 0.9302 \\ 
  GneDfdGfcPub & 0.9402 & 0.9617 & 0.9587 & \textbf{1.0199} & 0.9697 & 0.8874 & 0.9642 & 0.9250 & 0.9476 & 0.9536 \\ 
  GneDfdGfcPvt & 0.9022 & 0.9339 & 0.9009 & 0.9283 & 0.9162 & 0.8610 & 0.8998 & 0.8802 & 0.7509 & 0.8804 \\ 
  GneDfdFceGvtNat & 0.9358 & 0.9319 & 0.9289 & 0.9477 & 0.9361 & 0.9204 & 0.9200 & 0.9202 & 0.8858 & 0.9242 \\ 
  GneDfdGfcPubGvt & 0.9382 & 0.9684 & 0.9194 & 0.9221 & 0.9368 & 0.8801 & 0.8917 & 0.8859 & 0.9098 & 0.9181 \\ 
  GneDfdGfcPubPcp & 0.9211 & 0.9780 & 0.9475 & 0.9377 & 0.9459 & 0.9752 & 0.9729 & 0.9741 & 0.8965 & 0.9466 \\ 
  GneDfdGfcPvtTdw & \textbf{1.0017} & 0.9872 & 0.9699 & 0.9593 & 0.9794 & 0.8184 & 0.9979 & 0.9037 & 0.8202 & 0.9332 \\ 
  GneDfdGfcPvtPbi & 0.9186 & 0.9381 & 0.9471 & 0.9832 & 0.9465 & 0.9021 & 0.9583 & 0.9298 & 0.7137 & 0.9045 \\ 
  GneDfdFceHfcAbt & \textbf{1.0274} & \textbf{1.0414} & \textbf{1.0015} & \textbf{1.0123} & \textbf{1.0206} & 0.9584 & \textbf{1.0108} & 0.9843 & 0.9285 & 0.9965 \\ 
  GneDfdFceHfcMis & 0.9630 & 0.9924 & \textbf{1.0208} & \textbf{1.0302} & \textbf{1.0012} & 0.9110 & 0.9730 & 0.9415 & 0.9364 & 0.9744 \\ 
  GneDfdFceHfcTpt & 0.9938 & 0.9709 & 0.9594 & 0.9615 & 0.9713 & 0.7421 & 0.8417 & 0.7903 & 0.7992 & 0.8906 \\ 
  GneDfdFceHfcHcr & 0.9737 & 0.9626 & 0.9889 & 0.9755 & 0.9751 & 0.9593 & \textbf{1.0229} & 0.9906 & 0.8557 & 0.9614 \\ 
  GneDfdFceHfcHlt & 0.9308 & 0.9732 & 0.9834 & 0.9973 & 0.9709 & 0.9766 & 0.9611 & 0.9688 & 0.9212 & 0.9630 \\ 
  GneDfdFceHfcFhe & 0.9843 & \textbf{1.0135} & \textbf{1.0045} & 0.9888 & 0.9977 & 0.9201 & 0.9214 & 0.9208 & 0.8574 & 0.9542 \\ 
  GneDfdFceHfcHwe & 0,8730 & 0.9100 & 0.9011 & 0.9545 & 0.9092 & 0.7513 & 0.8549 & 0.8014 & 0.716 & 0.8476 \\ 
  GneDfdGfcPubGvtNat & 0.9712 & 0.9514 & 0.9906 & 0.9613 & 0.9685 & 0.9852 & 0.9648 & 0.9750 & 0.9454 & 0.9670 \\ 
  GneDfdGfcPvtPbiIpr & 0.8684 & 0.9428 & 0.9109 & 0,9090 & 0.9074 & 0.8134 & 0.8564 & 0.8346 & 0.6892 & 0.8518 \\ 
  GneDfdGfcPvtPbiNdc & 0.8789 & 0.8873 & 0.9066 & 0.9006 & 0.8933 & 0.8426 & 0.8826 & 0.8624 & 0.7220 & 0.8578 \\ 
  GneDfdGfcPvtPbiNdm & 0.9623 & 0.9489 & 0.9599 & 0.9598 & 0.9577 & 0.9333 & 0.9727 & 0.9528 & 0.8412 & 0.9388 \\ 
  TfiGosCopNfnPub & \textbf{1.0080} & \textbf{1.0197} & \textbf{1.0122} & \textbf{1.0079} & \textbf{1.0120} & 0.9690 & 0.9951 & 0.9820 & 0.9161 & 0.9891 \\ 
  TfiGosCopNfnPvt & \textbf{1.0031} & 0.9878 & 0.9824 & 0.9933 & 0.9916 & 0.9394 & 0.9599 & 0.9496 & 0.9012 & 0.9661 \\ 
  TfiGosCopFin & 0.9763 & 0.9855 & 0.9492 & 0.9693 & 0.9700 & 0.8983 & \textbf{1.0575} & 0.9746 & 0.8824 & 0.9583 \\ 
  TfiGosGvt & \textbf{1.1027} & \textbf{1.0218} & \textbf{1.0220} & \textbf{1.0062} & \textbf{1.0375} & 0.7487 & 0.7972 & 0.7726 & 0.5026 & 0.8599 \\ 
  TfiGosDwl & \textbf{1.0011} & \textbf{1.0093} & 0.9839 & 0.9873 & 0.9954 & 0.9406 & 0.9657 & 0.9531 & 0.7421 & 0.9427 \\ 
  TfiGmi & \textbf{1.0601} & \textbf{1.0599} & \textbf{1.0668} & \textbf{1.0405} & \textbf{1.0568} & 0.9655 & \textbf{1.0251} & 0.9948 & 0.9826 & \textbf{1.0279} \\ 
  TfiCoeWns & \textbf{1.0092} & 0.9698 & \textbf{1.0060} & 0.9714 & 0.9890 & 0.8410 & 0.8754 & 0.8580 & 0.7076 & 0.9053 \\ 
  TfiCoeEsc & \textbf{1.0104} & 0.9888 & \textbf{1.0003} & 0.9802 & 0.9949 & 0.9219 & 0.9546 & 0.9381 & 0.8236 & 0.9523 \\ 
  Tsi & 0.9785 & \textbf{1.0223} & 0.9870 & 0.9766 & 0.9909 & 0,9070 & 0.9235 & 0.9152 & 0.8861 & 0.9533 \\ 
  Sdi & \textbf{1.0096} & \textbf{1.0057} & \textbf{1.0179} & \textbf{1.0008} & \textbf{1.0085} & 0.9660 & 0.9683 & 0.9672 & \textbf{1.0726} & \textbf{1.0053} \\ 
  GneDfdFceGvtNatNdf & 0.9127 & 0.9511 & 0.9237 & 0.9385 & 0.9314 & 0.9121 & 0.9409 & 0.9264 & 0.8655 & 0.9203 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0035} & \textbf{1.0215} & 0.9695 & 0.9722 & 0.9914 & 0.9612 & \textbf{1.0016} & 0.9812 & 0.9201 & 0.9780 \\ 
  GneDfdFceGvtSnl & 0.9273 & 0.9129 & 0.8933 & 0.8804 & 0.9033 & 0.8877 & 0.8564 & 0.8719 & 0.8187 & 0.8817 \\ 
  GneDfdGfcPubGvtNatNdf & 0.9854 & \textbf{1.0115} & \textbf{1.0069} & 0.9908 & 0.9986 & 0.9861 & \textbf{1.0127} & 0.9993 & 0.9204 & 0.9872 \\ 
  GneDfdGfcPubGvtNatDef & 0.9739 & 0.9938 & \textbf{1.0012} & 0.9160 & 0.9706 & 0.9161 & 0.9369 & 0.9264 & 0.9407 & 0.9535 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0368} & 0.9999 & 0.9772 & \textbf{1.0341} & \textbf{1.0117} & 0.9233 & 0.9962 & 0.9591 & \textbf{1.0312} & 0.9991 \\ 
  GneDfdGfcPubPcpCmw & 0.9604 & 0.9916 & \textbf{1.0421} & \textbf{1.0238} & \textbf{1.0040} & \textbf{1.0193} & \textbf{1.0029} & \textbf{1.0111} & 0.8735 & 0.9862 \\ 
  GneDfdGfcPubPcpSnl & 0.9325 & 0.9593 & 0.9409 & 0.9339 & 0.9416 & 0.9122 & 0.9104 & 0.9113 & 0.8712 & 0.9226 \\ 
  GneDfdGfcPvtTdwNnu & 0.9841 & \textbf{1.0015} & \textbf{1.0017} & \textbf{1.0288} & \textbf{1.0039} & 0.7855 & 0.9766 & 0.8758 & 0.8465 & 0.9423 \\ 
  GneDfdGfcPvtTdwAna & 0.9881 & \textbf{1.0156} & 0.9986 & 0.9940 & 0.9990 & 0.9086 & 0.9988 & 0.9526 & 0.8993 & 0.9708 \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.0803} & \textbf{1.0529} & \textbf{1.0506} & \textbf{1.0196} & \textbf{1.0506} & 0.7729 & 0.8334 & 0.8026 & 0.5217 & 0.8802 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0163} & \textbf{1.0314} & \textbf{1.0434} & \textbf{1.0260} & \textbf{1.0292} & 0.8984 & 0.9762 & 0.9365 & 0.8303 & 0.9715 \\ 
  GneDfdGfcPvtPbiIprCom & \textbf{1.0253} & 0.9986 & 0.9977 & 0.9933 & \textbf{1.0036} & 0.6914 & 0.7781 & 0.7335 & 0.6116 & 0.8549 \\ 
  GneDfdGfcPvtPbiIprArt & \textbf{1.0202} & \textbf{1.0114} & \textbf{1.0180} & 0.9959 & \textbf{1.0113} & 0.7365 & 0.7679 & 0.7521 & 0.5401 & 0.8496 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0482} & \textbf{1.0514} & \textbf{1.0588} & \textbf{1.0474} & \textbf{1.0514} & 0.9712 & \textbf{1.0269} & 0.9986 & 0.8274 & \textbf{1.0012} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.9799 & 0.9740 & 0.9759 & 0.9379 & 0.9668 & \textbf{1.0050} & 0.9722 & 0.9884 & 0.7353 & 0.9356 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9617 & \textbf{1.0211} & \textbf{1.0397} & \textbf{1.0240} & \textbf{1.0112} & 0.9380 & 0.9881 & 0.9627 & 0.9596 & 0.9897 \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9898 & 0.9781 & 0.9793 & 0.9852 & 0.9831 & 0.9110 & 0.9733 & 0.9416 & 0.8693 & 0.9542 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0187} & \textbf{1.0018} & \textbf{1.0411} & \textbf{1.0279} & \textbf{1.0223} & 0.9760 & 0.9852 & 0.9806 & 0.9049 & 0.9927 \\ 
  GneDfdGfcPvtPbiCbr & 0.9335 & 0.9436 & 0.9462 & 0.9559 & 0.9448 & 0.7475 & 0.9136 & 0.8264 & 0.7813 & 0.8850 \\ 
  GneDfdGfcPvtOtc & 0.9951 & 0.9961 & 0.9559 & 0.9738 & 0.9801 & 0.8715 & 0.9898 & 0.9288 & 0.8192 & 0.9407 \\ 
  GneDfdFceHfcAbtAlc & 0.9897 & 0.9489 & 0.9599 & 0.9528 & 0.9627 & 0.9612 & 0.9448 & 0.9530 & 0.8989 & 0.9505 \\ 
  GneDfdFceHfcAbtCig & 0.9429 & 0.9556 & 0.9289 & 0.9749 & 0.9504 & 0.8796 & 0.9430 & 0.9108 & 0.9657 & 0.9410 \\ 
  GneDfdFceHfcMisOgd & \textbf{1.0065} & 0.9846 & 0.9235 & 0.9143 & 0.9564 & 0.9216 & 0.9469 & 0.9342 & 0.8239 & 0.9300 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0397} & \textbf{1.0150} & \textbf{1.0108} & \textbf{1.0037} & \textbf{1.0172} & 0.9137 & 0.9676 & 0.9402 & 0.7545 & 0.9530 \\ 
  GneDfdFceHfcMisIfs & 0.8833 & 0.9256 & 0.8614 & 0.8869 & 0.8890 & 0.8813 & 0.9258 & 0.9033 & 0.9094 & 0.8960 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0142} & \textbf{1.0127} & 0.9950 & 0.9804 & \textbf{1.0005} & 0.9309 & 0.9841 & 0.9571 & 0.8554 & 0.9660 \\ 
  GneDfdFceHfcTptPvh & 0.9702 & 0.9672 & 0.9864 & 0.9944 & 0.9795 & 0.9345 & 0.9894 & 0.9616 & 0.9401 & 0.9686 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0195} & 0.9951 & 0.9837 & 0.9823 & 0.9950 & 0.8899 & 0.9495 & 0.9192 & 0.8370 & 0.9490 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0071} & 0.9600 & 0.9707 & 0.9722 & 0.9774 & 0.9335 & 0.9781 & 0.9556 & 0.8913 & 0.9584 \\ 
  GneDfdFceHfcHcrCsv & 0.9897 & 0.9806 & 0.9848 & 0.9760 & 0.9828 & 0.9309 & 0.9694 & 0.9500 & 0.8544 & 0.9540 \\ 
  GneDfdFceHfcHltHsv & 0.9948 & 0.9991 & \textbf{1.0321} & \textbf{1.0108} & \textbf{1.0091} & 0.9446 & \textbf{1.0264} & 0.9846 & 0.8981 & 0.9855 \\ 
  GneDfdFceHfcHltMed & \textbf{1.0318} & 0.9705 & 0.9514 & 0.9486 & 0.9750 & 0.9626 & \textbf{1.0065} & 0.9843 & 0.9423 & 0.9729 \\ 
  GneDfdFceHfcFheFnt & 0.9886 & 0.9958 & \textbf{1.0254} & \textbf{1.0301} & \textbf{1.0098} & 0.9480 & 0.9853 & 0.9665 & 0.9585 & 0.9898 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0470} & \textbf{1.0106} & \textbf{1.0352} & \textbf{1.0114} & \textbf{1.0259} & 0.8761 & 0.9254 & 0.9004 & 0.8160 & 0.9566 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0154} & \textbf{1.0423} & \textbf{1.0211} & \textbf{1.0208} & \textbf{1.0248} & 0.9700 & \textbf{1.0660} & \textbf{1.0169} & 0.9607 & \textbf{1.0132} \\ 
\end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
    GneDfdFceHfcHweRnt & \textbf{1.0676} & 0.9723 & 0.9575 & 0.9531 & 0.9865 & 0.8284 & 0.8146 & 0.8215 & 0.5911 & 0.8702 \\ 
  GneDfdFceHfcHweWsc & 0.9515 & 0.9515 & 0.9426 & 0.9567 & 0.9506 & 0.9474 & \textbf{1.0013} & 0.9740 & 0.7869 & 0.9317 \\ 
  GneDfdFceHfcHweEgf & \textbf{1.0002} & 0.9899 & \textbf{1.0007} & 0.9671 & 0.9894 & 0.9237 & 0.9227 & 0.9232 & 0.8407 & 0.9477 \\ 
  GneDfdFceHfcFud & \textbf{1.0401} & \textbf{1.0267} & \textbf{1.0087} & 0.9959 & \textbf{1.0177} & 0.8425 & \textbf{1.0180} & 0.9261 & 0.9670 & 0.9834 \\ 
  GneDfdFceHfcCnf & 0.9997 & \textbf{1.0190} & \textbf{1.0145} & \textbf{1.0019} & \textbf{1.0087} & 0.9688 & 0.9817 & 0.9752 & 0.9043 & 0.9836 \\ 
  GneDfdFceHfcRnc & 0.9581 & \textbf{1.0061} & 0.9939 & 0.9984 & 0.9889 & 0.9204 & \textbf{1.0134} & 0.9658 & 0.9291 & 0.9735 \\ 
  GneDfdFceHfcEdc & \textbf{1.0022} & 0.9763 & 0.9895 & 0.9859 & 0.9884 & 0.9590 & 0.9871 & 0.9730 & 0.9174 & 0.9736 \\ 
  GneDfdFceHfcCom & \textbf{1.0619} & \textbf{1.0446} & \textbf{1.0476} & \textbf{1.0363} & \textbf{1.0476} & 0.9469 & 0.9583 & 0.9526 & 0.8570 & 0.9907 \\ 
  GneCiiPnfMin & 0.9713 & 0.9209 & 0.9634 & 0.9664 & 0.9553 & 0.9984 & 0.9945 & 0.9964 & \textbf{1.0842} & 0.9845 \\ 
  GneCiiPnfMan & 0.9448 & 0.9498 & 0.9779 & 0.9752 & 0.9618 & 0.9436 & 0.9305 & 0.9370 & \textbf{1.0104} & 0.9614 \\ 
  GneCiiPnfWht & 0.9200 & 0.9490 & 0.9367 & 0.9567 & 0.9405 & 0.9083 & 0.9349 & 0.9215 & 0.9486 & 0.9362 \\ 
  GneCiiPnfRet & 0.9229 & 0.9848 & 0.9343 & \textbf{1.0003} & 0.9600 & 0.9457 & 0.9501 & 0.9479 & 0.9688 & 0.9578 \\ 
  GneCiiPnfOnf & \textbf{1.0061} & \textbf{1.0020} & \textbf{1.0167} & \textbf{1.0074} & \textbf{1.0080} & 0.9723 & 0.9351 & 0.9535 & \textbf{1.0285} & 0.9950 \\ 
  GneCiiPba & 0.9995 & 0.9898 & \textbf{1.0171} & \textbf{1.0323} & \textbf{1.0096} & \textbf{1.0514} & \textbf{1.0816} & \textbf{1.0664} & \textbf{1.4211} & \textbf{1.0768} \\ 
  GneCiiPfm & 0.9531 & 0.9136 & \textbf{1.0038} & 0.9958 & 0.9659 & 0.9350 & 0.9296 & 0.9323 & \textbf{1.0869} & 0.9724 \\ 
  Sde & 0.9668 & 0.9584 & 0.9669 & 0.9944 & 0.9716 & 0.9450 & 0.9829 & 0.9638 & \textbf{1.3484} & \textbf{1.0158} \\ 
  ExpMinImp & 0.9775 & 0.9254 & 0.9352 & 0.9435 & 0.9452 & 0.8551 & 0.9516 & 0.9021 & 0.8757 & 0.9226 \\ 
    \multicolumn{11}{c}{\addstackgap[10pt]{\emph{ite-acov-shr}}} \\
Gdp & \textbf{1.0242} & \textbf{1.0096} & \textbf{1.0246} & \textbf{1.0205} & \textbf{1.0197} & 0.8467 & 0.9144 & 0.8799 & 0.7876 & 0.9422 \\ 
  Tfi & 0.9246 & \textbf{1.0256} & 0.9679 & 0.9582 & 0.9684 & 0.8293 & 0.9187 & 0.8728 & 0.7694 & 0.9097 \\ 
  TfiGos & 0.9706 & 0.9517 & 0.9690 & 0.9344 & 0.9563 & 0.9619 & 0.9793 & 0.9706 & 0.8955 & 0.9514 \\ 
  TfiCoe & 0.9446 & 0.9576 & 0.9862 & 0.9701 & 0.9645 & 0.8524 & 0.8912 & 0.8716 & 0.7153 & 0.8978 \\ 
  TfiGosCop & 0.9469 & 0.9828 & \textbf{1.0046} & 0.9725 & 0.9765 & 0.9244 & 0.9685 & 0.9462 & 0.9277 & 0.9607 \\ 
  TfiGosCopNfn & 0.9591 & 0.9327 & 0.9487 & 0.9426 & 0.9457 & 0.9145 & 0.9546 & 0.9343 & 0.9212 & 0.9389 \\ 
  Gne & 0.9520 & \textbf{1.0677} & 0.9550 & \textbf{1.0282} & 0.9995 & 0.9492 & 0.9497 & 0.9495 & 0.8202 & 0.9575 \\ 
  GneDfd & 0.9900 & \textbf{1.0156} & \textbf{1.0123} & \textbf{1.0760} & \textbf{1.0230} & 0.8929 & 0.9949 & 0.9425 & 0.8362 & 0.9709 \\ 
  GneCii & \textbf{1.0023} & \textbf{1.0060} & 0.9977 & 0.9491 & 0.9885 & 0.8276 & 0.8095 & 0.8185 & 0.8521 & 0.9170 \\ 
  GneDfdFce & 0.9770 & 0.9466 & 0.9495 & 0.9241 & 0.9491 & 0,9010 & 0.8929 & 0.8969 & 0.8297 & 0.9161 \\ 
  GneDfdGfc & 0.9689 & 0.9668 & 0.9398 & 0.9775 & 0.9632 & 0.9322 & 0.9481 & 0.9401 & 0.7808 & 0.9283 \\ 
  GneCiiPnf & 0.9167 & 0.9198 & 0.9364 & 0.9924 & 0.9409 & 0.9063 & 0.8387 & 0.8719 & 0.8304 & 0.9043 \\ 
  GneDfdFceGvt & 0.9281 & 0.9170 & 0.9469 & 0.9524 & 0.9360 & 0,9060 & 0.9075 & 0.9068 & 0.8455 & 0.9142 \\ 
  GneDfdFceHfc & 0.9852 & \textbf{1.0666} & \textbf{1.0068} & 0.9983 & \textbf{1.0137} & 0.8691 & 0.8526 & 0.8608 & 0.7567 & 0.9279 \\ 
  GneDfdGfcPub & 0.9414 & 0.9586 & 0.9437 & 0.9898 & 0.9582 & 0.8952 & 0.9548 & 0.9245 & 0.9427 & 0.9462 \\ 
  GneDfdGfcPvt & 0.9065 & 0.9437 & 0.9009 & 0.9405 & 0.9227 & 0.8661 & 0.9114 & 0.8884 & 0.7553 & 0.8870 \\ 
  GneDfdFceGvtNat & 0.9414 & 0.9119 & 0.9275 & 0.9511 & 0.9328 & 0.9154 & 0.9158 & 0.9156 & 0.8841 & 0.9208 \\ 
  GneDfdGfcPubGvt & 0.9317 & 0.9814 & 0.9038 & 0.9168 & 0.9330 & 0.8842 & 0.8853 & 0.8848 & 0.9115 & 0.9159 \\ 
  GneDfdGfcPubPcp & 0.9375 & 0.9624 & 0.9529 & 0.9136 & 0.9414 & 0.9787 & 0.9597 & 0.9692 & 0.8910 & 0.9418 \\ 
  GneDfdGfcPvtTdw & 0.9798 & 0.9799 & 0.9918 & 0.9744 & 0.9815 & 0.7928 & \textbf{1.0151} & 0.8971 & 0.8238 & 0.9329 \\ 
  GneDfdGfcPvtPbi & 0.9296 & 0.9418 & 0.9358 & 0.9969 & 0.9507 & 0.9053 & 0.9597 & 0.9321 & 0.7097 & 0.9066 \\ 
  GneDfdFceHfcAbt & \textbf{1.0253} & \textbf{1.0399} & \textbf{1.0195} & \textbf{1.0080} & \textbf{1.0231} & 0.9617 & \textbf{1.0089} & 0.9850 & 0.9383 & 0.9996 \\ 
  GneDfdFceHfcMis & 0.9871 & 0.9936 & \textbf{1.0186} & \textbf{1.0303} & \textbf{1.0073} & 0.9284 & 0.9752 & 0.9515 & 0.9354 & 0.9806 \\ 
  GneDfdFceHfcTpt & \textbf{1.0037} & 0.9659 & 0.9514 & 0.9576 & 0.9694 & 0.7380 & 0.8368 & 0.7859 & 0.7952 & 0.8875 \\ 
  GneDfdFceHfcHcr & 0.9718 & 0.9453 & 0.9787 & 0.9696 & 0.9663 & 0.9552 & \textbf{1.0121} & 0.9832 & 0.8449 & 0.9526 \\ 
  GneDfdFceHfcHlt & 0.9330 & 0.9825 & 0.9668 & 0.9959 & 0.9693 & 0.9618 & 0.9539 & 0.9578 & 0.9132 & 0.9578 \\ 
  GneDfdFceHfcFhe & 0.9774 & \textbf{1.0013} & \textbf{1.0214} & 0.9729 & 0.9931 & 0.9128 & 0.9164 & 0.9146 & 0.8544 & 0.9494 \\ 
  GneDfdFceHfcHwe & 0.8925 & 0.9181 & 0.9100 & 0.9739 & 0.9231 & 0.7555 & 0.8717 & 0.8115 & 0.7272 & 0.8600 \\ 
  GneDfdGfcPubGvtNat & 0.9646 & 0.9527 & 0.9725 & 0.9479 & 0.9594 & 0.9852 & 0.9520 & 0.9684 & 0.9428 & 0.9595 \\ 
  GneDfdGfcPvtPbiIpr & 0.8456 & 0.8774 & 0.9194 & 0.9187 & 0.8897 & 0.7562 & 0.8680 & 0.8102 & 0.6709 & 0.8320 \\ 
  GneDfdGfcPvtPbiNdc & 0.8994 & 0.8939 & 0.9101 & 0.9013 & 0.9012 & 0.8494 & 0.8848 & 0.8669 & 0.7204 & 0.8632 \\ 
  GneDfdGfcPvtPbiNdm & 0.9563 & 0.9744 & 0.9580 & 0.9573 & 0.9615 & 0.9341 & 0.9696 & 0.9517 & 0.8371 & 0.9399 \\ 
  TfiGosCopNfnPub & \textbf{1.0117} & \textbf{1.0401} & \textbf{1.0049} & \textbf{1.0139} & \textbf{1.0175} & 0.9784 & 0.9953 & 0.9868 & 0.9259 & 0.9952 \\ 
  TfiGosCopNfnPvt & \textbf{1.0015} & 0.9692 & 0.9856 & 0.9940 & 0.9875 & 0.9279 & 0.9619 & 0.9448 & 0.8999 & 0.9623 \\ 
  TfiGosCopFin & \textbf{1.0127} & 0.9927 & 0.9622 & 0.9788 & 0.9864 & 0.9061 & \textbf{1.0513} & 0.9760 & 0.8747 & 0.9667 \\ 
  TfiGosGvt & 0.7560 & 0.8411 & \textbf{1.1557} & \textbf{1.0509} & 0.9374 & 0.5402 & 0.8679 & 0.6847 & 0.4851 & 0.7800 \\ 
  TfiGosDwl & \textbf{1.0060} & 0.9937 & 0.9799 & 0.9925 & 0.9930 & 0.9333 & 0.9682 & 0.9506 & 0.7424 & 0.9408 \\ 
  TfiGmi & \textbf{1.1130} & \textbf{1.0652} & \textbf{1.0772} & \textbf{1.0424} & \textbf{1.0741} & 0.9790 & \textbf{1.0320} & \textbf{1.0052} & 0.9930 & \textbf{1.0422} \\ 
  TfiCoeWns & 0.9691 & 0.9719 & \textbf{1.0043} & 0.9892 & 0.9835 & 0.8379 & 0.8794 & 0.8584 & 0.7115 & 0.9033 \\ 
  TfiCoeEsc & 0.9742 & 0.9705 & 0.9922 & 0.9775 & 0.9786 & 0.9096 & 0.9481 & 0.9287 & 0.8125 & 0.9388 \\ 
  Tsi & 0.9933 & \textbf{1.0239} & 0.9830 & 0.9754 & 0.9937 & 0.9034 & 0.9224 & 0.9129 & 0.8902 & 0.9548 \\ 
  Sdi & \textbf{1.0110} & \textbf{1.0063} & \textbf{1.0214} & \textbf{1.0000} & \textbf{1.0096} & 0.9751 & 0.9771 & 0.9761 & \textbf{1.0827} & \textbf{1.0099} \\ 
  GneDfdFceGvtNatNdf & 0.9121 & 0.9305 & 0.9169 & 0.9406 & 0.9250 & 0.9047 & 0.9425 & 0.9234 & 0.8622 & 0.9153 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0121} & \textbf{1.0047} & 0.9760 & 0.9588 & 0.9877 & 0.9612 & 0.9962 & 0.9785 & 0.9190 & 0.9750 \\ 
  GneDfdFceGvtSnl & 0.9439 & 0.9137 & 0.9028 & 0.8874 & 0.9117 & 0.8857 & 0.8588 & 0.8721 & 0.8185 & 0.8865 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0247} & \textbf{1.0026} & 0.9855 & 0.9418 & 0.9882 & 0.9913 & \textbf{1.0109} & \textbf{1.0010} & 0.9336 & 0.9838 \\ 
  GneDfdGfcPubGvtNatDef & 0.9453 & 0.9917 & 0.9653 & 0.8845 & 0.9459 & 0.9088 & 0.9064 & 0.9076 & 0.9486 & 0.9352 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0272} & \textbf{1.0159} & 0.9812 & \textbf{1.0253} & \textbf{1.0122} & 0.9310 & \textbf{1.0025} & 0.9661 & \textbf{1.0340} & \textbf{1.0018} \\ 
  GneDfdGfcPubPcpCmw & 0.9490 & \textbf{1.0122} & \textbf{1.0341} & \textbf{1.0252} & \textbf{1.0046} & \textbf{1.0320} & \textbf{1.0101} & \textbf{1.0210} & 0.8811 & 0.9905 \\ 
  GneDfdGfcPubPcpSnl & 0.9500 & 0.9484 & 0.9414 & 0.9130 & 0.9381 & 0.9126 & 0.8962 & 0.9044 & 0.8638 & 0.9175 \\ 
  GneDfdGfcPvtTdwNnu & 0.9530 & 0.9862 & \textbf{1.0209} & \textbf{1.0493} & \textbf{1.0017} & 0.7642 & 0.9948 & 0.8719 & 0.8476 & 0.9401 \\ 
  GneDfdGfcPvtTdwAna & 0.9851 & \textbf{1.0302} & \textbf{1.0023} & \textbf{1.0004} & \textbf{1.0044} & 0.9129 & \textbf{1.0052} & 0.9580 & 0.9043 & 0.9761 \\ 
\end{tabular}}
\end{table}
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdGfcPvtPbiIprRnd & 0.8281 & 0.9210 & \textbf{1.1872} & \textbf{1.0664} & 0.9913 & 0.5936 & 0.9026 & 0.7320 & 0.5028 & 0.8250 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0104} & \textbf{1.0405} & \textbf{1.0238} & \textbf{1.0392} & \textbf{1.0284} & 0.8877 & 0.9769 & 0.9312 & 0.8274 & 0.9691 \\ 
  GneDfdGfcPvtPbiIprCom & 0.7822 & 0.9018 & \textbf{1.1189} & \textbf{1.0363} & 0.9510 & 0.5528 & 0.8376 & 0.6804 & 0.5956 & 0.8084 \\ 
  GneDfdGfcPvtPbiIprArt & 0.8207 & 0.9123 & \textbf{1.0975} & \textbf{1.0104} & 0.9546 & 0.6157 & 0.8012 & 0.7024 & 0.5123 & 0.8001 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0234} & \textbf{1.0313} & \textbf{1.0481} & \textbf{1.0254} & \textbf{1.0320} & 0.9596 & \textbf{1.0079} & 0.9835 & 0.8134 & 0.9839 \\ 
  GneDfdGfcPvtPbiNdcNec & 0.9861 & 0.9836 & 0.9868 & 0.9549 & 0.9778 & \textbf{1.0131} & 0.9744 & 0.9936 & 0.7389 & 0.9437 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9848 & \textbf{1.0751} & \textbf{1.0850} & \textbf{1.0697} & \textbf{1.0529} & 0.9576 & \textbf{1.0008} & 0.9789 & 0.9723 & \textbf{1.0195} \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9953 & 0.9995 & 0.9837 & 0.9783 & 0.9892 & 0.9125 & 0.9716 & 0.9416 & 0.8667 & 0.9571 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0195} & \textbf{1.0217} & \textbf{1.0401} & \textbf{1.0452} & \textbf{1.0315} & 0.9840 & 0.9950 & 0.9895 & 0.9106 & \textbf{1.0013} \\ 
  GneDfdGfcPvtPbiCbr & 0.8936 & 0.9616 & 0.9512 & 0.9088 & 0.9284 & 0.7420 & 0.8748 & 0.8057 & 0.7479 & 0.8644 \\ 
  GneDfdGfcPvtOtc & 0.9913 & 0.9886 & 0.9669 & 0.9878 & 0.9836 & 0.8668 & \textbf{1.0022} & 0.9320 & 0.8268 & 0.9448 \\ 
  GneDfdFceHfcAbtAlc & 0.9703 & 0.9639 & 0.9835 & 0.9413 & 0.9646 & 0.9648 & 0.9536 & 0.9592 & 0.8975 & 0.9532 \\ 
  GneDfdFceHfcAbtCig & 0.9411 & 0.9646 & 0.9441 & 0.9605 & 0.9525 & 0.8870 & 0.9398 & 0.9130 & 0.9710 & 0.9436 \\ 
  GneDfdFceHfcMisOgd & 0.9506 & 0.9871 & 0.9125 & 0.9109 & 0.9398 & 0.9038 & 0.9425 & 0.9230 & 0.8150 & 0.9161 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0460} & 0.9986 & \textbf{1.0111} & \textbf{1.0058} & \textbf{1.0152} & 0,9010 & 0.9652 & 0.9325 & 0.7501 & 0.9490 \\ 
  GneDfdFceHfcMisIfs & 0.8983 & 0.9104 & 0.8671 & 0.8845 & 0.8900 & 0.8766 & 0.9283 & 0.9021 & 0.9105 & 0.8963 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0140} & \textbf{1.0288} & 0.9873 & 0.9859 & \textbf{1.0038} & 0.9340 & 0.9869 & 0.9601 & 0.8585 & 0.9692 \\ 
  GneDfdFceHfcTptPvh & 0.9733 & 0.9712 & 0.9828 & 0.9949 & 0.9805 & 0.9359 & 0.9895 & 0.9623 & 0.9429 & 0.9698 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0166} & \textbf{1.0015} & 0.9802 & 0.9879 & 0.9965 & 0.8954 & 0.9492 & 0.9219 & 0.8357 & 0.9504 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0096} & 0.9487 & 0.9633 & 0.9851 & 0.9764 & 0.9318 & 0.9747 & 0.9530 & 0.8941 & 0.9575 \\ 
  GneDfdFceHfcHcrCsv & 0.9914 & 0.9780 & 0.9856 & 0.9765 & 0.9829 & 0.9414 & 0.9598 & 0.9505 & 0.8475 & 0.9531 \\ 
  GneDfdFceHfcHltHsv & 0.9922 & \textbf{1.0121} & \textbf{1.0287} & \textbf{1.0081} & \textbf{1.0102} & 0.9385 & \textbf{1.0207} & 0.9788 & 0.8947 & 0.9839 \\ 
  GneDfdFceHfcHltMed & \textbf{1.0439} & 0.9822 & 0.9441 & 0.9457 & 0.9781 & 0.9557 & \textbf{1.0018} & 0.9785 & 0.9330 & 0.9717 \\ 
  GneDfdFceHfcFheFnt & 0.9936 & 0.9959 & \textbf{1.0427} & \textbf{1.0014} & \textbf{1.0082} & 0.9435 & 0.9815 & 0.9623 & 0.9533 & 0.9869 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0353} & \textbf{1.0084} & \textbf{1.0252} & \textbf{1.0063} & \textbf{1.0187} & 0.8686 & 0.9224 & 0.8951 & 0.8110 & 0.9503 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0151} & \textbf{1.0406} & \textbf{1.0372} & \textbf{1.0270} & \textbf{1.0299} & 0.9612 & \textbf{1.0763} & \textbf{1.0171} & 0.9641 & \textbf{1.0166} \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0330} & 0.9732 & 0.9743 & 0.9696 & 0.9872 & 0.8193 & 0.8321 & 0.8257 & 0.5996 & 0.8736 \\ 
  GneDfdFceHfcHweWsc & 0.9706 & 0.9539 & 0.9626 & 0.9656 & 0.9632 & 0.9606 & \textbf{1.0010} & 0.9806 & 0.7883 & 0.9408 \\ 
  GneDfdFceHfcHweEgf & \textbf{1.0164} & 0.9868 & \textbf{1.0145} & 0.9834 & \textbf{1.0002} & 0.9268 & 0.9262 & 0.9265 & 0.8444 & 0.9552 \\ 
  GneDfdFceHfcFud & \textbf{1.0478} & \textbf{1.0069} & \textbf{1.0062} & \textbf{1.0016} & \textbf{1.0155} & 0.8308 & \textbf{1.0162} & 0.9188 & 0.9569 & 0.9785 \\ 
  GneDfdFceHfcCnf & \textbf{1.0058} & \textbf{1.0154} & \textbf{1.0241} & \textbf{1.0141} & \textbf{1.0149} & 0.9783 & 0.9938 & 0.9860 & 0.9118 & 0.9913 \\ 
  GneDfdFceHfcRnc & 0.9824 & \textbf{1.0014} & \textbf{1.0120} & 0.9771 & 0.9931 & 0.9254 & \textbf{1.0085} & 0.9661 & 0.9333 & 0.9766 \\ 
  GneDfdFceHfcEdc & 0.9985 & 0.9801 & 0.9907 & 0.9981 & 0.9918 & 0.9569 & 0.9917 & 0.9741 & 0.9244 & 0.9769 \\ 
  GneDfdFceHfcCom & \textbf{1.0517} & \textbf{1.0564} & \textbf{1.0063} & \textbf{1.0393} & \textbf{1.0383} & 0.9338 & 0.9417 & 0.9378 & 0.8417 & 0.9787 \\ 
  GneCiiPnfMin & 0.9649 & 0.9201 & 0.9686 & 0.9745 & 0.9568 & \textbf{1.0062} & 0.9843 & 0.9952 & \textbf{1.0820} & 0.9847 \\ 
  GneCiiPnfMan & 0.9459 & 0.9647 & 0.9896 & 0.9799 & 0.9699 & 0.9533 & 0.9309 & 0.9421 & \textbf{1.0201} & 0.9688 \\ 
  GneCiiPnfWht & 0.9311 & 0.9515 & 0.9424 & 0.9787 & 0.9508 & 0.9081 & 0.9430 & 0.9254 & 0.9421 & 0.9422 \\ 
  GneCiiPnfRet & 0.9211 & 0.9806 & 0.9514 & \textbf{1.0023} & 0.9634 & 0.9420 & 0.9553 & 0.9486 & 0.9765 & 0.9610 \\ 
  GneCiiPnfOnf & 0.9978 & \textbf{1.0094} & \textbf{1.0097} & \textbf{1.0115} & \textbf{1.0071} & 0.9671 & 0.9324 & 0.9496 & \textbf{1.0235} & 0.9926 \\ 
  GneCiiPba & 0.9861 & 0.9649 & \textbf{1.0178} & \textbf{1.0694} & \textbf{1.0088} & \textbf{1.0508} & \textbf{1.0858} & \textbf{1.0681} & \textbf{1.3996} & \textbf{1.0745} \\ 
  GneCiiPfm & 0.9658 & 0.9413 & \textbf{1.0154} & 0.9911 & 0.9780 & 0.9472 & 0.9209 & 0.9339 & \textbf{1.0909} & 0.9804 \\ 
  Sde & 0.9582 & 0.9402 & 0.9629 & \textbf{1.0029} & 0.9658 & 0.9379 & 0.9783 & 0.9579 & \textbf{1.3315} & \textbf{1.0087} \\ 
  ExpMinImp & 0.9767 & 0.9343 & 0.9321 & 0.9457 & 0.9470 & 0.8567 & 0.9550 & 0.9045 & 0.8722 & 0.9238 \\ 
  \multicolumn{11}{c}{\addstackgap[10pt]{\emph{oct-acov}}} \\
Gdp & \textbf{1.0454} & 0.9965 & \textbf{1.0261} & \textbf{1.0262} & \textbf{1.0234} & 0.8358 & 0.9208 & 0.8773 & 0.7866 & 0.9432 \\ 
  Tfi & 0.9241 & \textbf{1.0132} & 0.9659 & 0.9651 & 0.9666 & 0.8100 & 0.9254 & 0.8657 & 0.7682 & 0.9064 \\ 
  TfiGos & 0.9700 & 0.9693 & 0.9755 & 0.9505 & 0.9663 & 0.9806 & 0.9908 & 0.9857 & 0.9081 & 0.9632 \\ 
  TfiCoe & 0.9962 & 0.9799 & 0.9912 & 0.9667 & 0.9834 & 0.8801 & 0.8988 & 0.8894 & 0.7247 & 0.9148 \\ 
  TfiGosCop & 0.9454 & 0.9999 & \textbf{1.0079} & 0.9853 & 0.9843 & 0.9368 & 0.9760 & 0.9562 & 0.9319 & 0.9686 \\ 
  TfiGosCopNfn & 0.9613 & 0.9523 & 0.9560 & 0.9391 & 0.9522 & 0.9276 & 0.9661 & 0.9466 & 0.9289 & 0.9472 \\ 
  Gne & 0.9896 & \textbf{1.0818} & 0.9765 & \textbf{1.0391} & \textbf{1.0209} & 0.9560 & 0.9564 & 0.9562 & 0.827 & 0.9723 \\ 
  GneDfd & \textbf{1.0261} & \textbf{1.0204} & \textbf{1.0259} & \textbf{1.0750} & \textbf{1.0366} & 0.8983 & 0.9938 & 0.9448 & 0.8350 & 0.9788 \\ 
  GneCii & \textbf{1.0011} & \textbf{1.0245} & \textbf{1.0119} & 0.9737 & \textbf{1.0026} & 0.8363 & 0.8495 & 0.8428 & 0.8936 & 0.9385 \\ 
  GneDfdFce & \textbf{1.0005} & 0.9825 & 0.9771 & 0.9504 & 0.9774 & 0.9184 & 0.9212 & 0.9198 & 0.8532 & 0.9421 \\ 
  GneDfdGfc & 0.9645 & 0.9451 & 0.9387 & 0.9502 & 0.9496 & 0.9144 & 0.9309 & 0.9226 & 0.7667 & 0.9134 \\ 
  GneCiiPnf & 0.9354 & 0.9440 & 0.9477 & 0.9964 & 0.9556 & 0.9185 & 0.8837 & 0.9009 & 0.8770 & 0.9282 \\ 
  GneDfdFceGvt & 0.9620 & 0.9776 & \textbf{1.0046} & \textbf{1.0028} & 0.9866 & 0.9519 & 0.9432 & 0.9475 & 0.8887 & 0.9608 \\ 
  GneDfdFceHfc & 0.9857 & \textbf{1.0674} & \textbf{1.0122} & \textbf{1.0181} & \textbf{1.0205} & 0.8706 & 0.8673 & 0.8689 & 0.7647 & 0.9353 \\ 
  GneDfdGfcPub & 0.9356 & 0.9715 & 0.9660 & \textbf{1.0090} & 0.9702 & 0.8886 & 0.9730 & 0.9299 & 0.9607 & 0.9572 \\ 
  GneDfdGfcPvt & 0.9373 & 0.9360 & 0.9105 & 0.9136 & 0.9243 & 0.8848 & 0.8987 & 0.8917 & 0.7487 & 0.8877 \\ 
  GneDfdFceGvtNat & 0.9654 & 0.9414 & 0.9491 & 0.9741 & 0.9574 & 0.9333 & 0.9268 & 0.9300 & 0.9033 & 0.9417 \\ 
  GneDfdGfcPubGvt & 0.9277 & 0.9700 & 0.9031 & 0.9090 & 0.9271 & 0.8785 & 0.8851 & 0.8818 & 0.9108 & 0.9116 \\ 
  GneDfdGfcPubPcp & 0.9322 & 0.9745 & 0.9778 & 0.9442 & 0.9570 & 0.9674 & 0.9952 & 0.9812 & 0.9124 & 0.9573 \\ 
  GneDfdGfcPvtTdw & 0.9792 & 0.9630 & 0.9795 & 0.9589 & 0.9701 & 0.7812 & \textbf{1.0043} & 0.8857 & 0.8083 & 0.9209 \\ 
  GneDfdGfcPvtPbi & 0.9484 & 0.9473 & 0.9631 & 0.9779 & 0.9591 & 0.9234 & 0.9683 & 0.9456 & 0.7205 & 0.9170 \\ 
  GneDfdFceHfcAbt & \textbf{1.0346} & \textbf{1.0346} & 0.9975 & \textbf{1.0029} & \textbf{1.0173} & 0.9626 & \textbf{1.0008} & 0.9815 & 0.9209 & 0.9927 \\ 
  GneDfdFceHfcMis & 0.9900 & 0.9949 & \textbf{1.0037} & \textbf{1.0294} & \textbf{1.0044} & 0.9198 & 0.9554 & 0.9374 & 0.9245 & 0.9732 \\ 
  GneDfdFceHfcTpt & \textbf{1.0000} & 0.9795 & 0.9780 & 0.9903 & 0.9869 & 0.7431 & 0.8703 & 0.8042 & 0.8210 & 0.9067 \\ 
  GneDfdFceHfcHcr & 0.9654 & 0.9378 & 0.9855 & 0.9923 & 0.9700 & 0.9443 & \textbf{1.0354} & 0.9888 & 0.8538 & 0.9578 \\ 
  GneDfdFceHfcHlt & 0.9275 & 0.9881 & 0.9886 & 0.9952 & 0.9744 & 0.9773 & 0.9651 & 0.9712 & 0.9266 & 0.9666 \\ 
  \end{tabular}}
\end{table}
\begin{table}[th]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{r|cccccccccc}
  GneDfdFceHfcFhe & 0.9850 & \textbf{1.0022} & 0.9836 & 0.9649 & 0.9838 & 0.9251 & 0.8991 & 0.9120 & 0.8471 & 0.9424 \\ 
  GneDfdFceHfcHwe & 0.8912 & 0.9129 & 0.9134 & 0.9780 & 0.9233 & 0.7517 & 0,8710 & 0.8092 & 0.7237 & 0.8587 \\ 
  GneDfdGfcPubGvtNat & 0.9581 & 0.9644 & 0.9755 & 0.9467 & 0.9611 & 0.9693 & 0.9390 & 0.9541 & 0.9266 & 0.9541 \\ 
  GneDfdGfcPvtPbiIpr & 0.8702 & 0,8720 & 0.9239 & 0.9372 & 0.9003 & 0.7509 & 0.8775 & 0.8118 & 0.6742 & 0.8387 \\ 
  GneDfdGfcPvtPbiNdc & 0.9266 & 0.8953 & 0.9375 & 0.9078 & 0.9167 & 0.8570 & 0.8921 & 0.8744 & 0.7253 & 0.8746 \\ 
  GneDfdGfcPvtPbiNdm & 0.9614 & \textbf{1.0097} & 0.9957 & 0.9993 & 0.9913 & 0.9775 & \textbf{1.0001} & 0.9887 & 0.8832 & 0.9744 \\ 
  TfiGosCopNfnPub & 0.9640 & \textbf{1.0273} & \textbf{1.0036} & 0.9987 & 0.9982 & 0.9426 & 0.9759 & 0.9591 & 0.8974 & 0.9720 \\ 
  TfiGosCopNfnPvt & \textbf{1.0012} & 0.9884 & 0.9941 & \textbf{1.0062} & 0.9975 & 0.9475 & 0.9736 & 0.9605 & 0.9127 & 0.9743 \\ 
  TfiGosCopFin & 0.9899 & 0.9901 & 0.9572 & 0.9778 & 0.9787 & 0.8915 & \textbf{1.0480} & 0.9666 & 0.8685 & 0.9587 \\ 
  TfiGosGvt & 0.7044 & 0.8379 & \textbf{1.1623} & \textbf{1.0571} & 0.9228 & 0.5273 & 0.8758 & 0.6796 & 0.4879 & 0.7720 \\ 
  TfiGosDwl & \textbf{1.0140} & \textbf{1.0014} & 0.9799 & \textbf{1.0074} & \textbf{1.0006} & 0.9332 & 0.9773 & 0.9550 & 0.7473 & 0.9470 \\ 
  TfiGmi & \textbf{1.1254} & \textbf{1.0513} & \textbf{1.0801} & \textbf{1.0948} & \textbf{1.0876} & 0.9791 & \textbf{1.0546} & \textbf{1.0162} & 0.9945 & \textbf{1.0531} \\ 
  TfiCoeWns & \textbf{1.0178} & 0.9887 & \textbf{1.0015} & 0.9825 & 0.9975 & 0.8579 & 0.8821 & 0.8699 & 0.718 & 0.9153 \\ 
  TfiCoeEsc & \textbf{1.0036} & \textbf{1.0101} & \textbf{1.0144} & 0.9899 & \textbf{1.0045} & 0.9320 & 0.9674 & 0.9495 & 0.8345 & 0.9626 \\ 
  Tsi & 0.9821 & \textbf{1.0015} & 0.9829 & 0.9816 & 0.9870 & 0.8884 & 0.9217 & 0.9049 & 0.8862 & 0.9481 \\ 
  Sdi & \textbf{1.0405} & 0.9944 & \textbf{1.0290} & \textbf{1.0080} & \textbf{1.0178} & 0.9492 & 0.9525 & 0.9508 & \textbf{1.0628} & \textbf{1.0044} \\ 
  GneDfdFceGvtNatNdf & 0.9341 & 0.9588 & 0.9289 & 0.9537 & 0.9438 & 0.9193 & 0.9471 & 0.9331 & 0.8734 & 0.9304 \\ 
  GneDfdFceGvtNatDef & \textbf{1.0125} & \textbf{1.0061} & 0.9825 & 0.9764 & 0.9943 & 0.9579 & \textbf{1.0138} & 0.9854 & 0.9267 & 0.9818 \\ 
  GneDfdFceGvtSnl & 0.9482 & 0.9786 & 0.9383 & 0.9238 & 0.9470 & 0.9301 & 0.9072 & 0.9185 & 0.8634 & 0.9265 \\ 
  GneDfdGfcPubGvtNatNdf & \textbf{1.0132} & \textbf{1.0002} & \textbf{1.0197} & 0.9609 & 0.9982 & 0.9862 & \textbf{1.0226} & \textbf{1.0043} & 0.9539 & 0.9935 \\ 
  GneDfdGfcPubGvtNatDef & 0.9578 & \textbf{1.0096} & 0.9734 & 0.8759 & 0.9529 & 0.8944 & 0.9134 & 0.9039 & 0.9284 & 0.9351 \\ 
  GneDfdGfcPubGvtSnl & \textbf{1.0333} & \textbf{1.0103} & 0.9714 & \textbf{1.0095} & \textbf{1.0059} & 0.9234 & 0.9968 & 0.9594 & \textbf{1.0251} & 0.9951 \\ 
  GneDfdGfcPubPcpCmw & 0.9640 & 0.9926 & \textbf{1.0465} & \textbf{1.0424} & \textbf{1.0108} & \textbf{1.0022} & \textbf{1.0021} & \textbf{1.0021} & 0.8743 & 0.9876 \\ 
  GneDfdGfcPubPcpSnl & 0.9517 & 0.9707 & 0.9811 & 0.9354 & 0.9596 & 0.9280 & 0.9376 & 0.9327 & 0.8916 & 0.9419 \\ 
  GneDfdGfcPvtTdwNnu & 0.9504 & 0.9576 & \textbf{1.0210} & \textbf{1.0275} & 0.9885 & 0.7371 & 0.9851 & 0.8521 & 0.8284 & 0.9238 \\ 
  GneDfdGfcPvtTdwAna & \textbf{1.0098} & \textbf{1.0253} & 0.9974 & \textbf{1.0061} & \textbf{1.0096} & 0.9171 & 0.9984 & 0.9569 & 0.9012 & 0.9782 \\ 
  GneDfdGfcPvtPbiIprRnd & \textbf{1.0054} & 0.9995 & \textbf{1.2192} & \textbf{1.0741} & \textbf{1.0710} & 0.618 & 0.9157 & 0.7523 & 0.5112 & 0.8711 \\ 
  GneDfdGfcPvtPbiIprMnp & \textbf{1.0384} & \textbf{1.0475} & \textbf{1.0466} & \textbf{1.0701} & \textbf{1.0506} & 0.9086 & 0.9882 & 0.9476 & 0.8380 & 0.9877 \\ 
  GneDfdGfcPvtPbiIprCom & 0.9519 & 0.9128 & \textbf{1.1267} & \textbf{1.0336} & \textbf{1.0029} & 0.5665 & 0.8405 & 0.6900 & 0.5979 & 0.8371 \\ 
  GneDfdGfcPvtPbiIprArt & 0.8251 & 0.9161 & \textbf{1.1070} & \textbf{1.0222} & 0.9617 & 0.6175 & 0.8097 & 0.7071 & 0.5179 & 0.8063 \\ 
  GneDfdGfcPvtPbiNdcNbd & \textbf{1.0432} & \textbf{1.0620} & \textbf{1.0711} & \textbf{1.0576} & \textbf{1.0584} & 0.9743 & \textbf{1.0336} & \textbf{1.0035} & 0.826 & \textbf{1.0062} \\ 
  GneDfdGfcPvtPbiNdcNec & 0.9837 & \textbf{1.0296} & \textbf{1.0241} & 0.9752 & \textbf{1.0029} & \textbf{1.0451} & 0.9893 & \textbf{1.0168} & 0.7536 & 0.9666 \\ 
  GneDfdGfcPvtPbiNdcSha & 0.9998 & \textbf{1.0050} & \textbf{1.0918} & \textbf{1.1749} & \textbf{1.0655} & 0.9775 & \textbf{1.0259} & \textbf{1.0014} & \textbf{1.0044} & \textbf{1.0380} \\ 
  GneDfdGfcPvtPbiNdmNew & 0.9894 & \textbf{1.0252} & \textbf{1.0091} & \textbf{1.0162} & \textbf{1.0099} & 0.9470 & 0.9970 & 0.9717 & 0.9063 & 0.9835 \\ 
  GneDfdGfcPvtPbiNdmSha & \textbf{1.0212} & \textbf{1.0574} & \textbf{1.0137} & \textbf{1.0520} & \textbf{1.0359} & \textbf{1.0007} & 0.9742 & 0.9873 & 0.9023 & \textbf{1.0018} \\ 
  GneDfdGfcPvtPbiCbr & 0.8738 & 0.9485 & 0.9550 & 0.9182 & 0.9233 & 0.7302 & 0.8794 & 0.8013 & 0.748 & 0.8604 \\ 
  GneDfdGfcPvtOtc & 0.9914 & \textbf{1.0085} & 0.9928 & \textbf{1.0014} & 0.9985 & 0.8749 & \textbf{1.0122} & 0.9411 & 0.8323 & 0.9565 \\ 
  GneDfdFceHfcAbtAlc & 0.9653 & 0.9614 & 0.9737 & 0.9655 & 0.9665 & 0.9597 & 0.9541 & 0.9569 & 0.9026 & 0.9544 \\ 
  GneDfdFceHfcAbtCig & 0.9633 & 0.9598 & 0.9097 & 0.9332 & 0.9412 & 0.9029 & 0.9136 & 0.9082 & 0.9515 & 0.9331 \\ 
  GneDfdFceHfcMisOgd & \textbf{1.0029} & \textbf{1.0128} & 0.9361 & 0.9283 & 0.9693 & 0.9345 & 0.9688 & 0.9515 & 0.8535 & 0.9468 \\ 
  GneDfdFceHfcMisOsv & \textbf{1.0611} & \textbf{1.0073} & \textbf{1.0198} & \textbf{1.0086} & \textbf{1.0240} & 0.9041 & 0.9731 & 0.9380 & 0.7572 & 0.9565 \\ 
  GneDfdFceHfcMisIfs & 0.8949 & 0.9183 & 0.8645 & 0.8716 & 0.8871 & 0,8790 & 0.9176 & 0.8981 & 0.9053 & 0.8928 \\ 
  GneDfdFceHfcTptTsv & \textbf{1.0074} & \textbf{1.0218} & 0.9846 & \textbf{1.0010} & \textbf{1.0036} & 0.9308 & 0.9895 & 0.9598 & 0.8650 & 0.9701 \\ 
  GneDfdFceHfcTptPvh & 0.9883 & 0.9779 & 0.9881 & 0.9901 & 0.9861 & 0.9350 & 0.9959 & 0.9650 & 0.9387 & 0.9732 \\ 
  GneDfdFceHfcTptOvh & \textbf{1.0169} & \textbf{1.0142} & 0.9986 & \textbf{1.0114} & \textbf{1.0102} & 0.9021 & 0.9715 & 0.9362 & 0.8478 & 0.9641 \\ 
  GneDfdFceHfcHcrAsv & \textbf{1.0172} & 0.9578 & 0.9782 & \textbf{1.0020} & 0.9886 & 0.9388 & 0.9993 & 0.9686 & 0.9055 & 0.9706 \\ 
  GneDfdFceHfcHcrCsv & 0.9703 & 0.9594 & 0.9762 & 0.9891 & 0.9737 & 0.9151 & 0.9743 & 0.9442 & 0.8455 & 0.9459 \\ 
  GneDfdFceHfcHltHsv & \textbf{1.0212} & \textbf{1.0221} & \textbf{1.0394} & \textbf{1.0166} & \textbf{1.0248} & 0.9542 & \textbf{1.0256} & 0.9892 & 0.9028 & 0.9963 \\ 
  GneDfdFceHfcHltMed & \textbf{1.0267} & 0.9808 & 0.9551 & 0.9510 & 0.9780 & 0.9639 & \textbf{1.0150} & 0.9891 & 0.9602 & 0.9786 \\ 
  GneDfdFceHfcFheFnt & 0.9928 & 0.9990 & \textbf{1.0230} & \textbf{1.0124} & \textbf{1.0067} & 0.9524 & 0.9775 & 0.9648 & 0.9557 & 0.9872 \\ 
  GneDfdFceHfcFheTls & \textbf{1.0442} & \textbf{1.0158} & \textbf{1.0368} & \textbf{1.0197} & \textbf{1.0291} & 0.8749 & 0.9279 & 0,9010 & 0.8185 & 0.9588 \\ 
  GneDfdFceHfcFheApp & \textbf{1.0123} & \textbf{1.0130} & 0.9845 & 0.9791 & 0.9971 & 0.9384 & \textbf{1.0226} & 0.9796 & 0.9177 & 0.9804 \\ 
  GneDfdFceHfcHweRnt & \textbf{1.0223} & 0.9708 & 0.9665 & 0.9562 & 0.9786 & 0.8078 & 0.8234 & 0.8156 & 0.5895 & 0.8641 \\ 
  GneDfdFceHfcHweWsc & 0.9284 & 0.9547 & 0.9543 & 0.9663 & 0.9508 & 0.9414 & \textbf{1.0037} & 0.9721 & 0.7886 & 0.9316 \\ 
  GneDfdFceHfcHweEgf & 0.9852 & 0.9844 & \textbf{1.0519} & 0.9956 & \textbf{1.0039} & 0.8981 & 0.9550 & 0.9261 & 0.8429 & 0.9568 \\ 
  GneDfdFceHfcFud & \textbf{1.0426} & 0.9942 & 0.9803 & 0.9757 & 0.9979 & 0.8274 & 0.9869 & 0.9036 & 0.9358 & 0.9611 \\ 
  GneDfdFceHfcCnf & \textbf{1.0087} & \textbf{1.0102} & \textbf{1.0150} & 0.9852 & \textbf{1.0047} & 0.9720 & 0.9775 & 0.9748 & 0.8997 & 0.9805 \\ 
  GneDfdFceHfcRnc & \textbf{1.0004} & \textbf{1.0210} & \textbf{1.0193} & \textbf{1.0057} & \textbf{1.0115} & 0.9434 & \textbf{1.0195} & 0.9807 & 0.9478 & 0.9933 \\ 
  GneDfdFceHfcEdc & \textbf{1.0182} & 0.9791 & 0.9823 & 0.9953 & 0.9936 & 0.9655 & 0.9824 & 0.9739 & 0.9208 & 0.9772 \\ 
  GneDfdFceHfcCom & \textbf{1.0353} & \textbf{1.0345} & 0.9993 & \textbf{1.0186} & \textbf{1.0218} & 0.9220 & 0.9292 & 0.9256 & 0.8269 & 0.9638 \\ 
  GneCiiPnfMin & 0.9593 & 0.9402 & 0.9651 & 0.9540 & 0.9546 & 0.9967 & 0.9899 & 0.9933 & \textbf{1.0805} & 0.9827 \\ 
  GneCiiPnfMan & 0.9479 & 0.9816 & 0.9546 & 0.9731 & 0.9642 & 0.9688 & 0.9405 & 0.9545 & \textbf{1.0339} & 0.9711 \\ 
  GneCiiPnfWht & 0.9209 & 0.9553 & 0.9461 & 0.9610 & 0.9457 & 0.9198 & 0.9334 & 0.9266 & 0.9569 & 0.9418 \\ 
  GneCiiPnfRet & 0.9290 & 0.9761 & 0.9429 & \textbf{1.0072} & 0.9633 & 0.9375 & 0.9668 & 0.9520 & 0.9717 & 0.9613 \\ 
  GneCiiPnfOnf & 0.9938 & \textbf{1.0089} & 0.9933 & \textbf{1.0167} & \textbf{1.0031} & 0.9611 & 0.9411 & 0.9510 & \textbf{1.0511} & 0.9946 \\ 
  GneCiiPba & 0.9973 & \textbf{1.0081} & 0.9932 & \textbf{1.0268} & \textbf{1.0063} & \textbf{1.0640} & \textbf{1.0868} & \textbf{1.0753} & \textbf{1.4440} & \textbf{1.0798} \\ 
  GneCiiPfm & 0.9783 & 0.9406 & \textbf{1.0096} & 0.9930 & 0.9801 & 0.9488 & 0.9102 & 0.9293 & \textbf{1.0868} & 0.9796 \\ 
  Sde & 0.9707 & 0,9030 & 0.9628 & \textbf{1.0160} & 0.9623 & 0.9072 & 0.9484 & 0.9276 & \textbf{1.2850} & 0.9924 \\ 
  ExpMinImp & 0.9813 & 0.9301 & 0.9358 & 0.9389 & 0.9463 & 0.8468 & 0.9607 & 0,9020 & 0.8625 & 0.9211 \\ 
   \hline
\end{tabular}
\begin{tabular*}{\columnwidth}[width = \textwidth]{llp{7cm}}
		\hline
		\textbf{Variable} & \textbf{Series ID} & \textbf{Description}\\
		\hline
	Gdp            & A2302467A & GDP - Gross Domestic Product \\
    Sde                   & A2302566J & Statistical Discrepancy(E)\\
    Exp                   & A2302564C & Exports of goods and services\\
    Imp                   & A2302565F & Imports of goods and services\\
    Gne                   & A2302563A & Gross national exp.\\[2ex]
    GneDfdFceGvtNatDef    & A2302523J & Gen. gov. - National; Final consumption exp. - Defence\\
    GneDfdFceGvtNatNdf    & A2302524K & Gen. gov. - National; Final consumption exp. - Non-defence\\
    GneDfdFceGvtNat       & A2302525L & Gen. gov. - National; Final consumption exp.\\
    GneDfdFceGvtSnl       & A2302526R & Gen. gov. - State and local; Final consumption exp,\\
    GneDfdFceGvt          & A2302527T & Gen. gov.; Final consumption exp.\\[2ex]
    GneDfdFce             & A2302529W & All sectors; Final consumption exp.\\
    GneDfdGfcPvtTdwNnu    & A2302543T & Pvt.; Gross fixed capital formation (GFCF)\\
    GneDfdGfcPvtTdwAna    & A2302544V & Pvt.; GFCF - Dwellings - Alterations and additions\\
    GneDfdGfcPvtTdw       & A2302545W & Pvt.; GFCF - Dwellings - Total\\
    GneDfdGfcPvtOtc       & A2302546X & Pvt.; GFCF - Ownership transfer costs\\[1ex]
    GneDfdGfcPvtPbiNdcNbd & A2302533L & Pvt. GFCF - Non-dwelling construction - New building\\
    GneDfdGfcPvtPbiNdcNec & A2302534R & Pvt.; GFCF - Non-dwelling construction -\\
                          &           & New engineering construction\\
    GneDfdGfcPvtPbiNdcSha & A2302535T & Pvt.; GFCF - Non-dwelling construction -\\
                          &           & Net purchase of second hand \vphantom{1} assets\\[1ex]
    GneDfdGfcPvtPbiNdc    & A2302536V & Pvt.; GFCF - Non-dwelling construction - Total\\
    GneDfdGfcPvtPbiNdmNew & A2302530F & Pvt.; GFCF - Machinery and equipment - New\\
    GneDfdGfcPvtPbiNdmSha & A2302531J & Pvt.; GFCF - Machinery and equipment -\\
                          &           & Net purchase of second hand assets\\
    GneDfdGfcPvtPbiNdm    & A2302532K & Pvt.; GFCF - Machinery and equipment - Total\\[1ex]
    GneDfdGfcPvtPbiCbr    & A2716219R & Pvt.; GFCF - Cultivated biological resources\\
    GneDfdGfcPvtPbiIprRnd & A2716221A & Pvt.; GFCF - Intellectual property products -\\
                          &           & Research and development\\
    GneDfdGfcPvtPbiIprMnp & A2302539A & Pvt.; GFCF - Intellectual property products -\\
                          &           & Mineral and petroleum exploration\\[2ex]
    GneDfdGfcPvtPbiIprCom & A2302538X & Pvt.; GFCF - Intellectual property products - Computer software\\
    GneDfdGfcPvtPbiIprArt & A2302540K & Pvt.; GFCF - Intellectual property products - Artistic originals\\
    GneDfdGfcPvtPbiIpr    & A2716220X & Pvt.; GFCF - Intellectual property products Total\\
    GneDfdGfcPvtPbi       & A2302542R & Pvt.;  GFCF - Total private business investment\\
    GneDfdGfcPvt          & A2302547A & Pvt.; GFCF\\[2ex]
    GneDfdGfcPubPcpCmw    & A2302548C & Plc. corporations - Commonwealth; GFCF\\
    GneDfdGfcPubPcpSnl    & A2302549F & Plc. corporations - State and local; GFCF\\
    GneDfdGfcPubPcp       & A2302550R & Plc. corporations; GFCF Total\\
    GneDfdGfcPubGvtNatDef & A2302551T & Gen. gov. - National; GFCF - Defence\\
    GneDfdGfcPubGvtNatNdf & A2302552V & Gen. gov. - National ; GFCF - Non-defence\\[1ex]
    GneDfdGfcPubGvtNat    & A2302553W & Gen. gov. - National ; GFCF Total\\
    GneDfdGfcPubGvtSnl    & A2302554X & Gen. gov. - State and local; GFCF\\
    GneDfdGfcPubGvt       & A2302555A & Gen. gov.; GFCF\\
    GneDfdGfcPub          & A2302556C & Plc.; GFCF\\
    GneDfdGfc             & A2302557F & All sectors; GFCF\\
		\hline
	\end{tabular*}
\begin{tabular*}{\columnwidth}[width = \textwidth]{llp{8cm}}
		\hline
		\textbf{Variable} & \textbf{Series ID} & \textbf{Description}\\
		\hline
    GneDfdHfc          & A2302254W & Household Final Consumption Expenditure\\
    GneDfdFceHfcFud    & A2302237V & Food\\
    GneDfdFceHfcAbt    & A3605816F & Alcoholic beverages and tobacco\\
    GneDfdFceHfcAbtCig & A2302238W & Cigarettes and tobacco\\
    GneDfdFceHfcAbtAlc & A2302239X & Alcoholic beverages\\[1ex]
    GneDfdFceHfcCnf    & A2302240J & Clothing and footwear\\
    GneDfdFceHfcHwe    & A3605680F & Housing, water, electricity, gas and other fuels\\
    GneDfdFceHfcHweRnt & A3605681J & Actual and imputed rent for housing\\
    GneDfdFceHfcHweWsc & A3605682K & Water and sewerage charges\\
    GneDfdFceHfcHweEgf & A2302242L & Electricity, gas and other fuel\\[2ex]
    GneDfdFceHfcFhe    & A2302243R & Furnishings and household equipment\\
    GneDfdFceHfcFheFnt & A3605683L & Furniture, floor coverings and household goods\\
    GneDfdFceHfcFheApp & A3605684R & Household appliances\\
    GneDfdFceHfcFheTls & A3605685T & Household tools\\
    GneDfdFceHfcHlt    & A2302244T & Health\\[2ex]
    GneDfdFceHfcHltMed & A3605686V & Medicines, medical aids and therapeutic appliances\\
    GneDfdFceHfcHltHsv & A3605687W & Total health services\\
    GneDfdFceHfcTpt    & A3605688X & Transport\\
    GneDfdFceHfcTptPvh & A2302245V & Purchase of vehicles\\
    GneDfdFceHfcTptOvh & A2302246W & Operation of vehicles\\[1ex]
    GneDfdFceHfcTptTsv & A2302247X & Transport services\\
    GneDfdFceHfcCom    & A2302248A & Communications\\
    GneDfdFceHfcRnc    & A2302249C & Recreation and culture\\
    GneDfdFceHfcEdc    & A2302250L & Education services\\
    GneDfdFceHfcHcr    & A2302251R & Hotels, cafes and restaurants\\[1ex]
    GneDfdFceHfcHcrCsv & A3605694V & Catering services\\
    GneDfdFceHfcHcrAsv & A3605695W & Accommodation services\\
    GneDfdFceHfcMis    & A3605696X & Miscellaneous goods and services\\
    GneDfdFceHfcMisOgd & A3605697A & Other goods\\
    GneDfdFceHfcMisIfs & A2302252T & Insurance and other financial services\\
    GneDfdFceHfcMisOsv & A3606485T & Other services\\
		\hline
	\end{tabular*}
\begin{tabular*}{\columnwidth}[width = \textwidth]{llp{8cm}}
		\hline
		\textbf{Variable} & \textbf{Series ID} & \textbf{Description}\\
		\hline
    GneCii       & A2302562X  & Changes in Inventories\\
    GneCiiPfm    & A2302560V  & Farm\\
    GneCiiPba    & A2302561W  & Public authorities\\
    GneCiiPnf    & A2302559K  & Private; Non-farm Total\\
    GneCiiPnfMin & A83722619L & Private; Mining (B)\\[1ex]
    GneCiiPnfMan & A3348511X  & Private; Manufacturing (C)\\
    GneCiiPnfWht & A3348512A  & Private; Wholesale trade (F)\\
    GneCiiPnfRet & A3348513C  & Private; Retail trade (G)\\
    GneCiiPnfOnf & A2302273C  & Private; Non-farm; Other non-farm industries\\
		\hline
	\end{tabular*}
\begin{tabular*}{\columnwidth}[width = \textwidth]{llp{8cm}}
		\hline
		\textbf{Variable} & \textbf{Series ID} & \textbf{Description}\\
		\hline
    Sdi             & A2302413V & Statistical discrepancy (I)\\
    Tsi             & A2302412T & Taxes less subsidies (I)\\
    TfiCoeWns       & A2302399K & Compensation of employees; Wages and salaries\\
    TfiCoeEsc       & A2302400J & Compensation of employees; Employers' social contributions\\[2ex]
    TfiCoe          & A2302401K & Compensation of employees\\
    TfiGosCopNfnPvt & A2323369L & Private non-financial corporations; Gross operating surplus\\
    TfiGosCopNfnPub & A2302403R & Public non-financial corporations; Gross operating surplus\\
    TfiGosCopNfn    & A2302404T & Non-financial corporations; Gross operating surplus\\
    TfiGosCopFin    & A2302405V & Financial corporations; Gross operating surplus\\[1ex]
    TfiGosCop       & A2302406W & Total corporations; Gross operating surplus\\
    TfiGosGvt       & A2298711F & General government; Gross operating surplus\\
    TfiGosDwl       & A2302408A & Dwellings owned by persons; Gross operating surplus\\
    TfiGos          & A2302409C & All sectors; Gross operating surplus\\
    TfiGmi          & A2302410L & Gross mixed income\\
    Tfi             & A2302411R & Total factor income\\
		\hline
	\end{tabular*}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
% \multicolumn{11}{|c|}{\rule{0pt}{4ex}\emph{all 95 series}} \\[2ex]
 \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{all 95 series}} \\[2ex]
     %\hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & \textbf{1.2189} & \textbf{1.1663} & \textbf{1.1631} & \textbf{1.1510} & \textbf{1.1745} & \textbf{1.1427} & \textbf{1.1428} & \textbf{1.1427} & \textbf{1.2238} & \textbf{1.1722} \\ 
  cs-struc & \textbf{1.1911} & \textbf{1.1363} & \textbf{1.1248} & \textbf{1.1049} & \textbf{1.1388} & \textbf{1.1058} & \textbf{1.0733} & \textbf{1.0894} & \textbf{1.1046} & \textbf{1.1196} \\ 
  cs-wls & 0.9619 & \textbf{\textcolor{red}{0.9698}} & \textbf{\textcolor{red}{0.9730}} & \textbf{\textcolor{red}{0.9778}} & \textbf{\textcolor{red}{0.9706}} & 0.9613 & 0.9741 & 0.9677 & 0.9724 & 0.9700 \\ 
  cs-shr & \textbf{\textcolor{red}{0.9583}} & 0.9701 & 0.9757 & 0.9824 & 0.9716 & 0.9526 & 0.9781 & 0.9652 & 0.9657 & 0.9689 \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & 0.8476 & 0.9475 & 0.8961 & 0.7885 & 0.9368 \\ 
  t-ols & \textbf{1.3297} & \textbf{1.1369} & \textbf{1.0590} & \textbf{1.0225} & \textbf{1.1311} & \textbf{1.0380} & 0.9840 & \textbf{1.0106} & 0.8603 & \textbf{1.0533} \\ 
  t-struc & \textbf{1.1581} & \textbf{1.0538} & \textbf{1.0105} & 0.9926 & \textbf{1.0519} & 0.9263 & 0.9450 & 0.9356 & 0.8042 & 0.9790 \\ 
  t-wlsh & 0.9893 & 0.9994 & \textbf{1.0004} & 0.9891 & 0.9945 & 0.8364 & 0.9369 & 0.8853 & 0.7747 & 0.9283 \\ 
t-wlsv & \textbf{1.0017} & 0.9994 & 0.9875 & 0.9853 & 0.9934 & 0.8444 & \textbf{\textcolor{red}{0.9316}} & 0.8869 & 0.7729 & 0.9279 \\ 
  t-shr & \textbf{1.0005} & \textbf{1.0067} & \textbf{1.0183} & \textbf{1.0065} & \textbf{1.0080} & 0.8378 & 0.9507 & 0.8924 & 0.7805 & 0.9386 \\ 
  t-acov & 0.9780 & 0.9912 & 0.9986 & 0.9888 & 0.9891 & \textbf{\textcolor{red}{0.8253}} & 0.9353 & \textbf{\textcolor{red}{0.8786}} & \textbf{\textcolor{red}{0.7694}} & \textbf{\textcolor{red}{0.9225}} \\ 
  t-strar1 & \textbf{1.1578} & \textbf{1.0545} & \textbf{1.0112} & 0.9929 & \textbf{1.0522} & 0.9267 & 0.9454 & 0.9360 & 0.8045 & 0.9793 \\ 
 t-sar1 & \textbf{1.0018} & 0.9994 & 0.9875 & 0.9854 & 0.9935 & 0.8445 & 0.9317 & 0.8870 & 0.7729 & 0.9279 \\ 
t-har1 & 0.9886 & 0.9995 & \textbf{1.0005} & 0.9894 & 0.9945 & 0.8366 & 0.9372 & 0.8855 & 0.7749 & 0.9284 \\ 
   %\hline
 \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{32 upper series}} \\ [2ex]
 base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & 0.9713 & 0.9767 & 0.9798 & 0.9852 & 0.9782 & 0.9508 & 0.9854 & 0.9679 & \textbf{1.0166} & 0.9807 \\ 
  cs-struc & 0.9720 & 0.9696 & 0.9655 & 0.9610 & 0.9670 & 0.9480 & 0.9486 & 0.9483 & 0.9602 & 0.9607 \\ 
  cs-wls & 0.9271 & 0.9324 & 0.9349 & 0.9323 & 0.9317 & 0.9256 & \textbf{\textcolor{red}{0.9310}} & 0.9283 & 0.9255 & 0.9298 \\ 
  cs-shr & \textbf{\textcolor{red}{0.9157}} & \textbf{\textcolor{red}{0.9270}} & \textbf{\textcolor{red}{0.9300}} & \textbf{\textcolor{red}{0.9315}} & \textbf{\textcolor{red}{0.9260}} & 0.9174 & 0.9387 & 0.9280 & 0.9232 & \textbf{\textcolor{red}{0.9262}} \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & \textbf{\textcolor{red}{0.8487}} & 0.9486 & 0.8973 & 0.7714 & 0.9342 \\ 
  t-ols & \textbf{1.2332} & \textbf{1.1338} & \textbf{1.0538} & \textbf{1.0386} & \textbf{1.1122} & \textbf{1.0203} & 0.9950 & \textbf{1.0076} & 0.8555 & \textbf{1.0415} \\ 
  t-struc & \textbf{1.0944} & \textbf{1.0565} & \textbf{1.0106} & \textbf{1.0057} & \textbf{1.0412} & 0.9180 & 0.9555 & 0.9366 & 0.7986 & 0.9726 \\ 
  t-wlsh & \textbf{1.0054} & \textbf{1.0128} & 0.9886 & 0.9938 & \textbf{1.0001} & 0.8558 & 0.9383 & 0.8961 & 0.7687 & 0.9334 \\ 
  t-wlsv & \textbf{1.0064} & \textbf{1.0091} & 0.9909 & 0.9920 & 0.9996 & 0.8556 & 0.9386 & 0.8961 & 0.7684 & 0.9331 \\ 
  t-shr & \textbf{1.0147} & \textbf{1.0165} & \textbf{1.0008} & 0.9982 & \textbf{1.0075} & 0.8577 & 0.9433 & 0.8995 & 0.7711 & 0.9388 \\ 
  t-acov & \textbf{1.0018} & \textbf{1.0146} & 0.9922 & 0.9934 & \textbf{1.0004} & 0.8537 & 0.9382 & \textbf{\textcolor{red}{0.895}} & \textbf{\textcolor{red}{0.7683}} & 0.9332 \\ 
  t-strar1 & \textbf{1.0950} & \textbf{1.0556} & \textbf{1.0100} & \textbf{1.0059} & \textbf{1.0410} & 0.9177 & 0.9553 & 0.9363 & 0.7981 & 0.9723 \\ 
  t-sar1 & \textbf{1.0066} & \textbf{1.0093} & 0.9908 & 0.9921 & 0.9997 & 0.8560 & 0.9386 & 0.8963 & 0.7684 & 0.9333 \\ 
  t-har1 & \textbf{1.0056} & \textbf{1.0130} & 0.9884 & 0.9939 & \textbf{1.0002} & 0.8562 & 0.9383 & 0.8963 & 0.7688 & 0.9336 \\ 
 \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{63 bottom series}} \\ [2ex]
    % \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & \textbf{1.3679} & \textbf{1.2763} & \textbf{1.2690} & \textbf{1.2456} & \textbf{1.2889} & \textbf{1.2545} & \textbf{1.2321} & \textbf{1.2433} & \textbf{1.3448} & \textbf{1.2834} \\ 
  cs-struc & \textbf{1.3207} & \textbf{1.2316} & \textbf{1.2155} & \textbf{1.1861} & \textbf{1.2375} & \textbf{1.1957} & \textbf{1.1427} & \textbf{1.1689} & \textbf{1.1861} & \textbf{1.2101} \\ 
  cs-wls & 0.9801 & 0.9894 & 0.9929 & \textbf{1.0017} & 0.9910 & 0.9800 & 0.9968 & 0.9884 & 0.9971 & 0.9911 \\ 
  cs-shr & 0.9806 & 0.9928 & 0.9998 & \textbf{1.0094} & 0.9956 & 0.9709 & 0.9987 & 0.9847 & 0.9880 & 0.9914 \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & 0.8470 & 0.9469 & 0.8956 & 0.7973 & 0.9381 \\ 
  t-ols & \textbf{1.3816} & \textbf{1.1384} & \textbf{1.0617} & \textbf{1.0145} & \textbf{1.1408} & \textbf{1.0471} & 0.9784 & \textbf{1.0122} & 0.8627 & \textbf{1.0594} \\ 
  t-struc & \textbf{1.1919} & \textbf{1.0525} & \textbf{1.0105} & 0.9860 & \textbf{1.0573} & 0.9306 & 0.9397 & 0.9351 & 0.8071 & 0.9822 \\ 
  t-wlsh & 0.9812 & 0.9926 & \textbf{1.0065} & 0.9867 & 0.9917 & 0.8267 & 0.9363 & 0.8798 & 0.7778 & 0.9257 \\ 
t-wlsv & 0.9992 & 0.9945 & 0.9858 & \textbf{\textcolor{red}{0.9819}} & 0.9903 & 0.8387 & \textbf{\textcolor{red}{0.9281}} & 0.8823 & 0.7752 & 0.9252 \\ 
  t-shr & 0.9933 & \textbf{1.0018} & \textbf{1.0272} & \textbf{1.0107} & \textbf{1.0082} & 0.8278 & 0.9544 & 0.8889 & 0.7853 & 0.9384 \\ 
t-acov & \textbf{\textcolor{red}{0.9661}} & \textbf{\textcolor{red}{0.9796}} & \textbf{1.0019} & 0.9864 & \textbf{\textcolor{red}{0.9834}} & \textbf{\textcolor{red}{0.8112}} & 0.9338 & \textbf{\textcolor{red}{0.8704}} & \textbf{\textcolor{red}{0.7699}} & \textbf{\textcolor{red}{0.9171}} \\ 
t-strar1 & \textbf{1.1910} & \textbf{1.0540} & \textbf{1.0118} & 0.9863 & \textbf{1.0579} & 0.9313 & 0.9404 & 0.9358 & 0.8078 & 0.9829 \\ 
  t-sar1 & 0.9994 & 0.9944 & \textbf{\textcolor{red}{0.9858}} & 0.9820 & 0.9904 & 0.8388 & 0.9282 & 0.8824 & 0.7752 & 0.9253 \\ 
  t-har1 & 0.9801 & 0.9927 & \textbf{1.0068} & 0.9871 & 0.9916 & 0.8268 & 0.9367 & 0.8801 & 0.7780 & 0.9257 \\ 
  \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
 \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{all 95 series}} \\[2ex]
    % \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & \textbf{1.1168} & \textbf{1.0846} & \textbf{1.0806} & \textbf{1.0716} & \textbf{1.0883} & \textbf{1.0722} & \textbf{1.0621} & \textbf{1.0672} & \textbf{1.1032} & \textbf{1.0843} \\ 
  cs-struc & \textbf{1.0997} & \textbf{1.0679} & \textbf{1.0600} & \textbf{1.0497} & \textbf{1.0692} & \textbf{1.0473} & \textbf{1.0306} & \textbf{1.0389} & \textbf{1.0536} & \textbf{1.0582} \\ 
  cs-wls & 0.9793 & 0.9846 & 0.9866 & \textbf{\textcolor{red}{0.9893}} & 0.9850 & 0.9788 & 0.9857 & 0.9823 & 0.9907 & 0.9850 \\ 
  cs-shr & \textbf{\textcolor{red}{0.9769}} & \textbf{\textcolor{red}{0.9842}} & \textbf{\textcolor{red}{0.9863}} & 0.9893 & \textbf{\textcolor{red}{0.9842}} & 0.9733 & 0.9871 & 0.9802 & 0.9840 & 0.9830 \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & 0.9219 & 0.9665 & 0.9439 & 0.8763 & 0.9653 \\ 
  t-ols & \textbf{1.1554} & \textbf{1.0714} & \textbf{1.0422} & \textbf{1.0240} & \textbf{1.0721} & \textbf{1.0243} & 0.9987 & \textbf{1.0114} & 0.9294 & \textbf{1.0331} \\ 
  t-struc & \textbf{1.0772} & \textbf{1.0288} & \textbf{1.0146} & \textbf{1.0060} & \textbf{1.0313} & 0.9671 & 0.9755 & 0.9713 & 0.8964 & 0.9937 \\ 
  t-wlsh & 0.9919 & 0.9992 & \textbf{1.0025} & 0.9969 & 0.9976 & 0.9170 & 0.9642 & 0.9403 & 0.8726 & 0.9623 \\ 
t-wlsv & 0.9997 & 0.9988 & 0.9967 & 0.9953 & 0.9976 & 0.9212 & 0.9617 & 0.9412 & 0.8714 & 0.9624 \\ 
  t-shr & 0.9973 & \textbf{1.0007} & \textbf{1.0059} & \textbf{1.0032} & \textbf{1.0017} & 0.9166 & 0.9675 & 0.9417 & 0.8707 & 0.9647 \\ 
  t-acov & 0.9893 & 0.9951 & \textbf{1.0020} & 0.9971 & 0.9959 & \textbf{\textcolor{red}{0.9106}} & 0.9632 & \textbf{\textcolor{red}{0.9365}} & \textbf{\textcolor{red}{0.8697}} & \textbf{\textcolor{red}{0.9598}} \\ 
  t-strar1 & \textbf{1.0773} & \textbf{1.0291} & \textbf{1.0148} & \textbf{1.0062} & \textbf{1.0315} & 0.9672 & 0.9757 & 0.9714 & 0.8965 & 0.9938 \\ 
  t-sar1 & 0.9997 & 0.9990 & 0.9964 & 0.9953 & 0.9976 & 0.9213 & \textbf{\textcolor{red}{0.9615}} & 0.9412 & 0.8712 & 0.9624 \\ 
  t-har1 & 0.9915 & 0.9993 & \textbf{1.0024} & 0.9969 & 0.9975 & 0.9171 & 0.9642 & 0.9404 & 0.8725 & 0.9623 \\ 
    % \hline
     \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{32 upper series}} \\ [2ex]
     base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & 0.9820 & 0.9878 & 0.9875 & 0.9852 & 0.9856 & 0.9704 & 0.9857 & 0.9780 & \textbf{1.0073} & 0.9865 \\ 
  cs-struc & 0.9821 & 0.9876 & 0.9840 & 0.9849 & 0.9846 & 0.9664 & 0.9738 & 0.9701 & 0.9927 & 0.9816 \\ 
  cs-wls & 0.9562 & 0.9673 & 0.9664 & 0.9692 & 0.9648 & 0.9565 & 0.9656 & 0.9610 & 0.9775 & 0.9655 \\ 
  cs-shr & \textbf{\textcolor{red}{0.9484}} & \textbf{\textcolor{red}{0.9628}} & \textbf{\textcolor{red}{0.9595}} & \textbf{\textcolor{red}{0.9652}} & \textbf{\textcolor{red}{0.9590}} & 0.9521 & 0.9679 & 0.9600 & 0.9691 & \textbf{\textcolor{red}{0.9607}} \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & \textbf{\textcolor{red}{0.9246}} & 0.9628 & \textbf{\textcolor{red}{0.9435}} & 0.8665 & 0.9636 \\ 
  t-ols & \textbf{1.0976} & \textbf{1.0686} & \textbf{1.0406} & \textbf{1.0339} & \textbf{1.0599} & \textbf{1.0120} & \textbf{1.0011} & \textbf{1.0065} & 0.9280 & \textbf{1.0247} \\ 
  t-struc & \textbf{1.0350} & \textbf{1.0291} & \textbf{1.0157} & \textbf{1.0148} & \textbf{1.0236} & 0.9613 & 0.9784 & 0.9698 & 0.8941 & 0.9887 \\ 
  t-wlsh & 0.9953 & \textbf{1.0063} & 0.9996 & \textbf{1.0017} & \textbf{1.0007} & 0.9278 & 0.9629 & 0.9452 & 0.8694 & 0.9650 \\ 
  t-wlsv & 0.9947 & \textbf{1.0034} & 0.9994 & \textbf{1.0006} & 0.9995 & 0.9273 & 0.9628 & 0.9448 & 0.8689 & 0.9641 \\ 
  t-shr & \textbf{1.0044} & \textbf{1.0068} & 0.9992 & \textbf{1.0025} & \textbf{1.0032} & 0.9310 & \textbf{\textcolor{red}{0.9617}} & 0.9462 & \textbf{\textcolor{red}{0.8656}} & 0.9660 \\ 
  t-acov & 0.9965 & \textbf{1.0061} & \textbf{1.0019} & \textbf{1.0011} & \textbf{1.0014} & 0.9270 & 0.9627 & 0.9447 & 0.8688 & 0.9651 \\ 
  t-strar1 & \textbf{1.0355} & \textbf{1.0282} & \textbf{1.0151} & \textbf{1.0148} & \textbf{1.0234} & 0.9612 & 0.9781 & 0.9696 & 0.8936 & 0.9884 \\ 
  t-sar1 & 0.9947 & \textbf{1.0034} & 0.9993 & \textbf{1.0005} & 0.9995 & 0.9275 & 0.9626 & 0.9449 & 0.8686 & 0.9640 \\ 
  t-har1 & 0.9954 & \textbf{1.0063} & 0.9995 & \textbf{1.0015} & \textbf{1.0007} & 0.9281 & 0.9628 & 0.9453 & 0.8691 & 0.9649 \\ 
 \multicolumn{11}{c}{\rule{0pt}{4ex}\emph{63 bottom series}} \\ [2ex]
     %\hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  cs-ols & \textbf{1.1922} & \textbf{1.1373} & \textbf{1.1313} & \textbf{1.1183} & \textbf{1.1444} & \textbf{1.1280} & \textbf{1.1032} & \textbf{1.1155} & \textbf{1.1553} & \textbf{1.1376} \\ 
  cs-struc & \textbf{1.1647} & \textbf{1.1111} & \textbf{1.1009} & \textbf{1.0842} & \textbf{1.1148} & \textbf{1.0909} & \textbf{1.0607} & \textbf{1.0757} & \textbf{1.0860} & \textbf{1.0994} \\ 
cs-wls & 0.9913 & 0.9936 & 0.9971 & 0.9996 & 0.9954 & 0.9903 & 0.9961 & 0.9932 & 0.9975 & 0.9951 \\ 
  cs-shr & 0.9917 & 0.9953 & \textbf{1.0002} & \textbf{1.0018} & 0.9972 & 0.9842 & 0.9970 & 0.9906 & 0.9917 & 0.9945 \\ 
  t-bu & 1 & 1 & 1 & 1 & 1 & 0.9205 & 0.9684 & 0.9441 & 0.8813 & 0.9661 \\ 
t-ols & \textbf{1.1859} & \textbf{1.0728} & \textbf{1.0430} & \textbf{1.0190} & \textbf{1.0783} & \textbf{1.0306} & 0.9974 & \textbf{1.0139} & 0.9301 & \textbf{1.0373} \\ 
t-struc & \textbf{1.0993} & \textbf{1.0287} & \textbf{1.0140} & \textbf{1.0016} & \textbf{1.0352} & 0.9700 & 0.9741 & 0.9721 & 0.8976 & 0.9963 \\ 
  t-wlsh & 0.9902 & 0.9956 & \textbf{1.0040} & 0.9944 & 0.9960 & 0.9116 & 0.9649 & 0.9378 & 0.8743 & 0.9610 \\ 
t-wlsv & \textbf{1.0022} & 0.9965 & 0.9953 & \textbf{\textcolor{red}{0.9926}} & 0.9967 & 0.9181 & 0.9611 & 0.9393 & 0.8727 & 0.9615 \\ 
  t-shr & 0.9936 & 0.9975 & \textbf{1.0093} & \textbf{1.0035} & \textbf{1.0010} & 0.9094 & 0.9705 & 0.9395 & 0.8733 & 0.9640 \\ 
  t-acov & \textbf{\textcolor{red}{0.9856}} & \textbf{\textcolor{red}{0.9896}} & \textbf{1.0021} & 0.9951 & \textbf{\textcolor{red}{0.9931}} & \textbf{\textcolor{red}{0.9023}} & 0.9635 & \textbf{\textcolor{red}{0.9324}} & \textbf{\textcolor{red}{0.8702}} & \textbf{\textcolor{red}{0.9571}} \\ 
  t-strar1 & \textbf{1.0991} & \textbf{1.0295} & \textbf{1.0147} & \textbf{1.0018} & \textbf{1.0356} & 0.9703 & 0.9744 & 0.9724 & 0.8980 & 0.9966 \\ 
  t-sar1 & \textbf{1.0023} & 0.9968 & \textbf{\textcolor{red}{0.9950}} & 0.9926 & 0.9967 & 0.9183 & \textbf{\textcolor{red}{0.9609}} & 0.9393 & 0.8726 & 0.9615 \\ 
  t-har1 & 0.9896 & 0.9957 & \textbf{1.0039} & 0.9946 & 0.9959 & 0.9116 & 0.9649 & 0.9379 & 0.8743 & 0.9609 \\ 
   \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{bts} &
   \multicolumn{3}{c|}{bts} & bts & bts\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & \textbf{1.1655} & \textbf{1.037} & 0.9986 & 0.9774 & \textbf{1.0422} & 0.9146 & 0.9335 & 0.9240 & 0.8004 & 0.9697 \\ 
  kah-struc-wls & \textbf{1.1776} & \textbf{1.044} & \textbf{1.0045} & 0.9832 & \textbf{1.0497} & 0.9241 & 0.9399 & 0.9320 & 0.8088 & 0.9775 \\ 
  kah-wlsh-shr & 0.9665 & 0.9806 & 0.9954 & 0.9802 & 0.9806 & 0.8156 & 0.9327 & 0.8722 & 0.7738 & 0.9168 \\ 
  kah-wlsh-wls & 0.9677 & 0.9812 & 0.9961 & 0.9819 & 0.9817 & 0.8180 & 0.9344 & 0.8743 & 0.7767 & 0.9185 \\ 
  kah-wlsv-shr & 0.9832 & 0.9817 & \textbf{\textcolor{red}{0.9760}} & \textbf{\textcolor{red}{0.9759}} & 0.9792 & 0.8267 & \textbf{\textcolor{red}{0.9250}} & 0.8745 & 0.7712 & 0.9163 \\ 
  kah-wlsv-wls & 0.9852 & 0.9826 & 0.9772 & 0.9776 & 0.9806 & 0.8292 & 0.9267 & 0.8766 & 0.7741 & 0.9182 \\ 
  tcs-acov-ols & \textbf{1.3388} & \textbf{1.2584} & \textbf{1.2274} & \textbf{1.1982} & \textbf{1.2546} & \textbf{1.0590} & \textbf{1.1541} & \textbf{1.1055} & 0.9941 & \textbf{1.1705} \\ 
  tcs-acov-shr & 0.9474 & \textbf{\textcolor{red}{0.9659}} & 0.9921 & 0.9780 & \textbf{\textcolor{red}{0.9707}} & \textbf{\textcolor{red}{0.7988}} & 0.9294 & \textbf{\textcolor{red}{0.8616}} & \textbf{\textcolor{red}{0.7658}} & \textbf{\textcolor{red}{0.9069}} \\ 
  tcs-acov-struc & \textbf{1.3029} & \textbf{1.2033} & \textbf{1.1716} & \textbf{1.1406} & \textbf{1.2031} & \textbf{1.0117} & \textbf{1.0845} & \textbf{1.0474} & 0.9149 & \textbf{1.1120} \\ 
  tcs-acov-wls & 0.9482 & 0.9664 & 0.9926 & 0.9806 & 0.9718 & 0.8009 & 0.9316 & 0.8638 & 0.7691 & 0.9088 \\ 
  tcs-bu-ols & \textbf{1.3679} & \textbf{1.2763} & \textbf{1.2690} & \textbf{1.2456} & \textbf{1.2889} & \textbf{1.1056} & \textbf{1.2150} & \textbf{1.1590} & \textbf{1.0525} & \textbf{1.2147} \\ 
  tcs-bu-shr & 0.9829 & 0.9880 & 0.9886 & 0.9953 & 0.9887 & 0.8347 & 0.9445 & 0.8879 & 0.7931 & 0.9291 \\ 
  tcs-bu-struc & \textbf{1.3207} & \textbf{1.2316} & \textbf{1.2155} & \textbf{1.1861} & \textbf{1.2375} & \textbf{1.0595} & \textbf{1.1444} & \textbf{1.1011} & 0.9765 & \textbf{1.1571} \\ 
  tcs-bu-wls & 0.9802 & 0.9852 & 0.9866 & 0.9943 & 0.9866 & 0.8331 & 0.9426 & 0.8862 & 0.7920 & 0.9272 \\ 
  tcs-har1-ols & \textbf{1.3363} & \textbf{1.2496} & \textbf{1.2271} & \textbf{1.1976} & \textbf{1.2516} & \textbf{1.0619} & \textbf{1.1568} & \textbf{1.1083} & 0.9982 & \textbf{1.1704} \\ 
  tcs-har1-shr & 0.9653 & 0.9809 & 0.9959 & 0.9808 & 0.9806 & 0.8157 & 0.9333 & 0.8725 & 0.7742 & 0.917 \\ 
  tcs-har1-struc & \textbf{1.2958} & \textbf{1.1954} & \textbf{1.1721} & \textbf{1.1392} & \textbf{1.1993} & \textbf{1.0126} & \textbf{1.0866} & \textbf{1.049} & 0.9180 & \textbf{1.1110} \\ 
  tcs-har1-wls & 0.9664 & 0.9812 & 0.9965 & 0.9824 & 0.9816 & 0.8179 & 0.9350 & 0.8745 & 0.7770 & 0.9185 \\ 
  tcs-ols-ols & \textbf{1.7104} & \textbf{1.3863} & \textbf{1.2740} & \textbf{1.2026} & \textbf{1.3806} & \textbf{1.2869} & \textbf{1.1842} & \textbf{1.2345} & \textbf{1.0876} & \textbf{1.2924} \\ 
  tcs-ols-shr & \textbf{1.3474} & \textbf{1.1180} & \textbf{1.0442} & \textbf{1.0021} & \textbf{1.1205} & \textbf{1.0262} & 0.9673 & 0.9963 & 0.8529 & \textbf{1.0421} \\ 
  tcs-ols-struc & \textbf{1.6399} & \textbf{1.3133} & \textbf{1.2004} & \textbf{1.1375} & \textbf{1.3095} & \textbf{1.2109} & \textbf{1.1017} & \textbf{1.1550} & 0.9844 & \textbf{1.2129} \\ 
  tcs-ols-wls & \textbf{1.3654} & \textbf{1.1295} & \textbf{1.0541} & \textbf{1.0111} & \textbf{1.1323} & \textbf{1.0407} & 0.9776 & \textbf{1.0086} & 0.8656 & \textbf{1.0543} \\ 
  tcs-sar1-ols & \textbf{1.3374} & \textbf{1.2433} & \textbf{1.2162} & \textbf{1.1903} & \textbf{1.2456} & \textbf{1.0659} & \textbf{1.1529} & \textbf{1.1085} & 0.9975 & \textbf{1.1672} \\ 
  tcs-sar1-shr & 0.9832 & 0.9818 & 0.9762 & 0.9761 & 0.9793 & 0.8268 & 0.9253 & 0.8746 & 0.7713 & 0.9164 \\ 
  tcs-sar1-struc & \textbf{1.2916} & \textbf{1.1925} & \textbf{1.1595} & \textbf{1.1318} & \textbf{1.1924} & \textbf{1.0168} & \textbf{1.0828} & \textbf{1.0493} & 0.9171 & \textbf{1.1073} \\ 
  tcs-sar1-wls & 0.9850 & 0.9824 & 0.9773 & 0.9777 & 0.9806 & 0.8291 & 0.9268 & 0.8766 & 0.7740 & 0.9181 \\ 
  tcs-shr-ols & \textbf{1.4139} & \textbf{1.3282} & \textbf{1.2923} & \textbf{1.2264} & \textbf{1.3135} & \textbf{1.1276} & \textbf{1.1991} & \textbf{1.1628} & \textbf{1.0454} & \textbf{1.2278} \\ 
  tcs-shr-shr & 0.9704 & 0.9856 & \textbf{1.0148} & \textbf{1.0045} & 0.9937 & 0.8118 & 0.9515 & 0.8789 & 0.7819 & 0.9271 \\ 
  tcs-shr-struc & \textbf{1.3675} & \textbf{1.2744} & \textbf{1.2369} & \textbf{1.1710} & \textbf{1.2605} & \textbf{1.0762} & \textbf{1.1297} & \textbf{1.1027} & 0.9616 & \textbf{1.1672} \\ 
  tcs-shr-wls & 0.9675 & 0.9832 & \textbf{1.0146} & \textbf{1.0045} & 0.9923 & 0.8103 & 0.9518 & 0.8782 & 0.7826 & 0.9263 \\ 
  tcs-strar1-ols & \textbf{1.4718} & \textbf{1.2772} & \textbf{1.2113} & \textbf{1.1662} & \textbf{1.2765} & \textbf{1.1307} & \textbf{1.1334} & \textbf{1.1321} & \textbf{1.0033} & \textbf{1.1918} \\ 
  tcs-strar1-shr & \textbf{1.1644} & \textbf{1.0386} & \textbf{1.0001} & 0.9778 & \textbf{1.0428} & 0.9152 & 0.9344 & 0.9247 & 0.8011 & 0.9704 \\ 
  tcs-strar1-struc & \textbf{1.4217} & \textbf{1.2193} & \textbf{1.1495} & \textbf{1.1083} & \textbf{1.2191} & \textbf{1.0749} & \textbf{1.0620} & \textbf{1.0684} & 0.9202 & \textbf{1.1278} \\ 
  tcs-strar1-wls & \textbf{1.1764} & \textbf{1.0453} & \textbf{1.0057} & 0.9836 & \textbf{1.0502} & 0.9245 & 0.9407 & 0.9326 & 0.8093 & 0.9780 \\ 
  tcs-struc-ols & \textbf{1.4716} & \textbf{1.2748} & \textbf{1.2104} & \textbf{1.1649} & \textbf{1.2753} & \textbf{1.1291} & \textbf{1.1323} & \textbf{1.1307} & \textbf{1.0022} & \textbf{1.1905} \\ 
  tcs-struc-struc & \textbf{1.4219} & \textbf{1.2178} & \textbf{1.1486} & \textbf{1.1073} & \textbf{1.2182} & \textbf{1.074} & \textbf{1.0610} & \textbf{1.0675} & 0.9196 & \textbf{1.1269} \\ 
  tcs-wlsh-ols & \textbf{1.3362} & \textbf{1.2468} & \textbf{1.2255} & \textbf{1.1961} & \textbf{1.2501} & \textbf{1.0595} & \textbf{1.1553} & \textbf{1.1063} & 0.9964 & \textbf{1.1687} \\ 
  tcs-wlsh-struc & \textbf{1.2960} & \textbf{1.1939} & \textbf{1.1712} & \textbf{1.1385} & \textbf{1.1985} & \textbf{1.0112} & \textbf{1.0857} & \textbf{1.0478} & 0.9173 & \textbf{1.1101} \\ 
  tcs-wlsv-ols & \textbf{1.3368} & \textbf{1.2407} & \textbf{1.2151} & \textbf{1.1890} & \textbf{1.2442} & \textbf{1.0637} & \textbf{1.1515} & \textbf{1.1067} & 0.9958 & \textbf{1.1656} \\ 
  tcs-wlsv-struc & \textbf{1.2917} & \textbf{1.1909} & \textbf{1.1589} & \textbf{1.1311} & \textbf{1.1916} & \textbf{1.0156} & \textbf{1.0821} & \textbf{1.0483} & 0.9165 & \textbf{1.1065} \\ 
  ite-acov-ols & \textbf{1.3388} & \textbf{1.2584} & \textbf{1.2274} & \textbf{1.1982} & \textbf{1.2546} & \textbf{1.0590} & \textbf{1.1541} & \textbf{1.1055} & 0.9941 & \textbf{1.1705} \\ 
  ite-acov-shr & \textbf{\textcolor{red}{0.9457}} & 0.9679 & 0.9945 & 0.9830 & 0.9726 & 0.7989 & 0.9323 & 0.8631 & 0.7669 & 0.9086 \\ 
  ite-acov-struc & \textbf{1.3029} & \textbf{1.2033} & \textbf{1.1716} & \textbf{1.1406} & \textbf{1.2031} & \textbf{1.0117} & \textbf{1.0845} & \textbf{1.0474} & 0.9149 & \textbf{1.1120} \\ 
  ite-acov-wls & 0.9482 & 0.9698 & 0.9942 & 0.9836 & 0.9738 & 0.8022 & 0.9340 & 0.8656 & 0.7703 & 0.9106 \\ 
  ite-bu-ols & \textbf{1.3679} & \textbf{1.2763} & \textbf{1.2690} & \textbf{1.2456} & \textbf{1.2889} & \textbf{1.1056} & \textbf{1.2150} & \textbf{1.1590} & \textbf{1.0525} & \textbf{1.2147} \\ 
  ite-bu-shr & 0.9806 & 0.9928 & 0.9998 & \textbf{1.0094} & 0.9956 & 0.8384 & 0.9639 & 0.8989 & 0.809 & 0.9387 \\ 
  ite-bu-struc & \textbf{1.3207} & \textbf{1.2316} & \textbf{1.2155} & \textbf{1.1861} & \textbf{1.2375} & \textbf{1.0595} & \textbf{1.1444} & \textbf{1.1011} & 0.9765 & \textbf{1.1571} \\ 
  ite-bu-wls & 0.9801 & 0.9894 & 0.9929 & \textbf{1.0017} & 0.9910 & 0.8366 & 0.9534 & 0.8931 & 0.8032 & 0.9335 \\ 
  ite-har1-ols & \textbf{1.3363} & \textbf{1.2496} & \textbf{1.2271} & \textbf{1.1976} & \textbf{1.2516} & \textbf{1.0619} & \textbf{1.1568} & \textbf{1.1083} & 0.9982 & \textbf{1.1704} \\ 
  ite-har1-shr & 0.9606 & 0.9813 & 0.9984 & 0.9843 & 0.9811 & 0.8147 & 0.9362 & 0.8733 & 0.7753 & 0.9176 \\ 
  ite-har1-struc & \textbf{1.2958} & \textbf{1.1954} & \textbf{1.1721} & \textbf{1.1392} & \textbf{1.1993} & \textbf{1.0126} & \textbf{1.0866} & \textbf{1.049} & 0.9180 & \textbf{1.1110} \\ 
  ite-har1-wls & 0.9634 & 0.9826 & 0.9980 & 0.9845 & 0.9821 & 0.8175 & 0.9372 & 0.8753 & 0.7782 & 0.9193 \\ 
  ite-ols-ols & \textbf{1.7104} & \textbf{1.3863} & \textbf{1.2740} & \textbf{1.2026} & \textbf{1.3806} & \textbf{1.2869} & \textbf{1.1842} & \textbf{1.2345} & \textbf{1.0876} & \textbf{1.2924} \\ 
  ite-ols-shr & \textbf{1.3601} & \textbf{1.1188} & \textbf{1.0441} & 0.9997 & \textbf{1.1226} & \textbf{1.0313} & 0.9661 & 0.9982 & 0.8531 & \textbf{1.0438} \\ 
  ite-ols-struc & \textbf{1.6399} & \textbf{1.3133} & \textbf{1.2004} & \textbf{1.1375} & \textbf{1.3095} & \textbf{1.2109} & \textbf{1.1017} & \textbf{1.1550} & 0.9844 & \textbf{1.2129} \\ 
  ite-ols-wls & \textbf{1.3694} & \textbf{1.1288} & \textbf{1.0536} & \textbf{1.0100} & \textbf{1.1325} & \textbf{1.0414} & 0.9773 & \textbf{1.0088} & 0.8641 & \textbf{1.0542} \\ 
  ite-sar1-ols & \textbf{1.3374} & \textbf{1.2433} & \textbf{1.2162} & \textbf{1.1903} & \textbf{1.2456} & \textbf{1.0659} & \textbf{1.1529} & \textbf{1.1085} & 0.9975 & \textbf{1.1672} \\ 
  ite-sar1-shr & 0.9800 & 0.9817 & 0.9779 & 0.9778 & 0.9793 & 0.8262 & 0.9278 & 0.8755 & 0.7725 & 0.9169 \\ 
  ite-sar1-struc & \textbf{1.2916} & \textbf{1.1925} & \textbf{1.1595} & \textbf{1.1318} & \textbf{1.1924} & \textbf{1.0168} & \textbf{1.0828} & \textbf{1.0493} & 0.9171 & \textbf{1.1073} \\ 
  ite-sar1-wls & 0.9836 & 0.9826 & 0.9783 & 0.9790 & 0.9809 & 0.8290 & 0.9290 & 0.8776 & 0.7754 & 0.9188 \\ 
  ite-shr-ols & \textbf{1.4139} & \textbf{1.3282} & \textbf{1.2923} & \textbf{1.2264} & \textbf{1.3135} & \textbf{1.1276} & \textbf{1.1991} & \textbf{1.1628} & \textbf{1.0454} & \textbf{1.2278} \\ 
  ite-shr-shr & 0.9786 & 0.9960 & \textbf{1.0231} & \textbf{1.0095} & \textbf{1.0017} & 0.8204 & 0.9570 & 0.8861 & 0.7869 & 0.9344 \\ 
  ite-shr-struc & \textbf{1.3675} & \textbf{1.2744} & \textbf{1.2369} & \textbf{1.1710} & \textbf{1.2605} & \textbf{1.0762} & \textbf{1.1297} & \textbf{1.1027} & 0.9616 & \textbf{1.1672} \\ 
  ite-shr-wls & 0.9710 & 0.9911 & \textbf{1.0195} & \textbf{1.0070} & 0.9970 & 0.8156 & 0.9556 & 0.8828 & 0.7854 & 0.9307 \\ 
  ite-strar1-ols & \textbf{1.4718} & \textbf{1.2772} & \textbf{1.2113} & \textbf{1.1662} & \textbf{1.2765} & \textbf{1.1307} & \textbf{1.1334} & \textbf{1.1321} & \textbf{1.0033} & \textbf{1.1918} \\ 
  ite-strar1-shr & \textbf{1.1692} & \textbf{1.0373} & 0.9997 & 0.9768 & \textbf{1.0432} & 0.9161 & 0.9345 & 0.9252 & 0.8012 & 0.9707 \\ 
  ite-strar1-struc & \textbf{1.4217} & \textbf{1.2193} & \textbf{1.1495} & \textbf{1.1083} & \textbf{1.2191} & \textbf{1.0749} & \textbf{1.0620} & \textbf{1.0684} & 0.9202 & \textbf{1.1278} \\ 
  ite-strar1-wls & \textbf{1.1782} & \textbf{1.0441} & \textbf{1.0049} & 0.9830 & \textbf{1.0499} & 0.9245 & 0.9409 & 0.9327 & 0.8093 & 0.9779 \\ 
  ite-struc-ols & \textbf{1.4716} & \textbf{1.2748} & \textbf{1.2104} & \textbf{1.1649} & \textbf{1.2753} & \textbf{1.1291} & \textbf{1.1323} & \textbf{1.1307} & \textbf{1.0022} & \textbf{1.1905} \\ 
  ite-struc-shr & \textbf{1.1699} & \textbf{1.0357} & 0.9983 & 0.9764 & \textbf{1.0425} & 0.9152 & 0.9336 & 0.9244 & 0.8004 & 0.9700 \\ 
  ite-struc-struc & \textbf{1.4219} & \textbf{1.2178} & \textbf{1.1486} & \textbf{1.1073} & \textbf{1.2182} & \textbf{1.074} & \textbf{1.0610} & \textbf{1.0675} & 0.9196 & \textbf{1.1269} \\ 
  ite-struc-wls & \textbf{1.1793} & \textbf{1.043} & \textbf{1.0036} & 0.9826 & \textbf{1.0495} & 0.9241 & 0.9402 & 0.9321 & 0.8088 & 0.9774 \\ 
  ite-wlsh-ols & \textbf{1.3362} & \textbf{1.2468} & \textbf{1.2255} & \textbf{1.1961} & \textbf{1.2501} & \textbf{1.0595} & \textbf{1.1553} & \textbf{1.1063} & 0.9964 & \textbf{1.1687} \\ 
  ite-wlsh-shr & 0.9618 & 0.9809 & 0.9979 & 0.9837 & 0.9810 & 0.8144 & 0.9355 & 0.8729 & 0.7748 & 0.9174 \\ 
  ite-wlsh-struc & \textbf{1.2960} & \textbf{1.1939} & \textbf{1.1712} & \textbf{1.1385} & \textbf{1.1985} & \textbf{1.0112} & \textbf{1.0857} & \textbf{1.0478} & 0.9173 & \textbf{1.1101} \\ 
  ite-wlsh-wls & 0.9649 & 0.9826 & 0.9976 & 0.9841 & 0.9822 & 0.8176 & 0.9367 & 0.8751 & 0.7780 & 0.9192 \\ 
  ite-wlsv-ols & \textbf{1.3368} & \textbf{1.2407} & \textbf{1.2151} & \textbf{1.1890} & \textbf{1.2442} & \textbf{1.0637} & \textbf{1.1515} & \textbf{1.1067} & 0.9958 & \textbf{1.1656} \\ 
  ite-wlsv-shr & 0.9798 & 0.9814 & 0.9776 & 0.9776 & 0.9791 & 0.8259 & 0.9275 & 0.8753 & 0.7723 & 0.9166 \\ 
  ite-wlsv-struc & \textbf{1.2917} & \textbf{1.1909} & \textbf{1.1589} & \textbf{1.1311} & \textbf{1.1916} & \textbf{1.0156} & \textbf{1.0821} & \textbf{1.0483} & 0.9165 & \textbf{1.1065} \\ 
  ite-wlsv-wls & 0.9837 & 0.9828 & 0.9782 & 0.9789 & 0.9809 & 0.8292 & 0.9288 & 0.8776 & 0.7754 & 0.9188 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{bts} &
   \multicolumn{3}{c|}{bts} & bts & bts\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & \textbf{1.0261} & 0.9976 & 0.9521 & 0.9483 & 0.9805 & 0.863 & 0.8976 & 0.8801 & 0.7471 & 0.9145 \\ 
  kah-struc-wls & \textbf{1.0369} & \textbf{1.0072} & 0.9605 & 0.9556 & 0.9895 & 0.8729 & 0.9060 & 0.8893 & 0.757 & 0.9237 \\ 
  kah-wlsh-shr & 0.9432 & 0.9481 & 0.9295 & 0.9326 & 0.9383 & 0.7995 & 0.8780 & 0.8378 & 0.7159 & 0.8740 \\ 
  kah-wlsh-wls & 0.9469 & 0.9544 & 0.9345 & 0.9359 & 0.9429 & 0.8047 & 0.883 & 0.843 & 0.7217 & 0.8790 \\ 
  kah-wlsv-shr & 0.9398 & 0.9467 & 0.9281 & 0.9302 & 0.9362 & 0.7996 & 0.8769 & 0.8373 & 0.7151 & 0.8726 \\ 
  kah-wlsv-wls & 0.9457 & 0.9528 & 0.9335 & 0.9341 & 0.9415 & 0.8053 & 0.8819 & 0.8427 & 0.7209 & 0.8780 \\ 
  tcs-acov-ols & 0.9727 & 0.9873 & 0.9744 & 0.9779 & 0.9781 & 0.8319 & 0.9306 & 0.8799 & 0.7600 & 0.9154 \\ 
  tcs-acov-shr & 0.9411 & 0.9435 & 0.9307 & 0.9331 & 0.9371 & 0.7956 & 0.8779 & 0.8357 & 0.7146 & 0.8725 \\ 
  tcs-acov-struc & 0.9820 & 0.9837 & 0.9593 & 0.9579 & 0.9706 & 0.8277 & 0.9055 & 0.8657 & 0.7411 & 0.9039 \\ 
  tcs-acov-wls & 0.9447 & 0.9513 & 0.9351 & 0.9371 & 0.942 & 0.8012 & 0.8832 & 0.8412 & 0.7205 & 0.8778 \\ 
  tcs-bu-ols & 0.9713 & 0.9767 & 0.9798 & 0.9852 & 0.9782 & 0.8325 & 0.9403 & 0.8847 & 0.7659 & 0.9179 \\ 
  tcs-bu-shr & 0.9278 & 0.9299 & 0.9327 & 0.9313 & 0.9305 & 0.7864 & 0.8809 & 0.8323 & 0.7150 & 0.8680 \\ 
  tcs-bu-struc & 0.9720 & 0.9696 & 0.9655 & 0.9610 & 0.967 & 0.8219 & 0.9132 & 0.8663 & 0.7443 & 0.9027 \\ 
  tcs-bu-wls & 0.9316 & 0.9342 & 0.9362 & 0.9333 & 0.9338 & 0.7898 & 0.8837 & 0.8354 & 0.7179 & 0.8712 \\ 
  tcs-har1-ols & 0.9774 & 0.9857 & 0.9723 & 0.9795 & 0.9787 & 0.8351 & 0.9316 & 0.8821 & 0.7613 & 0.9166 \\ 
  tcs-har1-shr & 0.9432 & 0.9480 & 0.9294 & 0.9325 & 0.9382 & 0.7995 & 0.8779 & 0.8377 & 0.7158 & 0.8739 \\ 
  tcs-har1-struc & 0.9826 & 0.9827 & 0.9576 & 0.9582 & 0.9702 & 0.8296 & 0.9058 & 0.8668 & 0.7419 & 0.9041 \\ 
  tcs-har1-wls & 0.9467 & 0.9538 & 0.9341 & 0.9356 & 0.9425 & 0.8044 & 0.8826 & 0.8426 & 0.7213 & 0.8786 \\ 
  tcs-ols-ols & \textbf{1.2156} & \textbf{1.1122} & \textbf{1.0452} & \textbf{1.0300} & \textbf{1.0984} & \textbf{1.0087} & 0.9962 & \textbf{1.0024} & 0.858 & \textbf{1.0330} \\ 
  tcs-ols-shr & \textbf{1.1411} & \textbf{1.0635} & 0.9885 & 0.9758 & \textbf{1.0402} & 0.9478 & 0.9300 & 0.9388 & 0.7931 & 0.9718 \\ 
  tcs-ols-struc & \textbf{1.1940} & \textbf{1.0989} & \textbf{1.0203} & \textbf{1.0044} & \textbf{1.0768} & 0.9860 & 0.9627 & 0.9743 & 0.827 & \textbf{1.0078} \\ 
  tcs-ols-wls & \textbf{1.1567} & \textbf{1.0767} & \textbf{1.0007} & 0.9859 & \textbf{1.0528} & 0.9620 & 0.9418 & 0.9518 & 0.8071 & 0.9848 \\ 
  tcs-sar1-ols & 0.9788 & 0.9832 & 0.9727 & 0.9763 & 0.9778 & 0.8369 & 0.9307 & 0.8825 & 0.7610 & 0.9162 \\ 
  tcs-sar1-shr & 0.9399 & 0.9464 & 0.9280 & 0.9301 & 0.9361 & 0.7995 & 0.8767 & 0.8372 & 0.7149 & 0.8725 \\ 
  tcs-sar1-struc & 0.9819 & 0.9802 & 0.9568 & 0.9560 & 0.9686 & 0.8307 & 0.9054 & 0.8672 & 0.7417 & 0.9034 \\ 
  tcs-sar1-wls & 0.9454 & 0.9522 & 0.9331 & 0.9338 & 0.9411 & 0.8049 & 0.8815 & 0.8423 & 0.7204 & 0.8776 \\ 
  tcs-shr-ols & 0.9825 & 0.9866 & 0.9832 & 0.9846 & 0.9842 & 0.8367 & 0.9369 & 0.8854 & 0.7650 & 0.9211 \\ 
  tcs-shr-shr & 0.9375 & 0.9368 & 0.9300 & 0.9363 & 0.9352 & 0.7905 & 0.8780 & 0.8331 & 0.7128 & 0.8704 \\ 
  tcs-shr-struc & 0.9825 & 0.9789 & 0.9637 & 0.9645 & 0.9724 & 0.8262 & 0.9096 & 0.8669 & 0.7415 & 0.9052 \\ 
  tcs-shr-wls & 0.9375 & 0.9410 & 0.9359 & 0.9387 & 0.9383 & 0.7927 & 0.8826 & 0.8365 & 0.7165 & 0.8737 \\ 
  tcs-strar1-ols & \textbf{1.0736} & \textbf{1.031} & 0.9969 & 0.9946 & \textbf{1.0235} & 0.9021 & 0.9524 & 0.9269 & 0.7954 & 0.9597 \\ 
  tcs-strar1-shr & \textbf{1.0269} & 0.9968 & 0.9520 & 0.9486 & 0.9805 & 0.8629 & 0.8977 & 0.8801 & 0.7471 & 0.9145 \\ 
  tcs-strar1-struc & \textbf{1.0668} & \textbf{1.0255} & 0.9776 & 0.9729 & \textbf{1.0100} & 0.8908 & 0.9245 & 0.9075 & 0.7726 & 0.9428 \\ 
  tcs-strar1-wls & \textbf{1.0373} & \textbf{1.0057} & 0.9600 & 0.9557 & 0.9891 & 0.8723 & 0.9058 & 0.8889 & 0.7565 & 0.9233 \\ 
  tcs-struc-ols & \textbf{1.0727} & \textbf{1.0323} & 0.9980 & 0.9940 & \textbf{1.0238} & 0.9024 & 0.9526 & 0.9272 & 0.7957 & 0.9600 \\ 
  tcs-struc-struc & \textbf{1.0664} & \textbf{1.0268} & 0.9786 & 0.9726 & \textbf{1.0104} & 0.8912 & 0.9249 & 0.9079 & 0.7731 & 0.9432 \\ 
  tcs-wlsh-ols & 0.9774 & 0.9856 & 0.9727 & 0.9793 & 0.9787 & 0.8348 & 0.9317 & 0.8819 & 0.7612 & 0.9165 \\ 
  tcs-wlsh-struc & 0.9828 & 0.9829 & 0.958 & 0.9585 & 0.9705 & 0.8295 & 0.9062 & 0.8670 & 0.7422 & 0.9044 \\ 
  tcs-wlsv-ols & 0.9789 & 0.9832 & 0.9731 & 0.9761 & 0.9778 & 0.8367 & 0.9307 & 0.8825 & 0.7610 & 0.9162 \\ 
  tcs-wlsv-struc & 0.9823 & 0.9804 & 0.9572 & 0.9561 & 0.9689 & 0.8307 & 0.9057 & 0.8674 & 0.7420 & 0.9036 \\ 
  ite-acov-ols & 0.9727 & 0.9873 & 0.9744 & 0.9779 & 0.9781 & 0.8319 & 0.9306 & 0.8799 & 0.7600 & 0.9154 \\ 
  ite-acov-shr & 0.9283 & 0.9398 & 0.9259 & 0.9314 & 0.9313 & 0.7893 & 0.8754 & 0.8313 & 0.7111 & 0.8675 \\ 
  ite-acov-struc & 0.9820 & 0.9837 & 0.9593 & 0.9579 & 0.9706 & 0.8277 & 0.9055 & 0.8657 & 0.7411 & 0.9039 \\ 
  ite-acov-wls & 0.9414 & 0.9502 & 0.9337 & 0.9364 & 0.9404 & 0.7997 & 0.8825 & 0.8401 & 0.7196 & 0.8764 \\ 
  ite-bu-ols & 0.9713 & 0.9767 & 0.9798 & 0.9852 & 0.9782 & 0.8325 & 0.9403 & 0.8847 & 0.7659 & 0.9179 \\ 
  ite-bu-shr & \textbf{\textcolor{red}{0.9157}} & \textbf{\textcolor{red}{0.9270}} & 0.9300 & 0.9315 & \textbf{\textcolor{red}{0.9260}} & \textbf{\textcolor{red}{0.7824}} & 0.8823 & 0.8309 & 0.7142 & \textbf{\textcolor{red}{0.8651}} \\ 
  ite-bu-struc & 0.9720 & 0.9696 & 0.9655 & 0.9610 & 0.967 & 0.8219 & 0.9132 & 0.8663 & 0.7443 & 0.9027 \\ 
  ite-bu-wls & 0.9271 & 0.9324 & 0.9349 & 0.9323 & 0.9317 & 0.7883 & 0.8837 & 0.8346 & 0.7182 & 0.8699 \\ 
  ite-har1-ols & 0.9774 & 0.9857 & 0.9723 & 0.9795 & 0.9787 & 0.8351 & 0.9316 & 0.8821 & 0.7613 & 0.9166 \\ 
  ite-har1-shr & 0.9305 & 0.9452 & 0.9240 & 0.9301 & 0.9324 & 0.7939 & 0.8750 & 0.8335 & 0.7123 & 0.8689 \\ 
  ite-har1-struc & 0.9826 & 0.9827 & 0.9576 & 0.9582 & 0.9702 & 0.8296 & 0.9058 & 0.8668 & 0.7419 & 0.9041 \\ 
  ite-har1-wls & 0.9428 & 0.9523 & 0.9324 & 0.9346 & 0.9405 & 0.8028 & 0.8818 & 0.8414 & 0.7204 & 0.8770 \\ 
  ite-ols-ols & \textbf{1.2156} & \textbf{1.1122} & \textbf{1.0452} & \textbf{1.0300} & \textbf{1.0984} & \textbf{1.0087} & 0.9962 & \textbf{1.0024} & 0.858 & \textbf{1.0330} \\ 
  ite-ols-shr & \textbf{1.1518} & \textbf{1.0704} & 0.9897 & 0.9751 & \textbf{1.0444} & 0.9589 & 0.9320 & 0.9454 & 0.7990 & 0.9770 \\ 
  ite-ols-struc & \textbf{1.1940} & \textbf{1.0989} & \textbf{1.0203} & \textbf{1.0044} & \textbf{1.0768} & 0.9860 & 0.9627 & 0.9743 & 0.8270 & \textbf{1.0078} \\ 
  ite-ols-wls & \textbf{1.1593} & \textbf{1.0771} & \textbf{1.0004} & 0.9847 & \textbf{1.0531} & 0.9646 & 0.9421 & 0.9533 & 0.8083 & 0.9856 \\ 
  ite-sar1-ols & 0.9788 & 0.9832 & 0.9727 & 0.9763 & 0.9778 & 0.8369 & 0.9307 & 0.8825 & 0.7610 & 0.9162 \\ 
  ite-sar1-shr & 0.9256 & 0.9424 & \textbf{\textcolor{red}{0.9223}} & \textbf{\textcolor{red}{0.9274}} & 0.9294 & 0.7936 & \textbf{\textcolor{red}{0.8738}} & 0.8327 & 0.7114 & 0.8669 \\ 
  ite-sar1-struc & 0.9819 & 0.9802 & 0.9568 & 0.9560 & 0.9686 & 0.8307 & 0.9054 & 0.8672 & 0.7417 & 0.9034 \\ 
  ite-sar1-wls & 0.9409 & 0.9500 & 0.9312 & 0.9324 & 0.9386 & 0.803 & 0.8807 & 0.8409 & 0.7195 & 0.8757 \\ 
  ite-shr-ols & 0.9825 & 0.9866 & 0.9832 & 0.9846 & 0.9842 & 0.8367 & 0.9369 & 0.8854 & 0.7650 & 0.9211 \\ 
  ite-shr-shr & 0.9277 & 0.9340 & 0.9234 & 0.9340 & 0.9298 & 0.7864 & 0.8741 & \textbf{\textcolor{red}{0.8291}} & \textbf{\textcolor{red}{0.709}} & 0.8656 \\ 
  ite-shr-struc & 0.9825 & 0.9789 & 0.9637 & 0.9645 & 0.9724 & 0.8262 & 0.9096 & 0.8669 & 0.7415 & 0.9052 \\ 
  ite-shr-wls & 0.9329 & 0.9405 & 0.9333 & 0.9380 & 0.9362 & 0.7915 & 0.8813 & 0.8352 & 0.7154 & 0.8720 \\ 
  ite-strar1-ols & \textbf{1.0736} & \textbf{1.0310} & 0.9969 & 0.9946 & \textbf{1.0235} & 0.9021 & 0.9524 & 0.9269 & 0.7954 & 0.9597 \\ 
  ite-strar1-shr & \textbf{1.0230} & 0.9967 & 0.9489 & 0.9467 & 0.9783 & 0.8635 & 0.8966 & 0.8799 & 0.7471 & 0.9132 \\ 
  ite-strar1-struc & \textbf{1.0668} & \textbf{1.0255} & 0.9776 & 0.9729 & \textbf{1.0100} & 0.8908 & 0.9245 & 0.9075 & 0.7726 & 0.9428 \\ 
  ite-strar1-wls & \textbf{1.0362} & \textbf{1.0045} & 0.9588 & 0.9547 & 0.9879 & 0.8722 & 0.9056 & 0.8888 & 0.7565 & 0.9227 \\ 
  ite-struc-ols & \textbf{1.0727} & \textbf{1.0323} & 0.9980 & 0.9940 & \textbf{1.0238} & 0.9024 & 0.9526 & 0.9272 & 0.7957 & 0.9600 \\ 
  ite-struc-shr & \textbf{1.0220} & 0.9975 & 0.9493 & 0.9462 & 0.9782 & 0.8635 & 0.8966 & 0.8799 & 0.7471 & 0.9132 \\ 
  ite-struc-struc & \textbf{1.0664} & \textbf{1.0268} & 0.9786 & 0.9726 & \textbf{1.0104} & 0.8912 & 0.9249 & 0.9079 & 0.7731 & 0.9432 \\ 
  ite-struc-wls & \textbf{1.0357} & \textbf{1.0060} & 0.9594 & 0.9544 & 0.9883 & 0.8728 & 0.9059 & 0.8892 & 0.757 & 0.9231 \\ 
  ite-wlsh-ols & 0.9774 & 0.9856 & 0.9727 & 0.9793 & 0.9787 & 0.8348 & 0.9317 & 0.8819 & 0.7612 & 0.9165 \\ 
  ite-wlsh-shr & 0.9302 & 0.9448 & 0.9242 & 0.9301 & 0.9323 & 0.7934 & 0.8751 & 0.8333 & 0.7122 & 0.8688 \\ 
  ite-wlsh-struc & 0.9828 & 0.9829 & 0.958 & 0.9585 & 0.9705 & 0.8295 & 0.9062 & 0.8670 & 0.7422 & 0.9044 \\ 
  ite-wlsh-wls & 0.943 & 0.9528 & 0.9328 & 0.9349 & 0.9408 & 0.803 & 0.8821 & 0.8417 & 0.7207 & 0.8773 \\ 
  ite-wlsv-ols & 0.9789 & 0.9832 & 0.9731 & 0.9761 & 0.9778 & 0.8367 & 0.9307 & 0.8825 & 0.7610 & 0.9162 \\ 
  ite-wlsv-shr & 0.9253 & 0.9420 & 0.9224 & 0.9274 & 0.9292 & 0.7932 & 0.8739 & 0.8326 & 0.7114 & 0.8668 \\ 
  ite-wlsv-struc & 0.9823 & 0.9804 & 0.9572 & 0.9561 & 0.9689 & 0.8307 & 0.9057 & 0.8674 & 0.7420 & 0.9036 \\ 
  ite-wlsv-wls & 0.9411 & 0.9506 & 0.9316 & 0.9326 & 0.9390 & 0.8032 & 0.8811 & 0.8412 & 0.7198 & 0.8760 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{all} &
   \multicolumn{3}{c|}{all} & all & all\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & \textbf{1.1165} & \textbf{1.0235} & 0.9827 & 0.9675 & \textbf{1.021} & 0.8968 & 0.9212 & 0.9090 & 0.7820 & 0.9507 \\ 
  kah-struc-wls & \textbf{1.1282} & \textbf{1.0314} & 0.9894 & 0.9738 & \textbf{1.029} & 0.9065 & 0.9284 & 0.9174 & 0.7909 & 0.9591 \\ 
  kah-wlsh-shr & 0.9586 & 0.9696 & 0.9727 & 0.9639 & 0.9662 & 0.8101 & 0.9139 & 0.8605 & 0.7538 & 0.9021 \\ 
  kah-wlsh-wls & 0.9607 & 0.9721 & 0.9749 & 0.9662 & 0.9684 & 0.8135 & 0.9168 & 0.8636 & 0.7578 & 0.9050 \\ 
  kah-wlsv-shr & 0.9684 & 0.9697 & 0.9596 & \textbf{\textcolor{red}{0.9603}} & 0.9645 & 0.8175 & \textbf{\textcolor{red}{0.9085}} & 0.8618 & 0.7518 & 0.9013 \\ 
  kah-wlsv-wls & 0.9717 & 0.9725 & 0.9623 & 0.9627 & 0.9673 & 0.8211 & 0.9113 & 0.8650 & 0.7557 & 0.9044 \\ 
  tcs-acov-ols & \textbf{1.2022} & \textbf{1.1597} & \textbf{1.1356} & \textbf{1.1189} & \textbf{1.1537} & 0.9763 & \textbf{1.0734} & \textbf{1.0237} & 0.9082 & \textbf{1.0775} \\ 
  tcs-acov-shr & 0.9453 & \textbf{\textcolor{red}{0.9583}} & 0.9710 & 0.9626 & 0.9592 & 0.7977 & 0.9117 & 0.8528 & 0.7481 & 0.8952 \\ 
  tcs-acov-struc & \textbf{1.1845} & \textbf{1.1243} & \textbf{1.0953} & \textbf{1.0755} & \textbf{1.1192} & 0.9455 & \textbf{1.0205} & 0.9823 & 0.8522 & \textbf{1.0371} \\ 
  tcs-acov-wls & 0.9470 & 0.9613 & 0.9729 & 0.9657 & 0.9617 & 0.8010 & 0.9150 & 0.8561 & 0.7524 & 0.8982 \\ 
  tcs-bu-ols & \textbf{1.2189} & \textbf{1.1663} & \textbf{1.1631} & \textbf{1.1510} & \textbf{1.1745} & \textbf{1.0049} & \textbf{1.1145} & \textbf{1.0583} & 0.9456 & \textbf{1.1053} \\ 
  tcs-bu-shr & 0.9640 & 0.9680 & 0.9694 & 0.9733 & 0.9687 & 0.8181 & 0.9226 & 0.8688 & 0.7659 & 0.9080 \\ 
  tcs-bu-struc & \textbf{1.1911} & \textbf{1.1363} & \textbf{1.1248} & \textbf{1.1049} & \textbf{1.1388} & 0.9726 & \textbf{1.0607} & \textbf{1.0157} & 0.8912 & \textbf{1.0643} \\ 
  tcs-bu-wls & 0.9635 & 0.9678 & 0.9693 & 0.9733 & 0.9685 & 0.8183 & 0.9223 & 0.8687 & 0.7662 & 0.9080 \\ 
  tcs-har1-ols & \textbf{1.2027} & \textbf{1.1537} & \textbf{1.1345} & \textbf{1.1192} & \textbf{1.1521} & 0.9793 & \textbf{1.0755} & \textbf{1.0263} & 0.9111 & \textbf{1.0779} \\ 
  tcs-har1-shr & 0.9578 & 0.9697 & 0.9730 & 0.9642 & 0.9661 & 0.8102 & 0.9143 & 0.8607 & 0.7540 & 0.9022 \\ 
  tcs-har1-struc & \textbf{1.1805} & \textbf{1.1191} & \textbf{1.0949} & \textbf{1.0747} & \textbf{1.1166} & 0.9468 & \textbf{1.0220} & 0.9837 & 0.8544 & \textbf{1.0365} \\ 
  tcs-har1-wls & 0.9597 & 0.9719 & 0.9750 & 0.9664 & 0.9682 & 0.8134 & 0.9170 & 0.8636 & 0.7578 & 0.9049 \\ 
  tcs-ols-ols & \textbf{1.5246} & \textbf{1.2871} & \textbf{1.1918} & \textbf{1.1415} & \textbf{1.2782} & \textbf{1.1855} & \textbf{1.1172} & \textbf{1.1508} & \textbf{1.0041} & \textbf{1.1984} \\ 
  tcs-ols-shr & \textbf{1.2740} & \textbf{1.0994} & \textbf{1.0251} & 0.9932 & \textbf{1.0928} & 0.9991 & 0.9545 & 0.9765 & 0.8323 & \textbf{1.0178} \\ 
  tcs-ols-struc & \textbf{1.4737} & \textbf{1.2368} & \textbf{1.1364} & \textbf{1.0908} & \textbf{1.2260} & \textbf{1.1299} & \textbf{1.0528} & \textbf{1.0907} & 0.9283 & \textbf{1.1395} \\ 
  tcs-ols-wls & \textbf{1.2912} & \textbf{1.1114} & \textbf{1.0358} & \textbf{1.0026} & \textbf{1.1049} & \textbf{1.0135} & 0.9654 & 0.9891 & 0.8455 & \textbf{1.0303} \\ 
  tcs-sar1-ols & \textbf{1.2039} & \textbf{1.1488} & \textbf{1.1281} & \textbf{1.1134} & \textbf{1.1481} & 0.9825 & \textbf{1.0727} & \textbf{1.0266} & 0.9106 & \textbf{1.0757} \\ 
  tcs-sar1-shr & 0.9684 & 0.9697 & 0.9597 & 0.9603 & 0.9645 & 0.8175 & 0.9086 & 0.8619 & 0.7518 & 0.9013 \\ 
  tcs-sar1-struc & \textbf{1.1777} & \textbf{1.1163} & \textbf{1.0869} & \textbf{1.0692} & \textbf{1.1118} & 0.9498 & \textbf{1.0195} & 0.9841 & 0.8538 & \textbf{1.0339} \\ 
  tcs-sar1-wls & 0.9715 & 0.9721 & 0.9622 & 0.9627 & 0.9671 & 0.8209 & 0.9113 & 0.8649 & 0.7555 & 0.9043 \\ 
  tcs-shr-ols & \textbf{1.2507} & \textbf{1.2016} & \textbf{1.1786} & \textbf{1.1390} & \textbf{1.1918} & \textbf{1.0198} & \textbf{1.1035} & \textbf{1.0608} & 0.9410 & \textbf{1.1146} \\ 
  tcs-shr-shr & 0.9592 & 0.9689 & 0.9854 & 0.9810 & 0.9736 & 0.8045 & 0.9261 & 0.8632 & 0.7579 & 0.9076 \\ 
  tcs-shr-struc & \textbf{1.2234} & \textbf{1.166} & \textbf{1.1372} & \textbf{1.0969} & \textbf{1.1550} & 0.9845 & \textbf{1.0502} & \textbf{1.0168} & 0.8810 & \textbf{1.0714} \\ 
  tcs-shr-wls & 0.9573 & 0.9688 & 0.9874 & 0.9818 & 0.9738 & 0.8044 & 0.9279 & 0.8640 & 0.7597 & 0.9082 \\ 
  tcs-strar1-ols & \textbf{1.3234} & \textbf{1.1883} & \textbf{1.1344} & \textbf{1.1053} & \textbf{1.1850} & \textbf{1.0479} & \textbf{1.0689} & \textbf{1.0583} & 0.9278 & \textbf{1.1079} \\ 
  tcs-strar1-shr & \textbf{1.1161} & \textbf{1.0243} & 0.9836 & 0.9679 & \textbf{1.0214} & 0.8972 & 0.9219 & 0.9095 & 0.7825 & 0.9512 \\ 
  tcs-strar1-struc & \textbf{1.2906} & \textbf{1.1503} & \textbf{1.0885} & \textbf{1.0607} & \textbf{1.1442} & \textbf{1.009} & \textbf{1.0135} & \textbf{1.0113} & 0.8676 & \textbf{1.0617} \\ 
  tcs-strar1-wls & \textbf{1.1276} & \textbf{1.0318} & 0.9900 & 0.9741 & \textbf{1.0292} & 0.9066 & 0.9288 & 0.9176 & 0.7911 & 0.9593 \\ 
  tcs-struc-ols & \textbf{1.3229} & \textbf{1.1874} & \textbf{1.1342} & \textbf{1.1043} & \textbf{1.1843} & \textbf{1.0470} & \textbf{1.0683} & \textbf{1.0576} & 0.9272 & \textbf{1.1073} \\ 
  tcs-struc-struc & \textbf{1.2906} & \textbf{1.1497} & \textbf{1.0883} & \textbf{1.0600} & \textbf{1.1438} & \textbf{1.0086} & \textbf{1.0131} & \textbf{1.0108} & 0.8674 & \textbf{1.0613} \\ 
  tcs-wlsh-ols & \textbf{1.2026} & \textbf{1.1519} & \textbf{1.1338} & \textbf{1.1182} & \textbf{1.1512} & 0.9777 & \textbf{1.0746} & \textbf{1.0250} & 0.9100 & \textbf{1.0768} \\ 
  tcs-wlsh-struc & \textbf{1.1807} & \textbf{1.1182} & \textbf{1.0946} & \textbf{1.0744} & \textbf{1.1163} & 0.9459 & \textbf{1.0216} & 0.9830 & 0.8541 & \textbf{1.0361} \\ 
  tcs-wlsv-ols & \textbf{1.2036} & \textbf{1.1472} & \textbf{1.1275} & \textbf{1.1125} & \textbf{1.1472} & 0.9810 & \textbf{1.0719} & \textbf{1.0254} & 0.9096 & \textbf{1.0748} \\ 
  tcs-wlsv-struc & \textbf{1.1779} & \textbf{1.1154} & \textbf{1.0867} & \textbf{1.0688} & \textbf{1.1114} & 0.9491 & \textbf{1.0192} & 0.9835 & 0.8535 & \textbf{1.0335} \\ 
  ite-acov-ols & \textbf{1.2022} & \textbf{1.1597} & \textbf{1.1356} & \textbf{1.1189} & \textbf{1.1537} & 0.9763 & \textbf{1.0734} & \textbf{1.0237} & 0.9082 & \textbf{1.0775} \\ 
  ite-acov-shr & \textbf{\textcolor{red}{0.9398}} & 0.9583 & 0.9709 & 0.9653 & \textbf{\textcolor{red}{0.9585}} & \textbf{\textcolor{red}{0.7957}} & 0.9127 & \textbf{\textcolor{red}{0.8522}} & \textbf{\textcolor{red}{0.7476}} & \textbf{\textcolor{red}{0.8945}} \\ 
  ite-acov-struc & \textbf{1.1845} & \textbf{1.1243} & \textbf{1.0953} & \textbf{1.0755} & \textbf{1.1192} & 0.9455 & \textbf{1.0205} & 0.9823 & 0.8522 & \textbf{1.0371} \\ 
  ite-acov-wls & 0.9459 & 0.9632 & 0.9734 & 0.9674 & 0.9624 & 0.8013 & 0.9163 & 0.8569 & 0.7528 & 0.8989 \\ 
  ite-bu-ols & \textbf{1.2189} & \textbf{1.1663} & \textbf{1.1631} & \textbf{1.1510} & \textbf{1.1745} & \textbf{1.0049} & \textbf{1.1145} & \textbf{1.0583} & 0.9456 & \textbf{1.1053} \\ 
  ite-bu-shr & 0.9583 & 0.9701 & 0.9757 & 0.9824 & 0.9716 & 0.8191 & 0.9356 & 0.8754 & 0.7757 & 0.9132 \\ 
  ite-bu-struc & \textbf{1.1911} & \textbf{1.1363} & \textbf{1.1248} & \textbf{1.1049} & \textbf{1.1388} & 0.9726 & \textbf{1.0607} & \textbf{1.0157} & 0.8912 & \textbf{1.0643} \\ 
  ite-bu-wls & 0.9619 & 0.9698 & 0.9730 & 0.9778 & 0.9706 & 0.8200 & 0.9293 & 0.8730 & 0.7735 & 0.9116 \\ 
  ite-har1-ols & \textbf{1.2027} & \textbf{1.1537} & \textbf{1.1345} & \textbf{1.1192} & \textbf{1.1521} & 0.9793 & \textbf{1.0755} & \textbf{1.0263} & 0.9111 & \textbf{1.0779} \\ 
  ite-har1-shr & 0.9504 & 0.9690 & 0.9727 & 0.9657 & 0.9644 & 0.8076 & 0.9151 & 0.8597 & 0.7535 & 0.9009 \\ 
  ite-har1-struc & \textbf{1.1805} & \textbf{1.1191} & \textbf{1.0949} & \textbf{1.0747} & \textbf{1.1166} & 0.9468 & \textbf{1.0220} & 0.9837 & 0.8544 & \textbf{1.0365} \\ 
  ite-har1-wls & 0.9565 & 0.9723 & 0.9754 & 0.9674 & 0.9679 & 0.8125 & 0.9182 & 0.8637 & 0.7582 & 0.9048 \\ 
  ite-ols-ols & \textbf{1.5246} & \textbf{1.2871} & \textbf{1.1918} & \textbf{1.1415} & \textbf{1.2782} & \textbf{1.1855} & \textbf{1.1172} & \textbf{1.1508} & \textbf{1.0041} & \textbf{1.1984} \\ 
  ite-ols-shr & \textbf{1.286} & \textbf{1.1022} & \textbf{1.0254} & 0.9913 & \textbf{1.0956} & \textbf{1.0063} & 0.9545 & 0.9801 & 0.8345 & \textbf{1.0208} \\ 
  ite-ols-struc & \textbf{1.4737} & \textbf{1.2368} & \textbf{1.1364} & \textbf{1.0908} & \textbf{1.2260} & \textbf{1.1299} & \textbf{1.0528} & \textbf{1.0907} & 0.9283 & \textbf{1.1395} \\ 
  ite-ols-wls & \textbf{1.2947} & \textbf{1.1111} & \textbf{1.0353} & \textbf{1.0014} & \textbf{1.1051} & \textbf{1.0149} & 0.9653 & 0.9898 & 0.8449 & \textbf{1.0306} \\ 
  ite-sar1-ols & \textbf{1.2039} & \textbf{1.1488} & \textbf{1.1281} & \textbf{1.1134} & \textbf{1.1481} & 0.9825 & \textbf{1.0727} & \textbf{1.0266} & 0.9106 & \textbf{1.0757} \\ 
  ite-sar1-shr & 0.9613 & 0.9683 & 0.9588 & 0.9605 & 0.9622 & 0.8151 & 0.9092 & 0.8609 & 0.7514 & 0.8997 \\ 
  ite-sar1-struc & \textbf{1.1777} & \textbf{1.1163} & \textbf{1.0869} & \textbf{1.0692} & \textbf{1.1118} & 0.9498 & \textbf{1.0195} & 0.9841 & 0.8538 & \textbf{1.0339} \\ 
  ite-sar1-wls & 0.9690 & 0.9715 & 0.9622 & 0.9631 & 0.9664 & 0.8202 & 0.9125 & 0.8651 & 0.7561 & 0.9041 \\ 
  ite-shr-ols & \textbf{1.2507} & \textbf{1.2016} & \textbf{1.1786} & \textbf{1.1390} & \textbf{1.1918} & \textbf{1.0198} & \textbf{1.1035} & \textbf{1.0608} & 0.9410 & \textbf{1.1146} \\ 
  ite-shr-shr & 0.9612 & 0.9747 & 0.9884 & 0.9834 & 0.9769 & 0.8088 & 0.9282 & 0.8664 & 0.7597 & 0.9107 \\ 
  ite-shr-struc & \textbf{1.2234} & \textbf{1.1660} & \textbf{1.1372} & \textbf{1.0969} & \textbf{1.1550} & 0.9845 & \textbf{1.0502} & \textbf{1.0168} & 0.8810 & \textbf{1.0714} \\ 
  ite-shr-wls & 0.9580 & 0.9738 & 0.9896 & 0.9832 & 0.9761 & 0.8074 & 0.9299 & 0.8665 & 0.7611 & 0.9105 \\ 
  ite-strar1-ols & \textbf{1.3234} & \textbf{1.1883} & \textbf{1.1344} & \textbf{1.1053} & \textbf{1.1850} & \textbf{1.0479} & \textbf{1.0689} & \textbf{1.0583} & 0.9278 & \textbf{1.1079} \\ 
  ite-strar1-shr & \textbf{1.1178} & \textbf{1.0235} & 0.9823 & 0.9666 & \textbf{1.0209} & 0.8980 & 0.9215 & 0.9097 & 0.7825 & 0.9510 \\ 
  ite-strar1-struc & \textbf{1.2906} & \textbf{1.1503} & \textbf{1.0885} & \textbf{1.0607} & \textbf{1.1442} & \textbf{1.009} & \textbf{1.0135} & \textbf{1.0113} & 0.8676 & \textbf{1.0617} \\ 
  ite-strar1-wls & \textbf{1.1283} & \textbf{1.0306} & 0.9891 & 0.9734 & \textbf{1.0286} & 0.9065 & 0.9289 & 0.9176 & 0.7911 & 0.9590 \\ 
  ite-struc-ols & \textbf{1.3229} & \textbf{1.1874} & \textbf{1.1342} & \textbf{1.1043} & \textbf{1.1843} & \textbf{1.047} & \textbf{1.0683} & \textbf{1.0576} & 0.9272 & \textbf{1.1073} \\ 
  ite-struc-shr & \textbf{1.1178} & \textbf{1.0227} & 0.9815 & 0.9661 & \textbf{1.0204} & 0.8975 & 0.9210 & 0.9091 & 0.7820 & 0.9505 \\ 
  ite-struc-struc & \textbf{1.2906} & \textbf{1.1497} & \textbf{1.0883} & \textbf{1.0600} & \textbf{1.1438} & \textbf{1.0086} & \textbf{1.0131} & \textbf{1.0108} & 0.8674 & \textbf{1.0613} \\ 
  ite-struc-wls & \textbf{1.1289} & \textbf{1.0304} & 0.9885 & 0.9730 & \textbf{1.0284} & 0.9065 & 0.9285 & 0.9174 & 0.7909 & 0.9588 \\ 
  ite-wlsh-ols & \textbf{1.2026} & \textbf{1.1519} & \textbf{1.1338} & \textbf{1.1182} & \textbf{1.1512} & 0.9777 & \textbf{1.0746} & \textbf{1.0250} & 0.9100 & \textbf{1.0768} \\ 
  ite-wlsh-shr & 0.9510 & 0.9686 & 0.9725 & 0.9653 & 0.9643 & 0.8073 & 0.9147 & 0.8593 & 0.7531 & 0.9007 \\ 
  ite-wlsh-struc & \textbf{1.1807} & \textbf{1.1182} & \textbf{1.0946} & \textbf{1.0744} & \textbf{1.1163} & 0.9459 & \textbf{1.0216} & 0.9830 & 0.8541 & \textbf{1.0361} \\ 
  ite-wlsh-wls & 0.9574 & 0.9725 & 0.9753 & 0.9672 & 0.9681 & 0.8127 & 0.9179 & 0.8637 & 0.7582 & 0.9049 \\ 
  ite-wlsv-ols & \textbf{1.2036} & \textbf{1.1472} & \textbf{1.1275} & \textbf{1.1125} & \textbf{1.1472} & 0.9810 & \textbf{1.0719} & \textbf{1.0254} & 0.9096 & \textbf{1.0748} \\ 
  ite-wlsv-shr & 0.9611 & 0.9680 & \textbf{\textcolor{red}{0.9587}} & 0.9604 & 0.9620 & 0.8148 & 0.9091 & 0.8606 & 0.7512 & 0.8995 \\ 
  ite-wlsv-struc & \textbf{1.1779} & \textbf{1.1154} & \textbf{1.0867} & \textbf{1.0688} & \textbf{1.1114} & 0.9491 & \textbf{1.0192} & 0.9835 & 0.8535 & \textbf{1.0335} \\ 
  ite-wlsv-wls & 0.9692 & 0.9719 & 0.9622 & 0.9631 & 0.9666 & 0.8203 & 0.9125 & 0.8652 & 0.7562 & 0.9042 \\ 
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{bts} &
   \multicolumn{3}{c|}{bts} & bts & bts\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & \textbf{1.0858} & \textbf{1.0187} & \textbf{1.0046} & 0.9918 & \textbf{1.0246} & 0.9603 & 0.9669 & 0.9636 & 0.8928 & 0.9872 \\ 
  kah-struc-wls & \textbf{1.092} & \textbf{1.0238} & \textbf{1.0082} & 0.9957 & \textbf{1.0293} & 0.9665 & 0.9716 & 0.9690 & 0.8991 & 0.9923 \\ 
  kah-wlsh-shr & 0.9833 & 0.9884 & 0.9960 & 0.9861 & 0.9884 & 0.9054 & 0.9598 & 0.9322 & 0.8717 & 0.9548 \\ 
  kah-wlsh-wls & 0.9840 & 0.9895 & 0.9969 & 0.9882 & 0.9897 & 0.9072 & 0.9622 & 0.9343 & 0.8747 & 0.9565 \\ 
  kah-wlsv-shr & 0.9930 & 0.9888 & 0.9875 & 0.9844 & 0.9884 & 0.9115 & \textbf{\textcolor{red}{0.9559}} & 0.9334 & 0.8703 & 0.9549 \\ 
  kah-wlsv-wls & 0.9949 & 0.9906 & 0.9887 & 0.9863 & 0.9901 & 0.9137 & 0.9582 & 0.9357 & 0.8733 & 0.9569 \\ 
  tcs-acov-ols & \textbf{1.1773} & \textbf{1.1274} & \textbf{1.1123} & \textbf{1.0935} & \textbf{1.1272} & \textbf{1.0369} & \textbf{1.0682} & \textbf{1.0525} & 0.9922 & \textbf{1.0853} \\ 
  tcs-acov-shr & 0.9751 & \textbf{\textcolor{red}{0.9807}} & 0.9953 & 0.9859 & \textbf{\textcolor{red}{0.9842}} & \textbf{\textcolor{red}{0.8957}} & 0.9582 & \textbf{\textcolor{red}{0.9265}} & 0.8680 & \textbf{\textcolor{red}{0.9502}} \\ 
  tcs-acov-struc & \textbf{1.1558} & \textbf{1.0964} & \textbf{1.0830} & \textbf{1.0631} & \textbf{1.0991} & \textbf{1.0106} & \textbf{1.0329} & \textbf{1.0217} & 0.9488 & \textbf{1.0540} \\ 
  tcs-acov-wls & 0.9756 & 0.9820 & 0.9962 & 0.9886 & 0.9856 & 0.8972 & 0.9607 & 0.9284 & 0.8713 & 0.9520 \\ 
  tcs-bu-ols & \textbf{1.1922} & \textbf{1.1373} & \textbf{1.1313} & \textbf{1.1183} & \textbf{1.1444} & \textbf{1.0589} & \textbf{1.100} & \textbf{1.0792} & \textbf{1.0212} & \textbf{1.1072} \\ 
  tcs-bu-shr & 0.9934 & 0.9921 & 0.9939 & 0.9939 & 0.9933 & 0.9146 & 0.9657 & 0.9398 & 0.8814 & 0.9612 \\ 
  tcs-bu-struc & \textbf{1.1647} & \textbf{1.1111} & \textbf{1.1009} & \textbf{1.0842} & \textbf{1.1148} & \textbf{1.0333} & \textbf{1.0615} & \textbf{1.0473} & 0.9774 & \textbf{1.0747} \\ 
  tcs-bu-wls & 0.9918 & 0.9911 & 0.9935 & 0.9949 & 0.9928 & 0.9141 & 0.9663 & 0.9398 & 0.8816 & 0.9609 \\ 
  tcs-har1-ols & \textbf{1.1751} & \textbf{1.1244} & \textbf{1.1108} & \textbf{1.0933} & \textbf{1.1255} & \textbf{1.0387} & \textbf{1.0703} & \textbf{1.0544} & 0.9942 & \textbf{1.0853} \\ 
  tcs-har1-shr & 0.9827 & 0.9886 & 0.9961 & 0.9862 & 0.9884 & 0.9056 & 0.9600 & 0.9324 & 0.8718 & 0.9548 \\ 
  tcs-har1-struc & \textbf{1.1501} & \textbf{1.0937} & \textbf{1.0816} & \textbf{1.0630} & \textbf{1.0966} & \textbf{1.0104} & \textbf{1.0348} & \textbf{1.0225} & 0.9500 & \textbf{1.0531} \\ 
  tcs-har1-wls & 0.9833 & 0.9897 & 0.9970 & 0.9884 & 0.9896 & 0.9074 & 0.9624 & 0.9345 & 0.8749 & 0.9565 \\ 
  tcs-ols-ols & \textbf{1.3301} & \textbf{1.1831} & \textbf{1.1399} & \textbf{1.0992} & \textbf{1.1850} & \textbf{1.1405} & \textbf{1.0880} & \textbf{1.1139} & \textbf{1.0419} & \textbf{1.1430} \\ 
  tcs-ols-shr & \textbf{1.1678} & \textbf{1.0611} & \textbf{1.0312} & \textbf{1.0070} & \textbf{1.0650} & \textbf{1.0194} & 0.9877 & \textbf{1.0034} & 0.9239 & \textbf{1.0260} \\ 
  tcs-ols-struc & \textbf{1.2967} & \textbf{1.1489} & \textbf{1.1052} & \textbf{1.0676} & \textbf{1.1514} & \textbf{1.1045} & \textbf{1.049} & \textbf{1.0764} & 0.9922 & \textbf{1.1057} \\ 
  tcs-ols-wls & \textbf{1.1774} & \textbf{1.0673} & \textbf{1.0362} & \textbf{1.0124} & \textbf{1.0716} & \textbf{1.0273} & 0.9938 & \textbf{1.0104} & 0.9322 & \textbf{1.0330} \\ 
  tcs-sar1-ols & \textbf{1.1759} & \textbf{1.1220} & \textbf{1.1060} & \textbf{1.0914} & \textbf{1.1234} & \textbf{1.0402} & \textbf{1.0684} & \textbf{1.0542} & 0.9939 & \textbf{1.0840} \\ 
  tcs-sar1-shr & 0.9930 & 0.9891 & 0.9875 & 0.9844 & 0.9885 & 0.9117 & 0.9559 & 0.9335 & 0.8704 & 0.9550 \\ 
  tcs-sar1-struc & \textbf{1.1516} & \textbf{1.0929} & \textbf{1.0761} & \textbf{1.0605} & \textbf{1.0947} & \textbf{1.0123} & \textbf{1.0330} & \textbf{1.0226} & 0.9497 & \textbf{1.0520} \\ 
  tcs-sar1-wls & 0.9947 & 0.9908 & 0.9886 & 0.9863 & 0.9901 & 0.9138 & 0.9582 & 0.9357 & 0.8733 & 0.9569 \\ 
  tcs-shr-ols & \textbf{1.2098} & \textbf{1.1593} & \textbf{1.1377} & \textbf{1.1055} & \textbf{1.1525} & \textbf{1.0714} & \textbf{1.0884} & \textbf{1.0799} & \textbf{1.0161} & \textbf{1.1111} \\ 
  tcs-shr-shr & 0.9854 & 0.9883 & \textbf{1.0015} & 0.9954 & 0.9926 & 0.9015 & 0.9664 & 0.9334 & 0.8720 & 0.9574 \\ 
  tcs-shr-struc & \textbf{1.1808} & \textbf{1.1267} & \textbf{1.1050} & \textbf{1.0757} & \textbf{1.1214} & \textbf{1.0403} & \textbf{1.0513} & \textbf{1.0458} & 0.9676 & \textbf{1.0763} \\ 
  tcs-shr-wls & 0.9828 & 0.9867 & \textbf{1.0021} & 0.9965 & 0.9920 & 0.9007 & 0.9683 & 0.9339 & 0.8741 & 0.9576 \\ 
  tcs-strar1-ols & \textbf{1.2352} & \textbf{1.1351} & \textbf{1.1060} & \textbf{1.0815} & \textbf{1.1380} & \textbf{1.0681} & \textbf{1.0623} & \textbf{1.0652} & 0.9987 & \textbf{1.0961} \\ 
  tcs-strar1-shr & \textbf{1.0852} & \textbf{1.0195} & \textbf{1.0055} & 0.9920 & \textbf{1.0250} & 0.9606 & 0.9674 & 0.9640 & 0.8934 & 0.9876 \\ 
  tcs-strar1-struc & \textbf{1.2088} & \textbf{1.1065} & \textbf{1.0768} & \textbf{1.0526} & \textbf{1.1096} & \textbf{1.0406} & \textbf{1.0279} & \textbf{1.0342} & 0.9566 & \textbf{1.0647} \\ 
  tcs-strar1-wls & \textbf{1.0916} & \textbf{1.0245} & \textbf{1.0089} & 0.9959 & \textbf{1.0296} & 0.9668 & 0.9720 & 0.9694 & 0.8994 & 0.9927 \\ 
  tcs-struc-ols & \textbf{1.2344} & \textbf{1.1341} & \textbf{1.1058} & \textbf{1.0811} & \textbf{1.1374} & \textbf{1.0672} & \textbf{1.0619} & \textbf{1.0645} & 0.9983 & \textbf{1.0955} \\ 
  tcs-struc-struc & \textbf{1.2084} & \textbf{1.1061} & \textbf{1.0763} & \textbf{1.0521} & \textbf{1.1092} & \textbf{1.0398} & \textbf{1.0277} & \textbf{1.0337} & 0.9565 & \textbf{1.0643} \\ 
  tcs-wlsh-ols & \textbf{1.1747} & \textbf{1.1229} & \textbf{1.1101} & \textbf{1.0928} & \textbf{1.1247} & \textbf{1.0370} & \textbf{1.0696} & \textbf{1.0532} & 0.9934 & \textbf{1.0844} \\ 
  tcs-wlsh-struc & \textbf{1.1500} & \textbf{1.0931} & \textbf{1.0812} & \textbf{1.0627} & \textbf{1.0963} & \textbf{1.0097} & \textbf{1.0344} & \textbf{1.0220} & 0.9499 & \textbf{1.0527} \\ 
  tcs-wlsv-ols & \textbf{1.1752} & \textbf{1.1203} & \textbf{1.1054} & \textbf{1.0909} & \textbf{1.1225} & \textbf{1.0384} & \textbf{1.0679} & \textbf{1.0530} & 0.9931 & \textbf{1.0831} \\ 
  tcs-wlsv-struc & \textbf{1.1512} & \textbf{1.0921} & \textbf{1.0759} & \textbf{1.0602} & \textbf{1.0943} & \textbf{1.0118} & \textbf{1.0328} & \textbf{1.0222} & 0.9495 & \textbf{1.0517} \\ 
  ite-acov-ols & \textbf{1.1773} & \textbf{1.1274} & \textbf{1.1123} & \textbf{1.0935} & \textbf{1.1272} & \textbf{1.0369} & \textbf{1.0682} & \textbf{1.0525} & 0.9922 & \textbf{1.0853} \\ 
  ite-acov-shr & \textbf{\textcolor{red}{0.9746}} & 0.9819 & 0.9963 & 0.9878 & 0.9851 & 0.8965 & 0.9597 & 0.9276 & \textbf{\textcolor{red}{0.8677}} & 0.9509 \\ 
  ite-acov-struc & \textbf{1.1558} & \textbf{1.0964} & \textbf{1.0830} & \textbf{1.0631} & \textbf{1.0991} & \textbf{1.0106} & \textbf{1.0329} & \textbf{1.0217} & 0.9488 & \textbf{1.0540} \\ 
  ite-acov-wls & 0.9758 & 0.9839 & 0.9972 & 0.9905 & 0.9868 & 0.8980 & 0.9620 & 0.9295 & 0.8715 & 0.9530 \\ 
  ite-bu-ols & \textbf{1.1922} & \textbf{1.1373} & \textbf{1.1313} & \textbf{1.1183} & \textbf{1.1444} & \textbf{1.0589} & \textbf{1.100} & \textbf{1.0792} & \textbf{1.0212} & \textbf{1.1072} \\ 
  ite-bu-shr & 0.9917 & 0.9953 & \textbf{1.0002} & \textbf{1.0018} & 0.9972 & 0.9175 & 0.9763 & 0.9464 & 0.8922 & 0.9669 \\ 
  ite-bu-struc & \textbf{1.1647} & \textbf{1.1111} & \textbf{1.1009} & \textbf{1.0842} & \textbf{1.1148} & \textbf{1.0333} & \textbf{1.0615} & \textbf{1.0473} & 0.9774 & \textbf{1.0747} \\ 
  ite-bu-wls & 0.9913 & 0.9936 & 0.9971 & 0.9996 & 0.9954 & 0.9162 & 0.9721 & 0.9438 & 0.8885 & 0.9646 \\ 
  ite-har1-ols & \textbf{1.1751} & \textbf{1.1244} & \textbf{1.1108} & \textbf{1.0933} & \textbf{1.1255} & \textbf{1.0387} & \textbf{1.0703} & \textbf{1.0544} & 0.9942 & \textbf{1.0853} \\ 
  ite-har1-shr & 0.9794 & 0.9880 & 0.9967 & 0.9874 & 0.9878 & 0.9053 & 0.9610 & 0.9327 & 0.8715 & 0.9545 \\ 
  ite-har1-struc & \textbf{1.1501} & \textbf{1.0937} & \textbf{1.0816} & \textbf{1.0630} & \textbf{1.0966} & \textbf{1.0104} & \textbf{1.0348} & \textbf{1.0225} & 0.9500 & \textbf{1.0531} \\ 
  ite-har1-wls & 0.9806 & 0.9901 & 0.9978 & 0.9898 & 0.9896 & 0.9070 & 0.9633 & 0.9348 & 0.8749 & 0.9566 \\ 
  ite-ols-ols & \textbf{1.3301} & \textbf{1.1831} & \textbf{1.1399} & \textbf{1.0992} & \textbf{1.1850} & \textbf{1.1405} & \textbf{1.0880} & \textbf{1.1139} & \textbf{1.0419} & \textbf{1.1430} \\ 
  ite-ols-shr & \textbf{1.1712} & \textbf{1.0600} & \textbf{1.0301} & \textbf{1.0057} & \textbf{1.0649} & \textbf{1.0218} & 0.9868 & \textbf{1.0041} & 0.9234 & \textbf{1.0261} \\ 
  ite-ols-struc & \textbf{1.2967} & \textbf{1.1489} & \textbf{1.1052} & \textbf{1.0676} & \textbf{1.1514} & \textbf{1.1045} & \textbf{1.049} & \textbf{1.0764} & 0.9922 & \textbf{1.1057} \\ 
  ite-ols-wls & \textbf{1.1782} & \textbf{1.0661} & \textbf{1.0356} & \textbf{1.0120} & \textbf{1.0711} & \textbf{1.0279} & 0.9937 & \textbf{1.0107} & 0.9307 & \textbf{1.0326} \\ 
  ite-sar1-ols & \textbf{1.1759} & \textbf{1.1220} & \textbf{1.1060} & \textbf{1.0914} & \textbf{1.1234} & \textbf{1.0402} & \textbf{1.0684} & \textbf{1.0542} & 0.9939 & \textbf{1.0840} \\ 
  ite-sar1-shr & 0.9897 & 0.9879 & \textbf{\textcolor{red}{0.9869}} & 0.9844 & 0.9872 & 0.9109 & 0.9569 & 0.9336 & 0.8700 & 0.9542 \\ 
  ite-sar1-struc & \textbf{1.1516} & \textbf{1.0929} & \textbf{1.0761} & \textbf{1.0605} & \textbf{1.0947} & \textbf{1.0123} & \textbf{1.0330} & \textbf{1.0226} & 0.9497 & \textbf{1.0520} \\ 
  ite-sar1-wls & 0.9927 & 0.9903 & 0.9887 & 0.9870 & 0.9897 & 0.9134 & 0.9591 & 0.9360 & 0.8733 & 0.9568 \\ 
  ite-shr-ols & \textbf{1.2098} & \textbf{1.1593} & \textbf{1.1377} & \textbf{1.1055} & \textbf{1.1525} & \textbf{1.0714} & \textbf{1.0884} & \textbf{1.0799} & \textbf{1.0161} & \textbf{1.1111} \\ 
  ite-shr-shr & 0.9895 & 0.9931 & \textbf{1.0057} & 0.9976 & 0.9965 & 0.9075 & 0.9691 & 0.9378 & 0.8735 & 0.9611 \\ 
  ite-shr-struc & \textbf{1.1808} & \textbf{1.1267} & \textbf{1.1050} & \textbf{1.0757} & \textbf{1.1214} & \textbf{1.0403} & \textbf{1.0513} & \textbf{1.0458} & 0.9676 & \textbf{1.0763} \\ 
  ite-shr-wls & 0.9831 & 0.9915 & \textbf{1.0049} & 0.9980 & 0.9943 & 0.9036 & 0.9700 & 0.9362 & 0.8746 & 0.9596 \\ 
  ite-strar1-ols & \textbf{1.2352} & \textbf{1.1351} & \textbf{1.1060} & \textbf{1.0815} & \textbf{1.1380} & \textbf{1.0681} & \textbf{1.0623} & \textbf{1.0652} & 0.9987 & \textbf{1.0961} \\ 
  ite-strar1-shr & \textbf{1.0854} & \textbf{1.0180} & \textbf{1.0047} & 0.9915 & \textbf{1.0243} & 0.9607 & 0.9676 & 0.9641 & 0.8934 & 0.9872 \\ 
  ite-strar1-struc & \textbf{1.2088} & \textbf{1.1065} & \textbf{1.0768} & \textbf{1.0526} & \textbf{1.1096} & \textbf{1.0406} & \textbf{1.0279} & \textbf{1.0342} & 0.9566 & \textbf{1.0647} \\ 
  ite-strar1-wls & \textbf{1.0919} & \textbf{1.0236} & \textbf{1.0085} & 0.9957 & \textbf{1.0293} & 0.9667 & 0.9723 & 0.9695 & 0.8994 & 0.9925 \\ 
  ite-struc-ols & \textbf{1.2344} & \textbf{1.1341} & \textbf{1.1058} & \textbf{1.0811} & \textbf{1.1374} & \textbf{1.0672} & \textbf{1.0619} & \textbf{1.0645} & 0.9983 & \textbf{1.0955} \\ 
  ite-struc-shr & \textbf{1.0856} & \textbf{1.0172} & \textbf{1.0038} & 0.9913 & \textbf{1.0239} & 0.9603 & 0.9671 & 0.9637 & 0.8928 & 0.9868 \\ 
  ite-struc-struc & \textbf{1.2084} & \textbf{1.1061} & \textbf{1.0763} & \textbf{1.0521} & \textbf{1.1092} & \textbf{1.0398} & \textbf{1.0277} & \textbf{1.0337} & 0.9565 & \textbf{1.0643} \\ 
  ite-struc-wls & \textbf{1.0923} & \textbf{1.0228} & \textbf{1.0078} & 0.9955 & \textbf{1.029} & 0.9664 & 0.9719 & 0.9692 & 0.8991 & 0.9922 \\ 
  ite-wlsh-ols & \textbf{1.1747} & \textbf{1.1229} & \textbf{1.1101} & \textbf{1.0928} & \textbf{1.1247} & \textbf{1.037} & \textbf{1.0696} & \textbf{1.0532} & 0.9934 & \textbf{1.0844} \\ 
  ite-wlsh-shr & 0.9801 & 0.9877 & 0.9966 & 0.9872 & 0.9879 & 0.9051 & 0.9607 & 0.9325 & 0.8713 & 0.9544 \\ 
  ite-wlsh-struc & \textbf{1.1500} & \textbf{1.0931} & \textbf{1.0812} & \textbf{1.0627} & \textbf{1.0963} & \textbf{1.0097} & \textbf{1.0344} & \textbf{1.0220} & 0.9499 & \textbf{1.0527} \\ 
  ite-wlsh-wls & 0.9815 & 0.9899 & 0.9979 & 0.9897 & 0.9897 & 0.9069 & 0.9632 & 0.9346 & 0.8747 & 0.9566 \\ 
  ite-wlsv-ols & \textbf{1.1752} & \textbf{1.1203} & \textbf{1.1054} & \textbf{1.0909} & \textbf{1.1225} & \textbf{1.0384} & \textbf{1.0679} & \textbf{1.053} & 0.9931 & \textbf{1.0831} \\ 
  ite-wlsv-shr & 0.9898 & 0.9874 & 0.9869 & \textbf{\textcolor{red}{0.9844}} & 0.9871 & 0.9106 & 0.9568 & 0.9334 & 0.8699 & 0.9541 \\ 
  ite-wlsv-struc & \textbf{1.1512} & \textbf{1.0921} & \textbf{1.0759} & \textbf{1.0602} & \textbf{1.0943} & \textbf{1.0118} & \textbf{1.0328} & \textbf{1.0222} & 0.9495 & \textbf{1.0517} \\ 
  ite-wlsv-wls & 0.9929 & 0.9901 & 0.9888 & 0.9870 & 0.9897 & 0.9133 & 0.9591 & 0.9360 & 0.8732 & 0.9568 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{bts} &
   \multicolumn{3}{c|}{bts} & bts & bts\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & 0.9972 & 0.9988 & 0.9846 & 0.9842 & 0.9912 & 0.9266 & 0.9447 & 0.9356 & 0.8599 & 0.9554 \\ 
  kah-struc-wls & \textbf{1.0058} & \textbf{1.0070} & 0.9925 & 0.9938 & 0.9998 & 0.9351 & 0.9555 & 0.9452 & 0.8718 & 0.9648 \\ 
  kah-wlsh-shr & 0.9584 & 0.9711 & 0.9655 & 0.9697 & 0.9662 & 0.8909 & 0.9271 & 0.9088 & 0.8322 & 0.9294 \\ 
  kah-wlsh-wls & 0.9644 & 0.9777 & 0.9727 & 0.9775 & 0.9731 & 0.8969 & 0.9356 & 0.9160 & 0.8418 & 0.9368 \\ 
  kah-wlsv-shr & 0.9538 & 0.9713 & 0.9646 & 0.9685 & 0.9645 & 0.8912 & 0.9265 & 0.9087 & 0.8319 & 0.9284 \\ 
  kah-wlsv-wls & 0.9610 & 0.9780 & 0.9724 & 0.9763 & 0.9719 & 0.8975 & 0.9347 & 0.9160 & 0.8414 & 0.9361 \\ 
  tcs-acov-ols & 0.9798 & 0.9938 & 0.9886 & 0.9891 & 0.9878 & 0.9113 & 0.9531 & 0.9319 & 0.8571 & 0.9520 \\ 
  tcs-acov-shr & 0.9595 & 0.9679 & 0.9655 & 0.9700 & 0.9657 & 0.8895 & 0.9269 & 0.9080 & 0.8314 & 0.9288 \\ 
  tcs-acov-struc & 0.9850 & 0.9926 & 0.9848 & 0.9888 & 0.9878 & 0.9113 & 0.9482 & 0.9296 & 0.8524 & 0.9506 \\ 
  tcs-acov-wls & 0.9656 & 0.9752 & 0.9729 & 0.9782 & 0.9730 & 0.8956 & 0.9356 & 0.9154 & 0.8409 & 0.9364 \\ 
  tcs-bu-ols & 0.9820 & 0.9878 & 0.9875 & 0.9852 & 0.9856 & 0.9104 & 0.9522 & 0.9311 & 0.8570 & 0.9505 \\ 
  tcs-bu-shr & 0.9541 & \textbf{\textcolor{red}{0.9618}} & 0.9611 & \textbf{\textcolor{red}{0.9640}} & 0.9603 & \textbf{\textcolor{red}{0.8834}} & 0.9226 & 0.9028 & 0.8257 & 0.9233 \\ 
  tcs-bu-struc & 0.9821 & 0.9876 & 0.9840 & 0.9849 & 0.9846 & 0.9082 & 0.9465 & 0.9271 & 0.8491 & 0.9476 \\ 
  tcs-bu-wls & 0.9588 & 0.9682 & 0.9677 & 0.9704 & 0.9663 & 0.8887 & 0.9297 & 0.9090 & 0.8334 & 0.9297 \\ 
  tcs-har1-ols & 0.9806 & 0.9937 & 0.9884 & 0.9892 & 0.9880 & 0.9125 & 0.9537 & 0.9329 & 0.8578 & 0.9525 \\ 
  tcs-har1-shr & 0.9584 & 0.9710 & 0.9652 & 0.9696 & 0.9661 & 0.8910 & 0.9270 & 0.9088 & 0.8321 & 0.9293 \\ 
  tcs-har1-struc & 0.9816 & 0.9930 & 0.9844 & 0.9882 & 0.9868 & 0.9122 & 0.9482 & 0.9300 & 0.853 & 0.9502 \\ 
  tcs-har1-wls & 0.9643 & 0.9773 & 0.9724 & 0.9773 & 0.9728 & 0.8969 & 0.9351 & 0.9158 & 0.8414 & 0.9366 \\ 
  tcs-ols-ols & \textbf{1.0857} & \textbf{1.0534} & \textbf{1.0331} & \textbf{1.0249} & \textbf{1.0491} & \textbf{1.0027} & 0.9971 & 0.9999 & 0.9226 & \textbf{1.0159} \\ 
  tcs-ols-shr & \textbf{1.0498} & \textbf{1.0321} & \textbf{1.0073} & \textbf{1.0025} & \textbf{1.0227} & 0.9725 & 0.9664 & 0.9695 & 0.8934 & 0.9880 \\ 
  tcs-ols-struc & \textbf{1.0772} & \textbf{1.0535} & \textbf{1.0276} & \textbf{1.0205} & \textbf{1.0445} & 0.9935 & 0.9912 & 0.9923 & 0.9169 & \textbf{1.0103} \\ 
  tcs-ols-wls & \textbf{1.0616} & \textbf{1.0427} & \textbf{1.0171} & \textbf{1.0137} & \textbf{1.0336} & 0.9827 & 0.9791 & 0.9809 & 0.9067 & 0.9994 \\ 
  tcs-sar1-ols & 0.9793 & 0.9913 & 0.9877 & 0.9875 & 0.9864 & 0.9129 & 0.9529 & 0.9327 & 0.8576 & 0.9516 \\ 
  tcs-sar1-shr & 0.9539 & 0.9711 & 0.9643 & 0.9684 & 0.9644 & 0.8913 & 0.9263 & 0.9086 & 0.8318 & 0.9283 \\ 
  tcs-sar1-struc & 0.9790 & 0.9928 & 0.9840 & 0.9873 & 0.9858 & 0.9119 & 0.9483 & 0.9299 & 0.8529 & 0.9496 \\ 
  tcs-sar1-wls & 0.9610 & 0.9776 & 0.9720 & 0.9760 & 0.9716 & 0.8975 & 0.9344 & 0.9157 & 0.8410 & 0.9358 \\ 
  tcs-shr-ols & 0.9926 & 0.9919 & 0.9878 & 0.9907 & 0.9907 & 0.9134 & 0.9526 & 0.9328 & 0.8569 & 0.9538 \\ 
  tcs-shr-shr & 0.9617 & 0.9623 & 0.9588 & 0.9699 & 0.9632 & 0.8836 & 0.9240 & 0.9036 & 0.8249 & 0.9250 \\ 
  tcs-shr-struc & 0.9913 & 0.9900 & 0.9837 & 0.9911 & 0.9890 & 0.9101 & 0.9486 & 0.9291 & 0.8487 & 0.9505 \\ 
  tcs-shr-wls & 0.9638 & 0.9688 & 0.9676 & 0.9775 & 0.9694 & 0.8882 & 0.9327 & 0.9102 & 0.8331 & 0.9317 \\ 
  tcs-strar1-ols & \textbf{1.0214} & \textbf{1.0151} & \textbf{1.0039} & \textbf{1.0034} & \textbf{1.0109} & 0.9469 & 0.9693 & 0.958 & 0.8837 & 0.9766 \\ 
  tcs-strar1-shr & 0.9975 & 0.9983 & 0.9843 & 0.9844 & 0.9911 & 0.9267 & 0.9446 & 0.9356 & 0.8598 & 0.9553 \\ 
  tcs-strar1-struc & \textbf{1.0173} & \textbf{1.0161} & \textbf{1.0006} & \textbf{1.0003} & \textbf{1.0085} & 0.9431 & 0.9647 & 0.9538 & 0.8793 & 0.9733 \\ 
  tcs-strar1-wls & \textbf{1.0060} & \textbf{1.0062} & 0.9919 & 0.9939 & 0.9995 & 0.9350 & 0.9551 & 0.945 & 0.8714 & 0.9645 \\ 
  tcs-struc-ols & \textbf{1.0209} & \textbf{1.0163} & \textbf{1.0046} & \textbf{1.0032} & \textbf{1.0112} & 0.9473 & 0.9697 & 0.9584 & 0.8841 & 0.9769 \\ 
  tcs-struc-struc & \textbf{1.0170} & \textbf{1.0171} & \textbf{1.0013} & \textbf{1.0003} & \textbf{1.0089} & 0.9433 & 0.9651 & 0.9541 & 0.8800 & 0.9737 \\ 
  tcs-wlsh-ols & 0.9805 & 0.9940 & 0.9888 & 0.9893 & 0.9881 & 0.9124 & 0.9541 & 0.9330 & 0.8581 & 0.9527 \\ 
  tcs-wlsh-struc & 0.9817 & 0.9934 & 0.9848 & 0.9885 & 0.9871 & 0.9121 & 0.9487 & 0.9302 & 0.8534 & 0.9505 \\ 
  tcs-wlsv-ols & 0.9792 & 0.9918 & 0.9881 & 0.9875 & 0.9866 & 0.9103 & 0.9532 & 0.9329 & 0.8579 & 0.9518 \\ 
  tcs-wlsv-struc & 0.9790 & 0.9930 & 0.9845 & 0.9874 & 0.9860 & 0.9118 & 0.9488 & 0.9301 & 0.8533 & 0.9499 \\ 
  ite-acov-ols & 0.9798 & 0.9938 & 0.9886 & 0.9891 & 0.9878 & 0.9113 & 0.9531 & 0.9319 & 0.8571 & 0.9520 \\ 
  ite-acov-shr & 0.9528 & 0.9674 & 0.9627 & 0.9684 & 0.9628 & 0.8879 & 0.9257 & 0.9066 & 0.8297 & 0.9265 \\ 
  ite-acov-struc & 0.9850 & 0.9926 & 0.9848 & 0.9888 & 0.9878 & 0.9113 & 0.9482 & 0.9296 & 0.8524 & 0.9506 \\ 
  ite-acov-wls & 0.9640 & 0.9750 & 0.9720 & 0.9778 & 0.9722 & 0.8950 & 0.9349 & 0.9147 & 0.8399 & 0.9357 \\ 
  ite-bu-ols & 0.9820 & 0.9878 & 0.9875 & 0.9852 & 0.9856 & 0.9104 & 0.9522 & 0.9311 & 0.857 & 0.9505 \\ 
  ite-bu-shr & 0.9484 & 0.9628 & 0.9595 & 0.9652 & \textbf{\textcolor{red}{0.9590}} & 0.8844 & 0.9234 & 0.9037 & 0.8259 & \textbf{\textcolor{red}{0.9229}} \\ 
  ite-bu-struc & 0.9821 & 0.9876 & 0.9840 & 0.9849 & 0.9846 & 0.9082 & 0.9465 & 0.9271 & 0.8491 & 0.9476 \\ 
  ite-bu-wls & 0.9562 & 0.9673 & 0.9664 & 0.9692 & 0.9648 & 0.8875 & 0.9283 & 0.9077 & 0.8323 & 0.9283 \\ 
  ite-har1-ols & 0.9806 & 0.9937 & 0.9884 & 0.9892 & 0.9880 & 0.9125 & 0.9537 & 0.9329 & 0.8578 & 0.9525 \\ 
  ite-har1-shr & 0.9517 & 0.9712 & 0.9624 & 0.9681 & 0.9633 & 0.8901 & 0.9257 & 0.9078 & 0.8305 & 0.9273 \\ 
  ite-har1-struc & 0.9816 & 0.9930 & 0.9844 & 0.9882 & 0.9868 & 0.9122 & 0.9482 & 0.9300 & 0.853 & 0.9502 \\ 
  ite-har1-wls & 0.9621 & 0.9770 & 0.9714 & 0.9768 & 0.9718 & 0.8965 & 0.9345 & 0.9153 & 0.8405 & 0.9357 \\ 
  ite-ols-ols & \textbf{1.0857} & \textbf{1.0534} & \textbf{1.0331} & \textbf{1.0249} & \textbf{1.0491} & \textbf{1.0027} & 0.9971 & 0.9999 & 0.9226 & \textbf{1.0159} \\ 
  ite-ols-shr & \textbf{1.0534} & \textbf{1.0362} & \textbf{1.0083} & \textbf{1.0026} & \textbf{1.0249} & 0.9781 & 0.9685 & 0.9733 & 0.8972 & 0.9909 \\ 
  ite-ols-struc & \textbf{1.0772} & \textbf{1.0535} & \textbf{1.0276} & \textbf{1.0205} & \textbf{1.0445} & 0.9935 & 0.9912 & 0.9923 & 0.9169 & \textbf{1.0103} \\ 
  ite-ols-wls & \textbf{1.0629} & \textbf{1.0435} & \textbf{1.0175} & \textbf{1.0135} & \textbf{1.0342} & 0.9851 & 0.9803 & 0.9827 & 0.9084 & \textbf{1.0005} \\ 
  ite-sar1-ols & 0.9793 & 0.9913 & 0.9877 & 0.9875 & 0.9864 & 0.9129 & 0.9529 & 0.9327 & 0.8576 & 0.9516 \\ 
  ite-sar1-shr & 0.9469 & 0.9704 & 0.9611 & 0.9665 & 0.9612 & 0.8901 & 0.9246 & 0.9072 & 0.8300 & 0.9258 \\ 
  ite-sar1-struc & 0.9790 & 0.9928 & 0.9840 & 0.9873 & 0.9858 & 0.9119 & 0.9483 & 0.9299 & 0.8529 & 0.9496 \\ 
  ite-sar1-wls & 0.9589 & 0.9770 & 0.9708 & 0.9750 & 0.9704 & 0.8970 & 0.9335 & 0.9151 & 0.8400 & 0.9348 \\ 
  ite-shr-ols & 0.9926 & 0.9919 & 0.9878 & 0.9907 & 0.9907 & 0.9134 & 0.9526 & 0.9328 & 0.8569 & 0.9538 \\ 
  ite-shr-shr & 0.9585 & 0.9624 & \textbf{\textcolor{red}{0.9562}} & 0.9684 & 0.9614 & 0.8838 & \textbf{\textcolor{red}{0.9221}} & \textbf{\textcolor{red}{0.9028}} & \textbf{\textcolor{red}{0.8229}} & 0.9235 \\ 
  ite-shr-struc & 0.9913 & 0.9900 & 0.9837 & 0.9911 & 0.9890 & 0.9101 & 0.9486 & 0.9291 & 0.8487 & 0.9505 \\ 
  ite-shr-wls & 0.9615 & 0.9690 & 0.9657 & 0.9772 & 0.9683 & 0.8874 & 0.9319 & 0.9094 & 0.8314 & 0.9306 \\ 
  ite-strar1-ols & \textbf{1.0214} & \textbf{1.0151} & \textbf{1.0039} & \textbf{1.0034} & \textbf{1.0109} & 0.9469 & 0.9693 & 0.9580 & 0.8837 & 0.9766 \\ 
  ite-strar1-shr & 0.9946 & 0.9986 & 0.9823 & 0.9829 & 0.9896 & 0.9270 & 0.9441 & 0.9355 & 0.8598 & 0.9545 \\ 
  ite-strar1-struc & \textbf{1.0173} & \textbf{1.0161} & \textbf{1.0006} & \textbf{1.0003} & \textbf{1.0085} & 0.9431 & 0.9647 & 0.9538 & 0.8793 & 0.9733 \\ 
  ite-strar1-wls & \textbf{1.0055} & \textbf{1.0056} & 0.9915 & 0.9932 & 0.9990 & 0.9352 & 0.9550 & 0.9451 & 0.8714 & 0.9642 \\ 
  ite-struc-ols & \textbf{1.0209} & \textbf{1.0163} & \textbf{1.0046} & \textbf{1.0032} & \textbf{1.0112} & 0.9473 & 0.9697 & 0.9584 & 0.8841 & 0.9769 \\ 
  ite-struc-shr & 0.9941 & 0.999 & 0.9829 & 0.9827 & 0.9896 & 0.9267 & 0.9442 & 0.9354 & 0.8599 & 0.9545 \\ 
  ite-struc-struc & \textbf{1.0170} & \textbf{1.0171} & \textbf{1.0013} & \textbf{1.0003} & \textbf{1.0089} & 0.9433 & 0.9651 & 0.9541 & 0.8800 & 0.9737 \\ 
  ite-struc-wls & \textbf{1.0054} & \textbf{1.0065} & 0.9922 & 0.9932 & 0.9993 & 0.9353 & 0.9554 & 0.9453 & 0.8718 & 0.9646 \\ 
  ite-wlsh-ols & 0.9805 & 0.9940 & 0.9888 & 0.9893 & 0.9881 & 0.9124 & 0.9541 & 0.9330 & 0.8581 & 0.9527 \\ 
  ite-wlsh-shr & 0.9515 & 0.9709 & 0.9627 & 0.9681 & 0.9633 & 0.8897 & 0.9258 & 0.9076 & 0.8304 & 0.9272 \\ 
  ite-wlsh-struc & 0.9817 & 0.9934 & 0.9848 & 0.9885 & 0.9871 & 0.9121 & 0.9487 & 0.9302 & 0.8534 & 0.9505 \\ 
  ite-wlsh-wls & 0.9621 & 0.9773 & 0.9717 & 0.9770 & 0.9720 & 0.8964 & 0.9349 & 0.9155 & 0.8409 & 0.9359 \\ 
  ite-wlsv-ols & 0.9792 & 0.9918 & 0.9881 & 0.9875 & 0.9866 & 0.9130 & 0.9532 & 0.9329 & 0.8579 & 0.9518 \\ 
  ite-wlsv-shr & \textbf{\textcolor{red}{0.9466}} & 0.9700 & 0.9614 & 0.9665 & 0.9611 & 0.8897 & 0.9247 & 0.9071 & 0.8299 & 0.9257 \\ 
  ite-wlsv-struc & 0.9790 & 0.9930 & 0.9845 & 0.9874 & 0.9860 & 0.9118 & 0.9488 & 0.9301 & 0.8533 & 0.9499 \\ 
  ite-wlsv-wls & 0.9589 & 0.9773 & 0.9712 & 0.9752 & 0.9706 & 0.8969 & 0.9339 & 0.9152 & 0.8404 & 0.9350 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
  \hline
 & \multicolumn{5}{c|}{\textbf{Quarterly}} & \multicolumn{3}{c|}{\textbf{Semi-annual}} & \multicolumn{1}{c|}{\textbf{Annual}} & \textbf{All}\\
 & \multicolumn{5}{c|}{all} &
   \multicolumn{3}{c|}{all} & all & all\\
	 \hline
\textbf{Procedure} & 1 & 2 & 3 & 4 & 1-4 & 
            1 & 2 & 1-2 & 1 & \\
     \hline
base & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
  kah-struc-shr & \textbf{1.0551} & \textbf{1.0120} & 0.9978 & 0.9893 & \textbf{1.0132} & 0.9488 & 0.9593 & 0.954 & 0.8816 & 0.9763 \\ 
  kah-struc-wls & \textbf{1.0622} & \textbf{1.0181} & \textbf{1.0029} & 0.9951 & \textbf{1.0192} & 0.9558 & 0.9661 & 0.9610 & 0.8898 & 0.9830 \\ 
  kah-wlsh-shr & 0.9749 & 0.9826 & 0.9856 & 0.9805 & 0.9809 & 0.9005 & 0.9487 & 0.9243 & 0.8582 & 0.9461 \\ 
  kah-wlsh-wls & 0.9774 & 0.9855 & 0.9887 & 0.9846 & 0.9840 & 0.9038 & 0.9532 & 0.9281 & 0.8635 & 0.9498 \\ 
  kah-wlsv-shr & 0.9796 & 0.9829 & 0.9797 & 0.9790 & 0.9803 & 0.9046 & 0.9459 & 0.9250 & 0.8572 & 0.9459 \\ 
  kah-wlsv-wls & 0.9833 & 0.9863 & 0.9832 & 0.9829 & 0.9839 & 0.9082 & 0.9502 & 0.9290 & 0.8624 & 0.9499 \\ 
  tcs-acov-ols & \textbf{1.1067} & \textbf{1.0805} & \textbf{1.0690} & \textbf{1.0571} & \textbf{1.0782} & 0.9928 & \textbf{1.028} & \textbf{1.0102} & 0.9444 & \textbf{1.0385} \\ 
  tcs-acov-shr & 0.9698 & \textbf{\textcolor{red}{0.9764}} & 0.9852 & 0.9805 & 0.9780 & 0.8936 & 0.9476 & \textbf{\textcolor{red}{0.9202}} & 0.8555 & 0.9429 \\ 
  tcs-acov-struc & \textbf{1.0952} & \textbf{1.0603} & \textbf{1.0489} & \textbf{1.0375} & \textbf{1.0603} & 0.9760 & \textbf{1.0036} & 0.9897 & 0.9152 & \textbf{1.0180} \\ 
  tcs-acov-wls & 0.9723 & 0.9797 & 0.9883 & 0.9851 & 0.9813 & 0.8967 & 0.9522 & 0.9240 & 0.8609 & 0.9467 \\ 
  tcs-bu-ols & \textbf{1.1168} & \textbf{1.0846} & \textbf{1.0806} & \textbf{1.0716} & \textbf{1.0883} & \textbf{1.0064} & \textbf{1.0478} & \textbf{1.0269} & 0.9626 & \textbf{1.0518} \\ 
  tcs-bu-shr & 0.9800 & 0.9818 & 0.9827 & 0.9837 & 0.9821 & 0.9040 & 0.9510 & 0.9272 & 0.8622 & 0.9483 \\ 
  tcs-bu-struc & \textbf{1.0997} & \textbf{1.0679} & \textbf{1.0600} & \textbf{1.0497} & \textbf{1.0692} & 0.9893 & \textbf{1.0213} & \textbf{1.0052} & 0.9322 & \textbf{1.0301} \\ 
  tcs-bu-wls & 0.9805 & 0.9833 & 0.9847 & 0.9866 & 0.9838 & 0.9055 & 0.9538 & 0.9293 & 0.8650 & 0.9503 \\ 
  tcs-har1-ols & \textbf{1.1056} & \textbf{1.0786} & \textbf{1.0680} & \textbf{1.0571} & \textbf{1.0772} & 0.9944 & \textbf{1.0295} & \textbf{1.0118} & 0.9460 & \textbf{1.0386} \\ 
  tcs-har1-shr & 0.9745 & 0.9826 & 0.9856 & 0.9806 & 0.9808 & 0.9007 & 0.9488 & 0.9244 & 0.8583 & 0.9461 \\ 
  tcs-har1-struc & \textbf{1.0903} & \textbf{1.0587} & \textbf{1.0478} & \textbf{1.0372} & \textbf{1.0583} & 0.9762 & \textbf{1.0048} & 0.9904 & 0.9162 & \textbf{1.0173} \\ 
  tcs-har1-wls & 0.9768 & 0.9855 & 0.9886 & 0.9847 & 0.9839 & 0.9038 & 0.9531 & 0.9282 & 0.8634 & 0.9497 \\ 
  tcs-ols-ols & \textbf{1.2422} & \textbf{1.1377} & \textbf{1.1027} & \textbf{1.0736} & \textbf{1.1373} & \textbf{1.0921} & \textbf{1.0565} & \textbf{1.0741} & \textbf{1.0001} & \textbf{1.0985} \\ 
  tcs-ols-shr & \textbf{1.1267} & \textbf{1.0512} & \textbf{1.0231} & \textbf{1.0055} & \textbf{1.0506} & \textbf{1.0034} & 0.9805 & 0.9919 & 0.9135 & \textbf{1.0130} \\ 
  tcs-ols-struc & \textbf{1.2181} & \textbf{1.1158} & \textbf{1.0785} & \textbf{1.0515} & \textbf{1.1142} & \textbf{1.0658} & \textbf{1.0292} & \textbf{1.0473} & 0.9662 & \textbf{1.0726} \\ 
  tcs-ols-wls & \textbf{1.137} & \textbf{1.0590} & \textbf{1.0298} & \textbf{1.0129} & \textbf{1.0586} & \textbf{1.0121} & 0.9888 & \textbf{1.0004} & 0.9235 & \textbf{1.0215} \\ 
  tcs-sar1-ols & \textbf{1.1056} & \textbf{1.0762} & \textbf{1.0646} & \textbf{1.0552} & \textbf{1.0752} & 0.9954 & \textbf{1.028} & \textbf{1.0116} & 0.9457 & \textbf{1.0375} \\ 
  tcs-sar1-shr & 0.9797 & 0.9830 & 0.9796 & 0.9790 & 0.9803 & 0.9048 & \textbf{\textcolor{red}{0.9459}} & 0.9251 & 0.8572 & 0.9459 \\ 
  tcs-sar1-struc & \textbf{1.0903} & \textbf{1.0581} & \textbf{1.0441} & \textbf{1.0353} & \textbf{1.0567} & 0.9773 & \textbf{1.0037} & 0.9904 & 0.9159 & \textbf{1.0164} \\ 
  tcs-sar1-wls & 0.9832 & 0.9864 & 0.9830 & 0.9828 & 0.9839 & 0.9082 & 0.9501 & 0.9289 & 0.8623 & 0.9498 \\ 
  tcs-shr-ols & \textbf{1.1318} & \textbf{1.100} & \textbf{1.0848} & \textbf{1.0654} & \textbf{1.0952} & \textbf{1.0153} & \textbf{1.0407} & \textbf{1.0279} & 0.9594 & \textbf{1.0554} \\ 
  tcs-shr-shr & 0.9773 & 0.9795 & 0.9869 & 0.9867 & 0.9826 & 0.8954 & 0.9519 & 0.9232 & 0.8558 & 0.9464 \\ 
  tcs-shr-struc & \textbf{1.1133} & \textbf{1.0787} & \textbf{1.0626} & \textbf{1.0464} & \textbf{1.0749} & 0.9945 & \textbf{1.0155} & \textbf{1.0049} & 0.9258 & \textbf{1.0322} \\ 
  tcs-shr-wls & 0.9763 & 0.9807 & 0.9904 & 0.9901 & 0.9843 & 0.8965 & 0.9561 & 0.9258 & 0.8601 & 0.9488 \\ 
  tcs-strar1-ols & \textbf{1.1586} & \textbf{1.0932} & \textbf{1.0705} & \textbf{1.0546} & \textbf{1.0935} & \textbf{1.0256} & \textbf{1.0300} & \textbf{1.0278} & 0.9584 & \textbf{1.0543} \\ 
  tcs-strar1-shr & \textbf{1.0549} & \textbf{1.0123} & 0.9983 & 0.9894 & \textbf{1.0134} & 0.9491 & 0.9596 & 0.9543 & 0.8819 & 0.9766 \\ 
  tcs-strar1-struc & \textbf{1.1406} & \textbf{1.0752} & \textbf{1.0505} & \textbf{1.0347} & \textbf{1.0745} & \textbf{1.0067} & \textbf{1.0062} & \textbf{1.0064} & 0.9299 & \textbf{1.0330} \\ 
  tcs-strar1-wls & \textbf{1.0620} & \textbf{1.0183} & \textbf{1.0031} & 0.9952 & \textbf{1.0193} & 0.9560 & 0.9662 & 0.9611 & 0.8899 & 0.9831 \\ 
  tcs-struc-ols & \textbf{1.1579} & \textbf{1.0929} & \textbf{1.0707} & \textbf{1.0542} & \textbf{1.0932} & \textbf{1.0252} & \textbf{1.0299} & \textbf{1.0275} & 0.9583 & \textbf{1.0540} \\ 
  tcs-struc-struc & \textbf{1.1402} & \textbf{1.0753} & \textbf{1.0504} & \textbf{1.0343} & \textbf{1.0743} & \textbf{1.0062} & \textbf{1.0062} & \textbf{1.0062} & 0.9300 & \textbf{1.0329} \\ 
  tcs-wlsh-ols & \textbf{1.1053} & \textbf{1.0777} & \textbf{1.0677} & \textbf{1.0568} & \textbf{1.0767} & 0.9932 & \textbf{1.0292} & \textbf{1.0111} & 0.9456 & \textbf{1.0381} \\ 
  tcs-wlsh-struc & \textbf{1.0903} & \textbf{1.0585} & \textbf{1.0477} & \textbf{1.0371} & \textbf{1.0582} & 0.9757 & \textbf{1.0047} & 0.9901 & 0.9162 & \textbf{1.0171} \\ 
  tcs-wlsv-ols & \textbf{1.1052} & \textbf{1.0752} & \textbf{1.0644} & \textbf{1.0549} & \textbf{1.0748} & 0.9943 & \textbf{1.0278} & \textbf{1.0109} & 0.9453 & \textbf{1.0369} \\ 
  tcs-wlsv-struc & \textbf{1.0901} & \textbf{1.0576} & \textbf{1.0442} & \textbf{1.0351} & \textbf{1.0566} & 0.9770 & \textbf{1.0037} & 0.9902 & 0.9160 & \textbf{1.0162} \\ 
  ite-acov-ols & \textbf{1.1067} & \textbf{1.0805} & \textbf{1.0690} & \textbf{1.0571} & \textbf{1.0782} & 0.9928 & \textbf{1.028} & \textbf{1.0102} & 0.9444 & \textbf{1.0385} \\ 
  ite-acov-shr & \textbf{\textcolor{red}{0.9672}} & 0.9770 & 0.9849 & 0.9812 & \textbf{\textcolor{red}{0.9776}} & \textbf{\textcolor{red}{0.8936}} & 0.9481 & 0.9205 & \textbf{\textcolor{red}{0.8547}} & \textbf{\textcolor{red}{0.9426}} \\ 
  ite-acov-struc & \textbf{1.0952} & \textbf{1.0603} & \textbf{1.0489} & \textbf{1.0375} & \textbf{1.0603} & 0.9760 & \textbf{1.0036} & 0.9897 & 0.9152 & \textbf{1.0180} \\ 
  ite-acov-wls & 0.9718 & 0.9809 & 0.9887 & 0.9862 & 0.9819 & 0.8970 & 0.9528 & 0.9245 & 0.8607 & 0.9471 \\ 
  ite-bu-ols & \textbf{1.1168} & \textbf{1.0846} & \textbf{1.0806} & \textbf{1.0716} & \textbf{1.0883} & \textbf{1.0064} & \textbf{1.0478} & \textbf{1.0269} & 0.9626 & \textbf{1.0518} \\ 
  ite-bu-shr & 0.9769 & 0.9842 & 0.9863 & 0.9893 & 0.9842 & 0.9062 & 0.9581 & 0.9318 & 0.8693 & 0.9519 \\ 
  ite-bu-struc & \textbf{1.0997} & \textbf{1.0679} & \textbf{1.0600} & \textbf{1.0497} & \textbf{1.0692} & 0.9893 & \textbf{1.0213} & \textbf{1.0052} & 0.9322 & \textbf{1.0301} \\ 
  ite-bu-wls & 0.9793 & 0.9846 & 0.9866 & 0.9893 & 0.9850 & 0.9065 & 0.9572 & 0.9315 & 0.8692 & 0.9522 \\ 
  ite-har1-ols & \textbf{1.1056} & \textbf{1.0786} & \textbf{1.0680} & \textbf{1.0571} & \textbf{1.0772} & 0.9944 & \textbf{1.0295} & \textbf{1.0118} & 0.9460 & \textbf{1.0386} \\ 
  ite-har1-shr & 0.9700 & 0.9823 & 0.9850 & 0.9808 & 0.9795 & 0.9002 & 0.9489 & 0.9242 & 0.8575 & 0.9453 \\ 
  ite-har1-struc & \textbf{1.0903} & \textbf{1.0587} & \textbf{1.0478} & \textbf{1.0372} & \textbf{1.0583} & 0.9762 & \textbf{1.0048} & 0.9904 & 0.9162 & \textbf{1.0173} \\ 
  ite-har1-wls & 0.9743 & 0.9856 & 0.9889 & 0.9854 & 0.9835 & 0.9035 & 0.9535 & 0.9282 & 0.8631 & 0.9495 \\ 
  ite-ols-ols & \textbf{1.2422} & \textbf{1.1377} & \textbf{1.1027} & \textbf{1.0736} & \textbf{1.1373} & \textbf{1.0921} & \textbf{1.0565} & \textbf{1.0741} & \textbf{1.0001} & \textbf{1.0985} \\ 
  ite-ols-shr & \textbf{1.1301} & \textbf{1.0519} & \textbf{1.0227} & \textbf{1.0047} & \textbf{1.0513} & \textbf{1.0068} & 0.9806 & 0.9936 & 0.9145 & \textbf{1.0141} \\ 
  ite-ols-struc & \textbf{1.2181} & \textbf{1.1158} & \textbf{1.0785} & \textbf{1.0515} & \textbf{1.1142} & \textbf{1.0658} & \textbf{1.0292} & \textbf{1.0473} & 0.9662 & \textbf{1.0726} \\ 
  ite-ols-wls & \textbf{1.1380} & \textbf{1.0584} & \textbf{1.0295} & \textbf{1.0125} & \textbf{1.0585} & \textbf{1.0133} & 0.9892 & \textbf{1.0012} & 0.9231 & \textbf{1.0216} \\ 
  ite-sar1-ols & \textbf{1.1056} & \textbf{1.0762} & \textbf{1.0646} & \textbf{1.0552} & \textbf{1.0752} & 0.9954 & \textbf{1.028} & \textbf{1.0116} & 0.9457 & \textbf{1.0375} \\ 
  ite-sar1-shr & 0.9751 & 0.9819 & \textbf{\textcolor{red}{0.9781}} & 0.9784 & 0.9784 & 0.9038 & 0.9459 & 0.9246 & 0.8563 & 0.9445 \\ 
  ite-sar1-struc & \textbf{1.0903} & \textbf{1.0581} & \textbf{1.0441} & \textbf{1.0353} & \textbf{1.0567} & 0.9773 & \textbf{1.0037} & 0.9904 & 0.9159 & \textbf{1.0164} \\ 
  ite-sar1-wls & 0.9812 & 0.9858 & 0.9827 & 0.9829 & 0.9831 & 0.9078 & 0.9504 & 0.9289 & 0.8619 & 0.9493 \\ 
  ite-shr-ols & \textbf{1.1318} & \textbf{1.100} & \textbf{1.0848} & \textbf{1.0654} & \textbf{1.0952} & \textbf{1.0153} & \textbf{1.0407} & \textbf{1.0279} & 0.9594 & \textbf{1.0554} \\ 
  ite-shr-shr & 0.9790 & 0.9827 & 0.9888 & 0.9877 & 0.9845 & 0.8994 & 0.9530 & 0.9258 & 0.8561 & 0.9483 \\ 
  ite-shr-struc & \textbf{1.1133} & \textbf{1.0787} & \textbf{1.0626} & \textbf{1.0464} & \textbf{1.0749} & 0.9945 & \textbf{1.0155} & \textbf{1.0049} & 0.9258 & \textbf{1.0322} \\ 
  ite-shr-wls & 0.9758 & 0.9839 & 0.9915 & 0.9909 & 0.9855 & 0.8981 & 0.9570 & 0.9271 & 0.8598 & 0.9498 \\ 
  ite-strar1-ols & \textbf{1.1586} & \textbf{1.0932} & \textbf{1.0705} & \textbf{1.0546} & \textbf{1.0935} & \textbf{1.0256} & \textbf{1.0300} & \textbf{1.0278} & 0.9584 & \textbf{1.0543} \\ 
  ite-strar1-shr & \textbf{1.0539} & \textbf{1.0114} & 0.9971 & 0.9886 & \textbf{1.0125} & 0.9492 & 0.9596 & 0.9544 & 0.8819 & 0.9761 \\ 
  ite-strar1-struc & \textbf{1.1406} & \textbf{1.0752} & \textbf{1.0505} & \textbf{1.0347} & \textbf{1.0745} & \textbf{1.0067} & \textbf{1.0062} & \textbf{1.0064} & 0.9299 & \textbf{1.0330} \\ 
  ite-strar1-wls & \textbf{1.0620} & \textbf{1.0175} & \textbf{1.0027} & 0.9949 & \textbf{1.0190} & 0.9560 & 0.9665 & 0.9612 & 0.8899 & 0.9829 \\ 
  ite-struc-ols & \textbf{1.1579} & \textbf{1.0929} & \textbf{1.0707} & \textbf{1.0542} & \textbf{1.0932} & \textbf{1.0252} & \textbf{1.0299} & \textbf{1.0275} & 0.9583 & \textbf{1.0540} \\ 
  ite-struc-shr & \textbf{1.0539} & \textbf{1.0110} & 0.9967 & 0.9884 & \textbf{1.0122} & 0.9489 & 0.9593 & 0.9541 & 0.8816 & 0.9758 \\ 
  ite-struc-struc & \textbf{1.1402} & \textbf{1.0753} & \textbf{1.0504} & \textbf{1.0343} & \textbf{1.0743} & \textbf{1.0062} & \textbf{1.0062} & \textbf{1.0062} & 0.9300 & \textbf{1.0329} \\ 
  ite-struc-wls & \textbf{1.0622} & \textbf{1.0173} & \textbf{1.0025} & 0.9947 & \textbf{1.0189} & 0.9558 & 0.9663 & 0.9611 & 0.8898 & 0.9828 \\ 
  ite-wlsh-ols & \textbf{1.1053} & \textbf{1.0777} & \textbf{1.0677} & \textbf{1.0568} & \textbf{1.0767} & 0.9932 & \textbf{1.0292} & \textbf{1.0111} & 0.9456 & \textbf{1.0381} \\ 
  ite-wlsh-shr & 0.9703 & 0.9820 & 0.9851 & 0.9808 & 0.9795 & 0.8999 & 0.9488 & 0.9240 & 0.8573 & 0.9452 \\ 
  ite-wlsh-struc & \textbf{1.0903} & \textbf{1.0585} & \textbf{1.0477} & \textbf{1.0371} & \textbf{1.0582} & 0.9757 & \textbf{1.0047} & 0.9901 & 0.9162 & \textbf{1.0171} \\ 
  ite-wlsh-wls & 0.9749 & 0.9856 & 0.9890 & 0.9854 & 0.9837 & 0.9033 & 0.9536 & 0.9281 & 0.8631 & 0.9496 \\ 
  ite-wlsv-ols & \textbf{1.1052} & \textbf{1.0752} & \textbf{1.0644} & \textbf{1.0549} & \textbf{1.0748} & 0.9943 & \textbf{1.0278} & \textbf{1.0109} & 0.9453 & \textbf{1.0369} \\ 
  ite-wlsv-shr & 0.9750 & 0.9815 & 0.9783 & \textbf{\textcolor{red}{0.9784}} & 0.9783 & 0.9035 & 0.9459 & 0.9245 & 0.8562 & 0.9444 \\ 
  ite-wlsv-struc & \textbf{1.0901} & \textbf{1.0576} & \textbf{1.0442} & \textbf{1.0351} & \textbf{1.0566} & 0.9770 & \textbf{1.0037} & 0.9902 & 0.9160 & \textbf{1.0162} \\ 
  ite-wlsv-wls & 0.9813 & 0.9858 & 0.9829 & 0.9830 & 0.9832 & 0.9078 & 0.9506 & 0.9289 & 0.8620 & 0.9494 \\ 
   \hline
\end{tabular}
